Learning Expressive Priors for Generalization and Uncertainty Estimation in Neural Networks

In this work, we propose a novel prior learning method for advancing generalization and uncertainty estimation in deep neural networks. The key idea is to exploit scalable and structured posteriors of neural networks as informative priors with generalization guarantees. Our learned priors provide expressive probabilistic representations at large scale, like Bayesian counterparts of pre-trained models on ImageNet, and further produce non-vacuous generalization bounds. We also extend this idea to a continual learning framework, where the favorable properties of our priors are desirable. Major enablers are our technical contributions: (1) the sums-of-Kronecker-product computations, and (2) the derivations and optimizations of tractable objectives that lead to improved generalization bounds. Empirically, we exhaustively show the effectiveness of this method for uncertainty estimation and generalization.

==> tikz/appendix/results/cold_posterior_large.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../../tikz_include}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
name=boundary,
footnotesize,
width=\textwidth,
height=0.6\textwidth,
log basis x={10},
xlabel={Temperature scaling $\tau$},
xmode=log,
max space between ticks=40pt,
ylabel={Accuracy},
ymin=0, ymax=100,
]
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-15,90.1)
--(axis cs:1e-15,88.78)
--(axis cs:1e-14,88.77)
--(axis cs:1e-13,77.44)
--(axis cs:1e-12,9.96)
--(axis cs:1e-11,9.6)
--(axis cs:1e-10,10.21)
--(axis cs:1e-09,9.7)
--(axis cs:1e-08,10.03)
--(axis cs:1e-08,10.32)
--(axis cs:1e-08,10.32)
--(axis cs:1e-09,10.35)
--(axis cs:1e-10,10.37)
--(axis cs:1e-11,10.32)
--(axis cs:1e-12,10.79)
--(axis cs:1e-13,84.42)
--(axis cs:1e-14,90.12)
--(axis cs:1e-15,90.1)
--cycle;
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-15,90.77)
--(axis cs:1e-15,88.31)
--(axis cs:1e-14,88.31)
--(axis cs:1e-13,88.31)
--(axis cs:1e-12,88.28)
--(axis cs:1e-11,10.2)
--(axis cs:1e-10,9.99)
--(axis cs:1e-09,10)
--(axis cs:1e-08,10)
--(axis cs:1e-08,10.02)
--(axis cs:1e-08,10.02)
--(axis cs:1e-09,10)
--(axis cs:1e-10,10)
--(axis cs:1e-11,36.96)
--(axis cs:1e-12,90.73)
--(axis cs:1e-13,90.78)
--(axis cs:1e-14,90.77)
--(axis cs:1e-15,90.77)
--cycle;
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:1e-15,85.39)
--(axis cs:1e-15,10.07)
--(axis cs:1e-14,9.73)
--(axis cs:1e-13,10)
--(axis cs:1e-12,10)
--(axis cs:1e-11,10)
--(axis cs:1e-10,10)
--(axis cs:1e-09,10)
--(axis cs:1e-08,10)
--(axis cs:1e-08,10)
--(axis cs:1e-08,10)
--(axis cs:1e-09,10)
--(axis cs:1e-10,10)
--(axis cs:1e-11,10)
--(axis cs:1e-12,10)
--(axis cs:1e-13,10)
--(axis cs:1e-14,14.56)
--(axis cs:1e-15,85.39)
--cycle;
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:1e-15,87.93)
--(axis cs:1e-15,84.87)
--(axis cs:1e-14,84.87)
--(axis cs:1e-13,84.87)
--(axis cs:1e-12,85.53)
--(axis cs:1e-11,84.83)
--(axis cs:1e-10,84.8)
--(axis cs:1e-09,10)
--(axis cs:1e-08,10)
--(axis cs:1e-08,10.09)
--(axis cs:1e-08,10.09)
--(axis cs:1e-09,87.07)
--(axis cs:1e-10,87.88)
--(axis cs:1e-11,87.93)
--(axis cs:1e-12,87.57)
--(axis cs:1e-13,87.93)
--(axis cs:1e-14,87.93)
--(axis cs:1e-15,87.93)
--cycle;
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1e-15 35.31
1e-14 11.43
1e-13 10
1e-12 10
1e-11 10
1e-10 10
1e-09 10
1e-08 10
};
\label{pgfplots:cold_posterior_iso_5}
\addplot [very thick, TUMAccentOrange, dotted, mark=*]
table {%
1e-15 86.55
1e-14 86.55
1e-13 86.55
1e-12 86.55
1e-11 86.54
1e-10 86.52
1e-09 35.69
1e-08 10.03
};
\label{pgfplots:cold_posterior_iso_3}
\addplot [very thick, TUMBlue]
table {%
1e-15 89.3666666666667
1e-14 89.37
1e-13 81.8233333333333
1e-12 10.26
1e-11 10.0433333333333
1e-10 10.2633333333333
1e-09 10.0066666666667
1e-08 10.13
};
\label{pgfplots:cold_posterior_learned_5}
\addplot [very thick, TUMBlue, mark=*]
table {%
1e-15 89.3933333333333
1e-14 89.3933333333333
1e-13 89.3966666666667
1e-12 89.3866666666667
1e-11 19.81
1e-10 9.99666666666667
1e-09 10
1e-08 10.0066666666667
};
\label{pgfplots:cold_posterior_learned_3}

\end{axis}
\node[draw,fill=white,inner sep=2pt, below=1cm] at (boundary.south) {\small
    \begin{tabular}{ccl}
    $\gamma = 10^{-3}$ & $\gamma = 10^{-5}$ \\
    \ref{pgfplots:cold_posterior_iso_3} & \ref{pgfplots:cold_posterior_iso_5} & isotropic\\
    \ref{pgfplots:cold_posterior_learned_3} & \ref{pgfplots:cold_posterior_learned_5} & learned
    \end{tabular}};
\end{tikzpicture}

\end{document}


==> tikz/appendix/results/cold_posterior_small.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../../tikz_include}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
name=boundary,
footnotesize,
width=\textwidth,
height=0.6\textwidth,
log basis x={10},
xlabel={Temperature scaling $\tau$},
xmode=log,
max space between ticks=40pt,
ylabel={Accuracy},
ymin=0, ymax=100,
]
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-09,94.4730461956522)
--(axis cs:1e-09,94.4057554347826)
--(axis cs:1e-08,94.4049945652174)
--(axis cs:1e-07,94.4026059782609)
--(axis cs:1e-06,94.4033695652174)
--(axis cs:1e-05,94.401847826087)
--(axis cs:0.0001,94.3995434782609)
--(axis cs:0.001,94.4040217391305)
--(axis cs:0.01,94.4179347826087)
--(axis cs:0.1,94.3010679347826)
--(axis cs:0.3,92.5034782608696)
--(axis cs:1,63.6435923913044)
--(axis cs:1,73.5165597826087)
--(axis cs:1,73.5165597826087)
--(axis cs:0.3,93.1888179347826)
--(axis cs:0.1,94.3600271739131)
--(axis cs:0.01,94.4880652173913)
--(axis cs:0.001,94.4719565217391)
--(axis cs:0.0001,94.4716331521739)
--(axis cs:1e-05,94.4690244565217)
--(axis cs:1e-06,94.4699130434783)
--(axis cs:1e-07,94.4684809782609)
--(axis cs:1e-08,94.472285326087)
--(axis cs:1e-09,94.4730461956522)
--cycle;
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-09,94.4257690217391)
--(axis cs:1e-09,94.3645516304347)
--(axis cs:1e-08,94.3651086956522)
--(axis cs:1e-07,94.3640163043478)
--(axis cs:1e-06,94.36325)
--(axis cs:1e-05,94.3651059782609)
--(axis cs:0.0001,94.3604320652174)
--(axis cs:0.001,94.3659782608696)
--(axis cs:0.01,94.3749782608696)
--(axis cs:0.1,94.2519565217391)
--(axis cs:0.3,92.3869510869565)
--(axis cs:1,64.0437798913044)
--(axis cs:1,73.6619701086957)
--(axis cs:1,73.6619701086957)
--(axis cs:0.3,93.1041114130435)
--(axis cs:0.1,94.3155625)
--(axis cs:0.01,94.4333858695652)
--(axis cs:0.001,94.4262065217391)
--(axis cs:0.0001,94.4204402173913)
--(axis cs:1e-05,94.4253288043478)
--(axis cs:1e-06,94.4229347826087)
--(axis cs:1e-07,94.4220733695652)
--(axis cs:1e-08,94.4232663043478)
--(axis cs:1e-09,94.4257690217391)
--cycle;
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-09,94.4223131868132)
--(axis cs:1e-09,94.3625274725275)
--(axis cs:1e-08,94.3657087912088)
--(axis cs:1e-07,94.3627119565217)
--(axis cs:1e-06,94.3629347826087)
--(axis cs:1e-05,94.3597798913043)
--(axis cs:0.0001,94.3629266304348)
--(axis cs:0.001,94.3599918478261)
--(axis cs:0.01,94.3733668478261)
--(axis cs:0.1,94.2356521739131)
--(axis cs:0.3,92.4872994505494)
--(axis cs:1,64.073402173913)
--(axis cs:1,73.7797173913043)
--(axis cs:1,73.7797173913043)
--(axis cs:0.3,93.0761401098901)
--(axis cs:0.1,94.3001141304348)
--(axis cs:0.01,94.4314157608696)
--(axis cs:0.001,94.417722826087)
--(axis cs:0.0001,94.4212010869565)
--(axis cs:1e-05,94.4182663043478)
--(axis cs:1e-06,94.4196875)
--(axis cs:1e-07,94.4213233695652)
--(axis cs:1e-08,94.4220934065934)
--(axis cs:1e-09,94.4223131868132)
--cycle;
\path [draw=TUMAccentOrange, dotted, fill=TUMAccentOrange, dotted, opacity=0.2]
(axis cs:1e-09,91.4422079207921)
--(axis cs:1e-09,84.3317722772277)
--(axis cs:1e-08,82.2899034653465)
--(axis cs:1e-07,78.8668737623762)
--(axis cs:1e-06,78.5922797029703)
--(axis cs:1e-05,77.2138094059406)
--(axis cs:0.0001,77.3369925742574)
--(axis cs:0.001,76.8623762376237)
--(axis cs:0.01,76.2221930693069)
--(axis cs:0.1,75.2677178217822)
--(axis cs:0.3,68.2386633663366)
--(axis cs:1,43.2894975247525)
--(axis cs:1,55.6192004950495)
--(axis cs:1,55.6192004950495)
--(axis cs:0.3,78.5704752475248)
--(axis cs:0.1,84.7154084158416)
--(axis cs:0.01,86.105004950495)
--(axis cs:0.001,86.3148366336633)
--(axis cs:0.0001,86.4148292079208)
--(axis cs:1e-05,86.7231188118812)
--(axis cs:1e-06,87.3487351485148)
--(axis cs:1e-07,88.1179603960396)
--(axis cs:1e-08,89.9049925742574)
--(axis cs:1e-09,91.4422079207921)
--cycle;
\path [draw=TUMAccentOrange, dotted, fill=TUMAccentOrange, dotted, opacity=0.2]
(axis cs:1e-09,95.1996994949495)
--(axis cs:1e-09,94.8928661616162)
--(axis cs:1e-08,90.7155732323232)
--(axis cs:1e-07,85.5477247474748)
--(axis cs:1e-06,82.5818484848485)
--(axis cs:1e-05,78.9540675)
--(axis cs:0.0001,72.813625)
--(axis cs:0.001,71.450975)
--(axis cs:0.01,70.4267054455446)
--(axis cs:0.1,68.5627400990099)
--(axis cs:0.3,62.6555681818182)
--(axis cs:1,39.1733910891089)
--(axis cs:1,50.7825198019802)
--(axis cs:1,50.7825198019802)
--(axis cs:0.3,74.3323939393939)
--(axis cs:0.1,79.2065272277228)
--(axis cs:0.01,80.9370198019802)
--(axis cs:0.001,82.379475)
--(axis cs:0.0001,82.94416)
--(axis cs:1e-05,87.7429225)
--(axis cs:1e-06,90.4418383838384)
--(axis cs:1e-07,91.917702020202)
--(axis cs:1e-08,94.6179595959596)
--(axis cs:1e-09,95.1996994949495)
--cycle;
\path [draw=TUMAccentOrange, dotted, fill=TUMAccentOrange, dotted, opacity=0.2]
(axis cs:1e-09,95.2257601010101)
--(axis cs:1e-09,95.1757575757576)
--(axis cs:1e-08,95.1785858585859)
--(axis cs:1e-07,95.150404040404)
--(axis cs:1e-06,93.6342373737374)
--(axis cs:1e-05,90.4725631313131)
--(axis cs:0.0001,88.4959040404041)
--(axis cs:0.001,86.6577676767677)
--(axis cs:0.01,83.3282095959596)
--(axis cs:0.1,79.5617676767677)
--(axis cs:0.3,72.0609166666667)
--(axis cs:1,43.8232954545455)
--(axis cs:1,56.6672777777778)
--(axis cs:1,56.6672777777778)
--(axis cs:0.3,81.1660202020202)
--(axis cs:0.1,87.6034419191919)
--(axis cs:0.01,89.9588333333333)
--(axis cs:0.001,92.2966641414141)
--(axis cs:0.0001,93.2747727272727)
--(axis cs:1e-05,94.1031944444444)
--(axis cs:1e-06,95.0157777777778)
--(axis cs:1e-07,95.2083863636364)
--(axis cs:1e-08,95.2258737373737)
--(axis cs:1e-09,95.2257601010101)
--cycle;
\path [draw=TUMAccentGreen, loosely dashed, fill=TUMAccentGreen, loosely dashed, opacity=0.2]
(axis cs:1e-09,91.8694615384615)
--(axis cs:1e-09,75.9917884615385)
--(axis cs:1e-08,75.3292307692308)
--(axis cs:1e-07,74.337625)
--(axis cs:1e-06,73.6776442307692)
--(axis cs:1e-05,73.505)
--(axis cs:0.0001,73.7437884615385)
--(axis cs:0.001,73.2862403846154)
--(axis cs:0.01,71.6508942307692)
--(axis cs:0.1,70.3256153846154)
--(axis cs:0.3,55.1269519230769)
--(axis cs:1,15.7692115384615)
--(axis cs:1,20.8703269230769)
--(axis cs:1,20.8703269230769)
--(axis cs:0.3,74.2320961538462)
--(axis cs:0.1,88.2959326923077)
--(axis cs:0.01,89.1400192307692)
--(axis cs:0.001,89.5157788461538)
--(axis cs:0.0001,89.6608653846154)
--(axis cs:1e-05,89.8945384615385)
--(axis cs:1e-06,90.1220384615385)
--(axis cs:1e-07,90.7751538461538)
--(axis cs:1e-08,90.2712980769231)
--(axis cs:1e-09,91.8694615384615)
--cycle;
\path [draw=TUMAccentGreen, loosely dashed, fill=TUMAccentGreen, loosely dashed, opacity=0.2]
(axis cs:1e-09,95.2050096153846)
--(axis cs:1e-09,94.99575)
--(axis cs:1e-08,85.4929038461539)
--(axis cs:1e-07,72.3305)
--(axis cs:1e-06,66.7356730769231)
--(axis cs:1e-05,63.43175)
--(axis cs:0.0001,63.2595576923077)
--(axis cs:0.001,63.1035096153846)
--(axis cs:0.01,63.6133461538461)
--(axis cs:0.1,63.0602019230769)
--(axis cs:0.3,45.1547596153846)
--(axis cs:1,12.637875)
--(axis cs:1,15.7209134615385)
--(axis cs:1,15.7209134615385)
--(axis cs:0.3,65.0158076923077)
--(axis cs:0.1,83.4797019230769)
--(axis cs:0.01,84.7387115384615)
--(axis cs:0.001,84.5898365384615)
--(axis cs:0.0001,84.2302980769231)
--(axis cs:1e-05,84.2529230769231)
--(axis cs:1e-06,85.8731826923077)
--(axis cs:1e-07,89.929375)
--(axis cs:1e-08,94.5071538461538)
--(axis cs:1e-09,95.2050096153846)
--cycle;
\path [draw=TUMAccentGreen, loosely dashed, fill=TUMAccentGreen, loosely dashed, opacity=0.2]
(axis cs:1e-09,95.2338557692308)
--(axis cs:1e-09,95.1469134615385)
--(axis cs:1e-08,95.1457692307692)
--(axis cs:1e-07,94.8326730769231)
--(axis cs:1e-06,83.5637692307692)
--(axis cs:1e-05,75.9562692307692)
--(axis cs:0.0001,75.2325865384615)
--(axis cs:0.001,71.6749423076923)
--(axis cs:0.01,70.8860192307693)
--(axis cs:0.1,69.6582788461538)
--(axis cs:0.3,57.4634807692308)
--(axis cs:1,14.7155961538462)
--(axis cs:1,19.6518653846154)
--(axis cs:1,19.6518653846154)
--(axis cs:0.3,76.6077307692308)
--(axis cs:0.1,90.5640480769231)
--(axis cs:0.01,91.5362115384615)
--(axis cs:0.001,91.9795961538461)
--(axis cs:0.0001,92.6337115384615)
--(axis cs:1e-05,94.0239903846154)
--(axis cs:1e-06,95.030125)
--(axis cs:1e-07,95.2157788461539)
--(axis cs:1e-08,95.2373076923077)
--(axis cs:1e-09,95.2338557692308)
--cycle;
\addplot [very thick, TUMBlue, mark=|]
table {%
9.99999971718069e-10 94.4372863769531
0.000999999465420842 94.4379348754883
0.00999999418854713 94.4517364501953
0.100000001490116 94.3306503295898
0.299999982118607 92.8483657836914
1 68.5803298950195
};
\label{pgfplots:cold_posterior_small_learned_8}
\addplot [very thick, TUMBlue]
table {%
9.99999971718069e-10 94.3940200805664
9.99998883344233e-06 94.3946762084961
9.99999974737875e-05 94.3903274536133
0.00999999418854713 94.4031524658203
0.100000001490116 94.2835845947266
0.299999982118607 92.7732620239258
1 69.0018463134766
};
\label{pgfplots:cold_posterior_small_learned_5}
\addplot [very thick, TUMBlue, mark=*]
table {%
9.99999971718069e-10 94.3925247192383
0.000999999465420842 94.3893508911133
0.00999999418854713 94.4010848999023
0.100000001490116 94.2701110839844
0.299999982118607 92.7926406860352
1 69.0880432128906
};
\label{pgfplots:cold_posterior_small_learned_3}
\addplot [very thick, TUMAccentOrange, dotted, mark=|]
table {%
9.99999971718069e-10 88.0781173706055
9.9999777347648e-09 86.2591094970703
9.9999887481772e-08 83.4696044921875
9.99998860606865e-07 83.029899597168
9.99998883344233e-06 82.2221755981445
9.99999974737875e-05 82.0034637451172
0.000999999465420842 81.7080230712891
0.00999999418854713 81.3465347290039
0.100000001490116 80.1801986694336
0.299999982118607 73.6076202392578
1 49.6616821289062
};
\label{pgfplots:cold_posterior_small_iso_8}
\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99999971718069e-10 95.0874710083008
9.9999777347648e-09 93.0270690917969
9.9999887481772e-08 89.0841445922852
9.99998860606865e-07 86.8150482177734
9.99998883344233e-06 83.7592010498047
9.99999974737875e-05 78.3619003295898
0.000999999465420842 77.3093032836914
0.00999999418854713 76.0009918212891
0.100000001490116 73.8769302368164
0.299999982118607 68.5429306030273
1 44.5184173583984
};
\label{pgfplots:cold_posterior_small_iso_5}
\addplot [very thick, TUMAccentOrange, dotted, mark=*]
table {%
9.99999971718069e-10 95.2022247314453
9.9999777347648e-09 95.2021179199219
9.9999887481772e-08 95.1786880493164
9.99998860606865e-07 94.4511108398438
9.99998883344233e-06 92.5080795288086
9.99999974737875e-05 91.1372756958008
0.000999999465420842 89.7161636352539
0.00999999418854713 86.9089889526367
0.100000001490116 83.8316192626953
0.299999982118607 76.5757598876953
1 50.3021202087402
};
\label{pgfplots:cold_posterior_small_iso_3}
\addplot [very thick, TUMAccentGreen, loosely dashed, mark=|]
table {%
9.99999971718069e-10 84.7576904296875
9.9999777347648e-09 83.5638427734375
9.9999887481772e-08 83.1165390014648
9.99998860606865e-07 82.6365356445312
9.99998883344233e-06 82.2303848266602
9.99999974737875e-05 81.9961547851562
0.000999999465420842 81.982307434082
0.00999999418854713 80.903076171875
0.100000001490116 79.5192337036133
0.299999982118607 65.2061538696289
1 18.3103847503662
};
\label{pgfplots:cold_posterior_small_0_8}
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
9.99999971718069e-10 95.114616394043
9.9999777347648e-09 90.9373092651367
9.9999887481772e-08 82.0988464355469
9.99998860606865e-07 76.6053848266602
9.99998883344233e-06 74.7415390014648
9.99999974737875e-05 74.2584609985352
0.000999999465420842 73.8057708740234
0.00999999418854713 74.7180786132812
0.100000001490116 73.7850036621094
0.299999982118607 54.7165374755859
1 14.0569229125977
};
\label{pgfplots:cold_posterior_small_0_5}
\addplot [very thick, TUMAccentGreen, loosely dashed, mark=*]
table {%
9.99999971718069e-10 95.1903839111328
9.9999777347648e-09 95.1930770874023
9.9999887481772e-08 95.0707702636719
9.99998860606865e-07 90.4026947021484
9.99998883344233e-06 86.4796142578125
9.99999974737875e-05 84.8807678222656
0.000999999465420842 83.0853881835938
0.00999999418854713 82.5784606933594
0.100000001490116 81.4203872680664
0.299999982118607 67.1846160888672
1 17.0653839111328
};
\label{pgfplots:cold_posterior_small_0_3}

\end{axis}
\node[draw,fill=white,inner sep=2pt, below=1cm] at (boundary.south) {\small
    \begin{tabular}{cccl}
    $\gamma = 10^{-3}$ & $\gamma = 10^{-5}$ & $\gamma = 10^{-8}$ \\
    \ref{pgfplots:cold_posterior_small_0_3} & \ref{pgfplots:cold_posterior_small_0_5} & \ref{pgfplots:cold_posterior_small_0_8} & zero mean \& isotropic\\
    \ref{pgfplots:cold_posterior_small_iso_3} & \ref{pgfplots:cold_posterior_small_iso_5} & \ref{pgfplots:cold_posterior_small_iso_8} & isotropic\\
    \ref{pgfplots:cold_posterior_small_learned_3} & \ref{pgfplots:cold_posterior_small_learned_5} & \ref{pgfplots:cold_posterior_small_learned_8} & learned
    \end{tabular}};
\end{tikzpicture}

\end{document}


==> tikz/appendix/results/results_small_data.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../../tikz_include}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
footnotesize,
width=0.25\textwidth,
group style={
group size=5 by 8, 
y descriptions at=edge left, 
x descriptions at=edge bottom,
horizontal sep=.25cm,
vertical sep=.25cm
},
xlabel={num samples},
xmin=0.650699258757847, xmax=8298.76464022464,
xmode=log,
log basis x={10},
ylabel={accuracy},
ymin=0, ymax=100,
]
\nextgroupplot[
title={$\tau = 0.001$},
legend to name={LegendSmallData},
legend style={legend columns=3}, 
]
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.86999988555908
2 10.6099996566772
5 10
10 9.98999977111816
20 9.78999996185303
50 9.64000034332275
100 10.0200004577637
200 11.1700000762939
500 78.379997253418
1000 81.8099975585938
2000 93.8399963378906
5000 95.3300018310547
5400 95.2900009155273
};
\addlegendentry{zero mean \& isotropic}
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.0299997329712
2 9.98999977111816
5 10.1099996566772
10 9.97999954223633
20 9.98999977111816
50 9.94999980926514
100 10.5
200 11.5799999237061
500 24.7099990844727
1000 92.3899993896484
2000 94.0599975585938
5000 94.9400024414062
5400 95.2699966430664
};
\addlegendentry{isotropic}
\addplot [very thick, TUMBlue]
table {%
1 10
2 9.82999992370605
5 9.97999954223633
10 11.8400001525879
20 16.3700008392334
50 51.7200012207031
100 78.2600021362305
200 87.8899993896484
500 91.3899993896484
1000 92.4199981689453
2000 93.1600036621094
5000 94.3300018310547
5400 94.6100006103516
};
\addlegendentry{learned}
\nextgroupplot[
title={$\tau = 10^{-5}$},
]
\addplot [very thick, TUMBlue]
table {%
1 12.1000003814697
2 36.2299995422363
5 35.7299995422363
10 53.1199989318848
20 61.9599990844727
50 83.6800003051758
100 87.1900024414062
200 89.2300033569336
500 91.5400009155273
1000 92.4499969482422
2000 93.25
5000 94.3499984741211
5400 94.5999984741211
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.0100002288818
2 10.0200004577637
5 10.0200004577637
20 10.4200000762939
50 21.9699993133545
100 58.1399993896484
200 70.8199996948242
500 90.5
1000 92.9300003051758
2000 94.0500030517578
5000 94.9700012207031
5400 95.2799987792969
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.92000007629395
2 9.22000026702881
5 10
10 9.92000007629395
20 10.2200002670288
50 10.1499996185303
100 64.0500030517578
200 87.5699996948242
500 91.8399963378906
1000 93.2600021362305
2000 93.8499984741211
5000 95.3099975585938
5400 95.2600021362305
};
\nextgroupplot[
title={$\tau = 10^{-7}$},
]
\addplot [very thick, TUMBlue]
table {%
1 23.1499996185303
2 40.7400016784668
5 41.0900001525879
10 53.6199989318848
20 62.0099983215332
50 83.6500015258789
100 87.25
200 89.2099990844727
500 91.5299987792969
1000 92.4499969482422
2000 93.25
5000 94.3499984741211
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 17.7900009155273
2 42.1599998474121
5 61.1599998474121
10 26.6100006103516
20 56.4799995422363
50 85.0800018310547
100 88.370002746582
200 89.6500015258789
500 92.0500030517578
1000 92.9899978637695
2000 94.0500030517578
5000 94.9700012207031
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 23.6200008392334
2 25.8199996948242
5 12.9899997711182
10 19.6399993896484
20 53.3400001525879
50 85.1500015258789
100 87.6800003051758
200 90.6600036621094
500 92.3300018310547
1000 93.3499984741211
2000 93.8600006103516
5000 95.3000030517578
5400 95.2600021362305
};
\nextgroupplot[
title={$\tau = 10^{-9}$},
]
\addplot [very thick, TUMBlue]
table {%
1 23.0699996948242
2 40.8300018310547
5 41.0800018310547
10 53.6199989318848
20 61.9900016784668
50 83.6500015258789
100 87.2600021362305
200 89.2099990844727
500 91.5299987792969
1000 92.4599990844727
2000 93.25
5000 94.3499984741211
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 19.7299995422363
2 41.8699989318848
5 69.4899978637695
10 76.129997253418
20 78.870002746582
50 85.370002746582
100 88.370002746582
200 89.8300018310547
500 92.0299987792969
1000 92.9899978637695
2000 94.0500030517578
5000 94.9700012207031
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 34.9000015258789
2 51.4500007629395
5 64.8300018310547
10 76.6500015258789
20 81.1500015258789
50 85.5899963378906
100 87.75
200 90.6900024414062
500 92.3099975585938
1000 93.3600006103516
2000 93.8600006103516
5000 95.3000030517578
5400 95.2600021362305
};
\nextgroupplot[
title={$10^{-11}$},
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 0.01$},%
]
\addplot [very thick, TUMBlue]
table {%
1 23.0499992370605
2 40.8199996948242
5 41.0699996948242
10 53.6199989318848
20 62
50 83.6500015258789
100 87.2600021362305
200 89.2099990844727
500 91.5299987792969
1000 92.4599990844727
2000 93.25
5000 94.3499984741211
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 19.7299995422363
2 41.8400001525879
5 69.4599990844727
10 76.1800003051758
20 78.8399963378906
50 85.379997253418
100 88.3600006103516
200 89.8300018310547
500 92.0299987792969
1000 92.9899978637695
2000 94.0500030517578
5000 94.9700012207031
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 34.810001373291
2 51.4099998474121
5 65.4899978637695
10 77.1699981689453
20 81.2300033569336
50 85.5999984741211
100 87.7399978637695
200 90.6900024414062
500 92.3099975585938
1000 93.3600006103516
2000 93.8600006103516
5000 95.3000030517578
5400 95.2600021362305
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.97000026702881
2 9.90999984741211
5 9.9399995803833
10 11.5500001907349
20 21.5499992370605
50 51.6300010681152
100 78.3499984741211
200 87.6800003051758
500 91.2200012207031
1000 92.2099990844727
2000 93.4199981689453
5000 94.5299987792969
5400 94.379997253418
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.1700000762939
2 10
5 10.0600004196167
10 10.0600004196167
20 9.98999977111816
50 10.0100002288818
100 9.64000034332275
200 11.7399997711182
500 15.6899995803833
1000 83.5999984741211
2000 90.9800033569336
5000 94.8499984741211
5400 95.1600036621094
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.2700004577637
2 9.9399995803833
5 9.98999977111816
10 10.0100002288818
20 10.039999961853
50 10.0500001907349
100 9.9399995803833
200 10.2200002670288
500 15.2399997711182
1000 92.4499969482422
2000 94.0800018310547
5000 94.5199966430664
5400 94.9899978637695
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.3299999237061
2 34.0499992370605
5 24.5699996948242
10 61.0999984741211
20 61.4799995422363
50 82.4499969482422
100 87.2200012207031
200 89.5
500 91.5199966430664
1000 92.1100006103516
2000 93.4000015258789
5000 94.4800033569336
5400 94.4000015258789
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.1499996185303
2 9.96000003814697
5 9.89999961853027
10 9.65999984741211
20 10.289999961853
50 9.92000007629395
100 20.6800003051758
200 78.3099975585938
500 31.6700000762939
1000 92.8499984741211
2000 93.7799987792969
5000 94.8899993896484
5400 95.1399993896484
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.55000019073486
2 10.4700002670288
5 10.0100002288818
10 10
20 10
50 10.460000038147
100 21.1900005340576
200 69.9300003051758
500 34.0699996948242
1000 92.6900024414062
2000 94.2099990844727
5000 94.9000015258789
5400 94.9400024414062
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 19.3600006103516
2 47.5999984741211
5 39.060001373291
10 61.7900009155273
20 61.7000007629395
50 82.4899978637695
100 87.3000030517578
200 89.5
500 91.5299987792969
1000 92.120002746582
2000 93.4199981689453
5000 94.4899978637695
5400 94.4000015258789
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.72999954223633
2 9.90999984741211
5 10.710000038147
10 10.0200004577637
20 10.1599998474121
50 65.8199996948242
100 56.7099990844727
200 89.3199996948242
500 91.0699996948242
1000 93.0100021362305
2000 93.9700012207031
5000 94.8899993896484
5400 95.2600021362305
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1199998855591
2 10.8800001144409
5 10
10 10.3000001907349
20 10.1199998855591
50 79.2699966430664
100 86.4599990844727
200 89.4800033569336
500 62.2799987792969
1000 93.0100021362305
2000 94.1800003051758
5000 95.0599975585938
5400 94.9599990844727
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 31.4899997711182
2 47.7000007629395
5 38.9900016784668
10 61.75
20 61.7000007629395
50 82.4800033569336
100 87.3099975585938
200 89.5
500 91.5199966430664
1000 92.120002746582
2000 93.4199981689453
5000 94.4899978637695
5400 94.4000015258789
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 16.6399993896484
2 38.1699981689453
5 17.7999992370605
10 38.689998626709
20 78.3499984741211
50 85.8300018310547
100 87.8000030517578
200 89.8199996948242
500 92.0400009155273
1000 93.0599975585938
2000 93.9599990844727
5000 94.879997253418
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 20.6599998474121
2 44.4799995422363
5 12.6800003051758
10 68.9499969482422
20 77.5400009155273
50 85.8899993896484
100 87.8899993896484
200 90.7600021362305
500 92.3399963378906
1000 93.0299987792969
2000 94.1999969482422
5000 95.0699996948242
5400 94.9499969482422
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 0.001$},%
]
\addplot [very thick, TUMBlue]
table {%
1 31.3199996948242
2 47.7000007629395
5 39.0099983215332
10 61.75
20 61.6800003051758
50 82.4800033569336
100 87.3099975585938
200 89.5
500 91.5199966430664
1000 92.120002746582
2000 93.4199981689453
5000 94.4899978637695
5400 94.4000015258789
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 19.1299991607666
2 42.060001373291
5 67.7099990844727
10 73.5400009155273
20 80.3199996948242
50 85.7399978637695
100 88.3399963378906
200 89.8300018310547
500 92.0199966430664
1000 93.0599975585938
2000 93.9499969482422
5000 94.879997253418
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 29.2600002288818
2 44.4799995422363
5 65.9100036621094
10 74.7099990844727
20 80.9899978637695
50 85.9400024414062
100 87.9100036621094
200 90.75
500 92.3499984741211
1000 93.0199966430664
2000 94.1999969482422
5000 95.0699996948242
5400 94.9499969482422
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.6000003814697
2 9.97999954223633
5 10.210000038147
10 10
20 10.039999961853
50 56.4700012207031
100 76.129997253418
200 86.879997253418
500 91.3300018310547
1000 92.0999984741211
2000 93.4899978637695
5000 94.4499969482422
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.96000003814697
2 9.5600004196167
5 9.97000026702881
10 10.4499998092651
20 9.5
50 9.75
100 10.3699998855591
200 10.0900001525879
500 14.9300003051758
1000 34.9099998474121
2000 94.3300018310547
5000 95.129997253418
5400 95.0899963378906
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1899995803833
2 10.4399995803833
5 10
10 10.2399997711182
20 9.82999992370605
50 10.0600004196167
100 10.039999961853
200 10.5699996948242
500 82.0400009155273
1000 83.3199996948242
2000 94.2099990844727
5000 94.1699981689453
5400 95.129997253418
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.3599996566772
2 19.6700000762939
5 31.1499996185303
10 56.810001373291
20 53.1399993896484
50 83.0400009155273
100 87.2699966430664
200 89.879997253418
500 91.3600006103516
1000 92.2900009155273
2000 93.4300003051758
5000 94.4400024414062
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.039999961853
2 10.3500003814697
5 9.98999977111816
10 9.97000026702881
20 10.3800001144409
50 10.3100004196167
100 10.039999961853
200 20
500 21.5200004577637
1000 44.8699989318848
2000 94.3199996948242
5000 95.1500015258789
5400 95.129997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.2200002670288
2 10.2200002670288
5 9.98999977111816
10 10.1000003814697
20 9.76000022888184
50 9.93000030517578
100 11.789999961853
200 51.439998626709
500 92.5
1000 86.0199966430664
2000 94.25
5000 94.5500030517578
5400 95.1399993896484
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 19.2000007629395
2 49.3600006103516
5 40.3800010681152
10 59.7700004577637
20 53.8899993896484
50 83.1900024414062
100 87.25
200 89.8499984741211
500 91.3499984741211
1000 92.3000030517578
2000 93.4300003051758
5000 94.4400024414062
5400 94.620002746582
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.89000034332275
2 10.4499998092651
5 9.77000045776367
10 10.1999998092651
20 9.82999992370605
50 13.710000038147
100 16.1000003814697
200 42.4099998474121
500 61.8899993896484
1000 90.8600006103516
2000 94.3300018310547
5000 95.1600036621094
5400 95.129997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.3000001907349
2 10.289999961853
5 10.0200004577637
10 10.3999996185303
20 10.0799999237061
50 10.4300003051758
100 71.0400009155273
200 71.75
500 92.5100021362305
1000 92.5899963378906
2000 94.25
5000 95.0999984741211
5400 95.1399993896484
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 28.0400009155273
2 49.1699981689453
5 40.4700012207031
10 59.7900009155273
20 53.8699989318848
50 83.1999969482422
100 87.2300033569336
200 89.8499984741211
500 91.3499984741211
1000 92.3000030517578
2000 93.4300003051758
5000 94.4400024414062
5400 94.620002746582
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 16.7800006866455
2 10.0200004577637
5 15.5600004196167
10 9.65999984741211
20 12.8599996566772
50 50.4700012207031
100 86.4300003051758
200 89.2300033569336
500 92.1999969482422
1000 93.1800003051758
2000 94.4000015258789
5000 95.1600036621094
5400 95.129997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.8299999237061
2 40.8800010681152
5 10
10 10
20 15.1999998092651
50 22.4400005340576
100 87.2300033569336
200 90.5899963378906
500 92.4700012207031
1000 93.0100021362305
2000 94.25
5000 95.1600036621094
5400 95.120002746582
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 0.0001$},%
]
\addplot [very thick, TUMBlue]
table {%
1 27.75
2 49.1800003051758
5 40.4799995422363
10 59.7799987792969
20 53.8699989318848
50 83.2099990844727
100 87.25
200 89.8499984741211
500 91.3499984741211
1000 92.3000030517578
2000 93.4300003051758
5000 94.4400024414062
5400 94.620002746582
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 31.1299991607666
2 40.810001373291
5 67.8099975585938
10 14.4700002670288
20 76.870002746582
50 85.5899963378906
100 88.4199981689453
200 89.8099975585938
500 92.1800003051758
1000 93.1699981689453
2000 94.370002746582
5000 95.1600036621094
5400 95.129997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 33.1100006103516
2 49.1300010681152
5 9.97999954223633
10 29.6200008392334
20 80.6500015258789
50 84.5100021362305
100 87.3600006103516
200 90.7699966430664
500 92.4700012207031
1000 92.9700012207031
2000 94.25
5000 95.1600036621094
5400 95.129997253418
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.8100004196167
2 10.1000003814697
5 10.0900001525879
10 11.6400003433228
20 18.1800003051758
50 47.2599983215332
100 82.620002746582
200 86.8600006103516
500 91.4199981689453
1000 92.2699966430664
2000 93.3000030517578
5000 94.4400024414062
5400 94.4100036621094
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.93000030517578
2 9.94999980926514
5 10.5699996948242
10 9.78999996185303
20 9.96000003814697
50 10.2799997329712
100 9.80000019073486
200 10.0100002288818
500 89.2099990844727
1000 92.6399993896484
2000 94.0599975585938
5000 95
5400 94.6999969482422
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.88000011444092
2 9.81999969482422
5 10
10 10.2600002288818
20 9.97999954223633
50 10.1999998092651
100 9.57999992370605
200 10.4499998092651
500 42.810001373291
1000 92.5800018310547
2000 69.5500030517578
5000 94.0899963378906
5400 94.9400024414062
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.1899995803833
2 10.1899995803833
5 10.5200004577637
10 46.0999984741211
20 58.8300018310547
50 82.9300003051758
100 86.7799987792969
200 89.1699981689453
500 91.5100021362305
1000 92.2699966430664
2000 93.3000030517578
5000 94.4499969482422
5400 94.4300003051758
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.89999961853027
2 10.1099996566772
5 9.85000038146973
10 9.76000022888184
20 9.97999954223633
50 9.86999988555908
100 10.6499996185303
200 87.5699996948242
500 91.5999984741211
1000 92.6500015258789
2000 94.0199966430664
5000 94.9700012207031
5400 95.1900024414062
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.0200004577637
2 10.5699996948242
5 10.0299997329712
10 9.71000003814697
20 10.0500001907349
50 9.97999954223633
100 11.9899997711182
200 24.7299995422363
500 54.9000015258789
1000 92.5299987792969
2000 70.4700012207031
5000 94.2099990844727
5400 95.0100021362305
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.64999961853027
2 17.9400005340576
5 48.0299987792969
10 47.3499984741211
20 58.8199996948242
50 82.8399963378906
100 86.75
200 89.1600036621094
500 91.5100021362305
1000 92.2799987792969
2000 93.3099975585938
5000 94.4499969482422
5400 94.4400024414062
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.97000026702881
2 9.47000026702881
5 9.90999984741211
10 9.90999984741211
20 9.69999980926514
50 12.210000038147
100 14.1499996185303
200 88.7799987792969
500 91.870002746582
1000 92.6399993896484
2000 93.9199981689453
5000 94.9700012207031
5400 95.1399993896484
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1300001144409
2 10.0799999237061
5 9.97000026702881
10 10.5
20 10.1400003433228
50 10.6800003051758
100 14.1800003051758
200 44.2000007629395
500 60.4900016784668
1000 92.9199981689453
2000 91.6900024414062
5000 94.6600036621094
5400 95.0999984741211
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.1000003814697
2 37.9300003051758
5 49.8199996948242
10 47.3499984741211
20 58.7700004577637
50 82.8600006103516
100 86.75
200 89.1699981689453
500 91.5100021362305
1000 92.2799987792969
2000 93.3099975585938
5000 94.4499969482422
5400 94.4400024414062
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.1199998855591
2 9.88000011444092
5 9.31999969482422
10 9.76000022888184
20 13.1099996566772
50 54.8300018310547
100 31.3400001525879
200 89.6800003051758
500 92.129997253418
1000 92.7099990844727
2000 93.9800033569336
5000 94.9700012207031
5400 95.2200012207031
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.039999961853
2 10.0500001907349
5 10.0100002288818
10 9.89999961853027
20 10.3199996948242
50 14.6199998855591
100 45.7900009155273
200 79.3399963378906
500 91.25
1000 93.1900024414062
2000 94.0199966430664
5000 95
5400 95.129997253418
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 10^{-5}$},%
]
\addplot [very thick, TUMBlue]
table {%
1 12.5799999237061
2 39.2799987792969
5 49.9799995422363
10 47.3499984741211
20 58.7700004577637
50 82.8600006103516
100 86.75
200 89.1699981689453
500 91.5100021362305
1000 92.2799987792969
2000 93.3099975585938
5000 94.4499969482422
5400 94.4400024414062
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10
2 10.0500001907349
5 10.6599998474121
10 10.3400001525879
20 76.5999984741211
50 83.6500015258789
100 86.9100036621094
200 89.7200012207031
500 92.1399993896484
1000 92.8199996948242
2000 93.9400024414062
5000 94.9700012207031
5400 95.25
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1599998474121
2 12.960000038147
5 10.1000003814697
10 9.72000026702881
20 13.0200004577637
50 78.6100006103516
100 87.379997253418
200 90.7200012207031
500 92.4000015258789
1000 93.2799987792969
2000 94.129997253418
5000 94.9899978637695
5400 95.129997253418
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.72000026702881
2 10.1000003814697
5 10.6499996185303
10 11.0699996948242
20 11.4799995422363
50 63.7299995422363
100 79.6399993896484
200 87.5
500 91.0500030517578
1000 92.3600006103516
2000 93.3499984741211
5000 94.5400009155273
5400 94.1800003051758
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.72999954223633
2 9.90999984741211
5 9.81999969482422
10 10.0200004577637
20 10
50 9.89000034332275
100 9.25
200 10.1899995803833
500 14.2399997711182
1000 12.2299995422363
2000 92.2600021362305
5000 94.9800033569336
5400 95.2900009155273
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.0100002288818
2 10.4099998474121
5 9.71000003814697
10 9.64000034332275
20 10.1300001144409
50 9.65999984741211
100 9.9399995803833
200 10.789999961853
500 85.1900024414062
1000 66.2699966430664
2000 94.1100006103516
5000 88.4300003051758
5400 23.5400009155273
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.5799999237061
2 10.460000038147
5 11.0200004577637
10 56.9700012207031
20 49.2599983215332
50 81.370002746582
100 87.2200012207031
200 89.2900009155273
500 91.3499984741211
1000 92.3199996948242
2000 93.2799987792969
5000 94.5100021362305
5400 94.1699981689453
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.76000022888184
2 10.1199998855591
5 10.0600004196167
10 10.0100002288818
20 10
50 10.3500003814697
100 12.3599996566772
200 42.7900009155273
500 14.8999996185303
1000 11.960000038147
2000 92.2099990844727
5000 95
5400 95.2799987792969
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1899995803833
2 9.67000007629395
5 9.69999980926514
10 10.0699996948242
20 9.80000019073486
50 10.3400001525879
100 13.5500001907349
200 72.9800033569336
500 92.1999969482422
1000 67.0599975585938
2000 94.120002746582
5000 89.25
5400 23.7800006866455
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.1899995803833
2 10.7399997711182
5 51.0699996948242
10 61.7799987792969
20 51.5699996948242
50 81.4300003051758
100 87.1999969482422
200 89.2900009155273
500 91.3499984741211
1000 92.3099975585938
2000 93.2799987792969
5000 94.5199966430664
5400 94.1699981689453
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.81999969482422
2 9.53999996185303
5 9.78999996185303
10 9.97000026702881
20 9.75
50 11.3900003433228
100 21.4300003051758
200 52.6599998474121
500 15.0100002288818
1000 12.8699998855591
2000 93.2600021362305
5000 94.9599990844727
5400 95.2799987792969
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.85000038146973
2 9.97000026702881
5 9.8100004196167
10 9.96000003814697
20 10.289999961853
50 13.3900003433228
100 33.6300010681152
200 73.2900009155273
500 92.3099975585938
1000 69.8499984741211
2000 94.129997253418
5000 94.1999969482422
5400 27.1499996185303
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.92000007629395
2 36.3300018310547
5 51.7200012207031
10 64.0699996948242
20 51.6500015258789
50 81.4199981689453
100 87.1900024414062
200 89.3000030517578
500 91.3499984741211
1000 92.3099975585938
2000 93.2799987792969
5000 94.5199966430664
5400 94.1699981689453
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.76000022888184
2 9.34000015258789
5 9.90999984741211
10 10.0299997329712
20 13.25
50 17.6200008392334
100 28.7800006866455
200 71.8300018310547
500 31.2999992370605
1000 22.3299999237061
2000 93.9199981689453
5000 94.9899978637695
5400 95.2799987792969
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.82999992370605
2 10.0100002288818
5 9.78999996185303
10 9.90999984741211
20 10.6300001144409
50 27.5799999237061
100 55.6100006103516
200 84.0899963378906
500 92.1999969482422
1000 89.7399978637695
2000 94.1399993896484
5000 95.120002746582
5400 80.6900024414062
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 10^{-6}$},%
]
\addplot [very thick, TUMBlue]
table {%
1 10.5200004577637
2 46.5800018310547
5 51.6399993896484
10 64.1699981689453
20 51.6500015258789
50 81.4199981689453
100 87.1900024414062
200 89.3000030517578
500 91.3499984741211
1000 92.3099975585938
2000 93.2799987792969
5000 94.5199966430664
5400 94.1699981689453
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.85999965667725
2 9.88000011444092
5 9.97999954223633
10 9.80000019073486
20 76.629997253418
50 84.25
100 78.4100036621094
200 89.8600006103516
500 91.6500015258789
1000 92.9400024414062
2000 94.0199966430664
5000 94.9899978637695
5400 95.2799987792969
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.97999954223633
2 10
5 10.0200004577637
10 11.460000038147
20 23.6800003051758
50 70.5999984741211
100 87.5100021362305
200 90.9100036621094
500 92.3199996948242
1000 93.0400009155273
2000 94.1399993896484
5000 95.129997253418
5400 95.370002746582
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.2299995422363
2 9
5 10.1499996185303
10 9.84000015258789
20 16.3199996948242
50 69.6699981689453
100 67.4400024414062
200 88.0100021362305
500 91.5400009155273
1000 92.2300033569336
2000 93.1600036621094
5000 94.2200012207031
5400 94.5
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.65999984741211
2 10
5 9.98999977111816
10 9.97999954223633
20 10
50 9.86999988555908
100 10.4399995803833
200 10.2299995422363
500 79.9599990844727
1000 48.0299987792969
2000 25.6000003814697
5000 94.8399963378906
5400 95.379997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10
2 9.98999977111816
5 10.0100002288818
10 10.1400003433228
20 10.2299995422363
50 10
100 10.1300001144409
200 10.1300001144409
500 14.2700004577637
1000 93.1500015258789
2000 93.9599990844727
5000 94.5400009155273
5400 94.9800033569336
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 9.51000022888184
2 10.1999998092651
5 10.9499998092651
10 38.060001373291
20 60.4900016784668
50 81.25
100 87.0899963378906
200 89.6399993896484
500 91.7600021362305
1000 92.2099990844727
2000 93.1900024414062
5000 94.2099990844727
5400 94.5100021362305
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.93000030517578
2 9.98999977111816
5 10.1099996566772
10 9.81999969482422
20 10.0600004196167
50 10.1800003051758
100 24.5699996948242
200 28.5699996948242
500 91.7799987792969
1000 49.5400009155273
2000 24.5799999237061
5000 94.8399963378906
5400 95.379997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.61999988555908
2 9.97000026702881
5 10
10 10.1800003051758
20 10.3000001907349
50 9.96000003814697
100 10.6899995803833
200 35.2099990844727
500 13.4700002670288
1000 93.120002746582
2000 93.9499969482422
5000 94.5899963378906
5400 94.9599990844727
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.3999996185303
2 11.8400001525879
5 50.0499992370605
10 38.9700012207031
20 60.8800010681152
50 80.5899963378906
100 87.0699996948242
200 89.6699981689453
500 91.7600021362305
1000 92.2200012207031
2000 93.1800003051758
5000 94.2099990844727
5400 94.5100021362305
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.1599998474121
2 10
5 10.0600004196167
10 9.9399995803833
20 10
50 25.2999992370605
100 71.1900024414062
200 63.3199996948242
500 92.1399993896484
1000 50.310001373291
2000 26.6900005340576
5000 94.879997253418
5400 95.379997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10
2 9.97000026702881
5 10.0100002288818
10 9.72000026702881
20 9.97999954223633
50 9.97000026702881
100 13.9799995422363
200 37.439998626709
500 14.3599996566772
1000 93.120002746582
2000 93.9400024414062
5000 94.6699981689453
5400 95.0699996948242
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 11.1599998474121
2 23.9300003051758
5 54.7000007629395
10 39.0499992370605
20 60.8800010681152
50 80.5899963378906
100 87.0800018310547
200 89.6600036621094
500 91.7600021362305
1000 92.2200012207031
2000 93.1800003051758
5000 94.2099990844727
5400 94.5100021362305
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.77000045776367
2 10
5 9.89000034332275
10 10.3699998855591
20 10.8299999237061
50 84.5400009155273
100 75.5500030517578
200 78.4100036621094
500 92.1699981689453
1000 67.2699966430664
2000 36.9700012207031
5000 94.9400024414062
5400 95.379997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.92000007629395
2 10.0500001907349
5 9.97999954223633
10 9.73999977111816
20 10
50 10.3500003814697
100 15.0799999237061
200 43.9199981689453
500 15.3699998855591
1000 93.120002746582
2000 93.9400024414062
5000 94.8499984741211
5400 95.120002746582
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 10^{-7}$},%
]
\addplot [very thick, TUMBlue]
table {%
1 10.7600002288818
2 24.1200008392334
5 54.4500007629395
10 39.0400009155273
20 60.8600006103516
50 80.5899963378906
100 87.0800018310547
200 89.6600036621094
500 91.7600021362305
1000 92.2200012207031
2000 93.1800003051758
5000 94.2099990844727
5400 94.5100021362305
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.0200004577637
2 10
5 9.94999980926514
10 9.92000007629395
20 48.0200004577637
50 85.870002746582
100 87.8300018310547
200 89.4499969482422
500 92.25
1000 93.2099990844727
2000 93.870002746582
5000 95.129997253418
5400 95.379997253418
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.64000034332275
2 10.0299997329712
5 10.0100002288818
10 9.65999984741211
20 10.0200004577637
50 13.0600004196167
100 39.4799995422363
200 88.8899993896484
500 86.6500015258789
1000 93.120002746582
2000 93.9400024414062
5000 94.9700012207031
5400 95.2099990844727
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.1700000762939
2 10.0600004196167
5 10.1000003814697
10 11.5200004577637
20 13.3900003433228
50 60.0699996948242
100 75.9599990844727
200 87.6100006103516
500 91.0400009155273
1000 92.1699981689453
2000 93.25
5000 94.4800033569336
5400 94.6100006103516
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.5699996948242
2 10.2700004577637
5 9.93000030517578
10 10.1099996566772
20 9.98999977111816
50 10.8699998855591
100 10.3000001907349
200 11.1000003814697
500 33.560001373291
1000 45.3199996948242
2000 94.0199966430664
5000 91.4700012207031
5400 95.0699996948242
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.3100004196167
2 10.0600004196167
5 10
10 10.039999961853
20 10.1499996185303
50 10.0500001907349
100 9.93000030517578
200 10.7299995422363
500 78.1699981689453
1000 92.9700012207031
2000 14.5799999237061
5000 95.25
5400 26.25
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.1999998092651
2 9.73999977111816
5 10.3800001144409
10 60.1599998474121
20 60.3199996948242
50 82.5100021362305
100 86.9300003051758
200 89.5899963378906
500 91.3499984741211
1000 92.2699966430664
2000 93.2699966430664
5000 94.4499969482422
5400 94.5800018310547
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.76000022888184
2 9.71000003814697
5 9.97000026702881
20 10.0100002288818
50 10.3900003433228
100 11.3800001144409
200 56.9099998474121
500 34.4700012207031
1000 46.4199981689453
2000 94.0500030517578
5000 85.6500015258789
5400 95.0800018310547
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1099996566772
2 10.0699996948242
5 10.0100002288818
10 10.1800003051758
20 10.3900003433228
50 9.92000007629395
100 10.039999961853
200 81.120002746582
500 92.0999984741211
1000 93
2000 14.8299999237061
5000 95.25
5400 27.7999992370605
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.2799997329712
2 13.0900001525879
5 53.9300003051758
10 60.3199996948242
20 60.4300003051758
50 82.5999984741211
100 86.8899993896484
200 89.5699996948242
500 91.3300018310547
1000 92.2699966430664
2000 93.2699966430664
5000 94.4499969482422
5400 94.5800018310547
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.71000003814697
2 9.5600004196167
5 9.96000003814697
10 9.98999977111816
20 10.0799999237061
50 13.0900001525879
100 15.4099998474121
200 55.5
500 34.9000015258789
1000 49.25
2000 94.0299987792969
5000 86.1600036621094
5400 95.0199966430664
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.75
2 9.84000015258789
5 10
10 10.1099996566772
20 10
50 10
100 69.2799987792969
200 89.9199981689453
500 92.0800018310547
1000 92.9499969482422
2000 15.1000003814697
5000 95.2600021362305
5400 27.7600002288818
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.4799995422363
2 37.6100006103516
5 53.7799987792969
10 60.310001373291
20 60.4700012207031
50 82.5899963378906
100 86.9100036621094
200 89.5699996948242
500 91.3300018310547
1000 92.2699966430664
2000 93.2699966430664
5000 94.4499969482422
5400 94.5800018310547
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.94999980926514
2 9.85999965667725
5 9.96000003814697
10 9.97000026702881
20 10.0200004577637
50 57.4000015258789
100 15.6400003433228
200 61.7799987792969
500 36.6399993896484
1000 52.75
2000 94.0599975585938
5000 88.4599990844727
5400 95.0599975585938
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.85999965667725
2 10.0600004196167
5 10
10 10.1099996566772
20 10.6400003433228
50 12.3900003433228
100 67.7300033569336
200 88.4000015258789
500 92.1500015258789
1000 93.0500030517578
2000 24.2700004577637
5000 95.2600021362305
5400 33.4700012207031
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 10^{-8}$},%
]
\addplot [very thick, TUMBlue]
table {%
1 13.6999998092651
2 43.4000015258789
5 53.8899993896484
10 60.3400001525879
20 60.4700012207031
50 82.5899963378906
100 86.9100036621094
200 89.5699996948242
500 91.3300018310547
1000 92.2699966430664
2000 93.2699966430664
5000 94.4499969482422
5400 94.5800018310547
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.43000030517578
2 10.289999961853
5 9.93000030517578
10 9.96000003814697
20 10.3100004196167
50 69.1900024414062
100 22.9500007629395
200 86.9700012207031
500 63.4900016784668
1000 91.1699981689453
2000 94.129997253418
5000 94.5999984741211
5400 95.1399993896484
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1099996566772
2 9.96000003814697
5 10
10 10.0500001907349
20 28.1200008392334
50 15.0500001907349
100 77.5899963378906
200 89.6800003051758
500 92.629997253418
1000 93.0899963378906
2000 79.9199981689453
5000 95.2600021362305
5400 80.7900009155273
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.2399997711182
2 9.81999969482422
5 10.2700004577637
10 10.4200000762939
20 11.5500001907349
50 28.1599998474121
100 70.6100006103516
200 85.879997253418
500 91.5
1000 92.1900024414062
2000 93.4499969482422
5000 94.5999984741211
5400 94.620002746582
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.0699996948242
2 10.9300003051758
5 10.2700004577637
10 9.77999973297119
20 10
50 9.63000011444092
100 9.90999984741211
200 10.3000001907349
500 39.4300003051758
1000 92.2600021362305
2000 71.9100036621094
5000 94.75
5400 95.2399978637695
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 9.9399995803833
2 10.0299997329712
5 10
10 10
20 10.0200004577637
50 9.61999988555908
100 10.1899995803833
200 10.1899995803833
500 20.8899993896484
1000 92.1600036621094
2000 94.1699981689453
5000 95.0199966430664
5400 95.0100021362305
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.4700002670288
2 10.0200004577637
5 10.460000038147
10 56.5299987792969
20 63.4099998474121
50 83.0699996948242
100 86.8399963378906
200 89.4100036621094
500 91.4800033569336
1000 92.1999969482422
2000 93.4400024414062
5000 94.5899963378906
5400 94.629997253418
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 10.1400003433228
2 10
5 10.1499996185303
10 9.67000007629395
20 10
50 10.5699996948242
100 31.4500007629395
200 10.7200002670288
500 11.2399997711182
1000 92.5100021362305
2000 52.1100006103516
5000 94.8399963378906
5400 95.2099990844727
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.460000038147
2 10.1999998092651
5 9.98999977111816
20 10.0100002288818
50 10.3000001907349
100 26.3799991607666
200 13.6800003051758
500 23.8099994659424
1000 92.379997253418
2000 94.2099990844727
5000 94.9499969482422
5400 94.9300003051758
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.3500003814697
2 19.9400005340576
5 34.1800003051758
10 56.9700012207031
20 62.4199981689453
50 83.120002746582
100 86.8600006103516
200 89.4400024414062
500 91.4800033569336
1000 92.1999969482422
2000 93.4400024414062
5000 94.5899963378906
5400 94.629997253418
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.89999961853027
2 9.98999977111816
5 9.84000015258789
10 10.1700000762939
20 10.0600004196167
50 10.4499998092651
100 87.4100036621094
200 13.960000038147
500 10.0100002288818
1000 92.5999984741211
2000 21.4200000762939
5000 94.7399978637695
5400 95.2099990844727
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1099996566772
2 9.88000011444092
5 10
10 9.98999977111816
20 10.1099996566772
50 12.75
100 57.3199996948242
200 24.9699993133545
500 25.1200008392334
1000 92.2099990844727
2000 94.2200012207031
5000 94.9300003051758
5400 94.8899993896484
};
\nextgroupplot
\addplot [very thick, TUMBlue]
table {%
1 10.4499998092651
2 37.3600006103516
5 47.9500007629395
10 56.9700012207031
20 62.3199996948242
50 83.120002746582
100 86.8600006103516
200 89.4400024414062
500 91.4899978637695
1000 92.1999969482422
2000 93.4400024414062
5000 94.5899963378906
5400 94.629997253418
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.60999965667725
2 10
5 9.56999969482422
10 9.97999954223633
20 10.0100002288818
50 17.25
100 87.4499969482422
200 11.289999961853
500 10.0299997329712
1000 92.4499969482422
2000 21.4699993133545
5000 94.7799987792969
5400 95.2099990844727
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.1199998855591
2 10.3400001525879
5 10
10 9.97999954223633
20 9.88000011444092
50 79.8199996948242
100 59.189998626709
200 23.2900009155273
500 23.8199996948242
1000 92.6600036621094
2000 94.2200012207031
5000 95
5400 94.9599990844727
};
\nextgroupplot[
ylabel style={rotate=-90},
ytick pos=right,%
ylabel={$\gamma = 10^{-9}$},%
]
\addplot [very thick, TUMBlue]
table {%
1 9.02999973297119
2 38.1199989318848
5 48.0699996948242
10 56.9700012207031
20 62.4199981689453
50 83.120002746582
100 86.8600006103516
200 89.4400024414062
500 91.4899978637695
1000 92.1999969482422
2000 93.4400024414062
5000 94.5899963378906
5400 94.629997253418
};
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.84000015258789
2 10
5 10
10 10.1000003814697
20 14.6800003051758
50 23.4699993133545
100 88.3899993896484
200 11.1099996566772
500 10.0500001907349
1000 92.6500015258789
2000 39.7299995422363
5000 94.7799987792969
5400 95.2099990844727
};
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.0699996948242
2 10.1899995803833
5 10
10 9.80000019073486
20 16.5699996948242
50 81.9499969482422
100 69.6500015258789
200 23.5699996948242
500 35.1699981689453
1000 92.9199981689453
2000 94.2200012207031
5000 95.0500030517578
5400 95
};
\end{groupplot}
\path (group c1r8.south east) -- node[below=1.2cm]{\pgfplotslegendfromname{LegendSmallData}} (group c5r8.south west);
\end{tikzpicture}

\end{document}

==> tikz/appendix/results/skp_isotropic.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../../tikz_include}

\begin{document}

\begin{tikzpicture}

% power method 0.01020 \pm 0.03129
% sum 0.10167 \pm 0.22935

\begin{groupplot}[
    footnotesize,
    %width=0.5\columnwidth,
    %height=0.3\columnwidth,
    group style={group size=4 by 1, y descriptions at=edge left, x descriptions at=edge bottom},
    log basis y={10},
    ylabel={Relative error},
    ymode=log,
    max space between ticks=30pt,
    ]
    \nextgroupplot[
    legend to name={LegendAblations},
    legend style={legend columns=2}, 
    xlabel={Size of the matrices $M=N$}
    ]
        \path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:2,0.122519445456618)
--(axis cs:2,0.11217354340406)
--(axis cs:3,0.102707662526528)
--(axis cs:4,0.0979445677221596)
--(axis cs:5,0.0972459958845971)
--(axis cs:6,0.0967570388466431)
--(axis cs:7,0.0974619036010183)
--(axis cs:8,0.0973784399288036)
--(axis cs:9,0.0974543706486668)
--(axis cs:10,0.0972605563888383)
--(axis cs:11,0.0967748747399673)
--(axis cs:12,0.096346468997471)
--(axis cs:13,0.0962050045378822)
--(axis cs:14,0.0955431475890601)
--(axis cs:15,0.0953737444835598)
--(axis cs:16,0.0948585369226398)
--(axis cs:17,0.094812314351928)
--(axis cs:18,0.0940735141920699)
--(axis cs:19,0.0939019243934296)
--(axis cs:19,0.10232970281399)
--(axis cs:19,0.10232970281399)
--(axis cs:18,0.102583842945261)
--(axis cs:17,0.102685756819855)
--(axis cs:16,0.103151269420594)
--(axis cs:15,0.103497014649711)
--(axis cs:14,0.104091981312271)
--(axis cs:13,0.104281441602981)
--(axis cs:12,0.104623786705543)
--(axis cs:11,0.104783301058989)
--(axis cs:10,0.106021029059163)
--(axis cs:9,0.105616655675487)
--(axis cs:8,0.106265894355935)
--(axis cs:7,0.105410598834249)
--(axis cs:6,0.104993230786945)
--(axis cs:5,0.105688693281875)
--(axis cs:4,0.107092067446272)
--(axis cs:3,0.11168197800059)
--(axis cs:2,0.122519445456618)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:2,0.00727942811941512)
--(axis cs:2,0.00642017944251745)
--(axis cs:3,0.00843523795717179)
--(axis cs:4,0.00904032316581011)
--(axis cs:5,0.00950774343177528)
--(axis cs:6,0.00986333808834376)
--(axis cs:7,0.0101713546906818)
--(axis cs:8,0.0104108406526779)
--(axis cs:9,0.0103497563831788)
--(axis cs:10,0.0102398088233816)
--(axis cs:11,0.0100186628330287)
--(axis cs:12,0.009950900166723)
--(axis cs:13,0.00995275853377395)
--(axis cs:14,0.0099247529701048)
--(axis cs:15,0.00984924474926948)
--(axis cs:16,0.00984640436627141)
--(axis cs:17,0.00982096400985531)
--(axis cs:18,0.00983534986413616)
--(axis cs:19,0.00983990933391216)
--(axis cs:19,0.0110745143261731)
--(axis cs:19,0.0110745143261731)
--(axis cs:18,0.0110707036021174)
--(axis cs:17,0.0110630455364607)
--(axis cs:16,0.0109980451321899)
--(axis cs:15,0.0109723099745768)
--(axis cs:14,0.0110753096649742)
--(axis cs:13,0.010997069245972)
--(axis cs:12,0.0111232378316728)
--(axis cs:11,0.0112369569007491)
--(axis cs:10,0.0114316356131214)
--(axis cs:9,0.0115411951166504)
--(axis cs:8,0.0116160598279252)
--(axis cs:7,0.0114046966894963)
--(axis cs:6,0.0110461652199009)
--(axis cs:5,0.0105943295377921)
--(axis cs:4,0.0100788140084504)
--(axis cs:3,0.00943863552071243)
--(axis cs:2,0.00727942811941512)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
2 0.117359779775143
3 0.107098817825317
4 0.102358065545559
5 0.101466372609138
6 0.100831739604473
8 0.101897649466991
9 0.101597025990486
10 0.101472586393356
11 0.100654318928719
13 0.100175522267818
14 0.0998386740684509
15 0.0992229357361794
16 0.0990400537848473
18 0.0984412059187889
19 0.0979265347123146
};
%\addlegendentry{Sum}
\addplot [very thick, TUMBlue]
table {%
2 0.00685918796807528
3 0.00891984719783068
4 0.00953147374093533
5 0.0100155184045434
6 0.0104451477527618
7 0.0107878446578979
8 0.0109677398577332
9 0.0109123745933175
10 0.0108228689059615
11 0.0106102610006928
12 0.0105324434116483
13 0.010500269010663
14 0.0104835936799645
15 0.01041797734797
16 0.0104163018986583
17 0.0104519994929433
19 0.0104445368051529
};
\addlegendentry{Sum}

\addlegendentry{Power method}
%\addlegendentry{Power method}

    \nextgroupplot[
    xlabel={Scale of the Fisher matrix},
    log basis x={10},
    xmode=log
    ]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:9.99999974737875e-06,0.15949104815747)
--(axis cs:9.99999974737875e-06,0.153117476699692)
--(axis cs:9.99999974737875e-05,0.221730644184837)
--(axis cs:0.00100000004749745,0.231097612618991)
--(axis cs:0.00999999977648258,0.221618860527023)
--(axis cs:0.100000001490116,0.138028521710087)
--(axis cs:1,0.0266214179559934)
--(axis cs:10,0.0027676806279262)
--(axis cs:100,0.000286831375106288)
--(axis cs:1000,3.02719686370979e-05)
--(axis cs:10000,2.8883829246082e-06)
--(axis cs:10000,3.33027983448225e-06)
--(axis cs:10000,3.33027983448225e-06)
--(axis cs:1000,3.8910745818821e-05)
--(axis cs:100,0.000335476267170331)
--(axis cs:10,0.0031008283840438)
--(axis cs:1,0.0296052220449408)
--(axis cs:0.100000001490116,0.145586506676433)
--(axis cs:0.00999999977648258,0.230251148489612)
--(axis cs:0.00100000004749745,0.239782700668611)
--(axis cs:9.99999974737875e-05,0.230071238274465)
--(axis cs:9.99999974737875e-06,0.15949104815747)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:9.99999974737875e-06,0.0165306621593339)
--(axis cs:9.99999974737875e-06,0.0156219075265511)
--(axis cs:9.99999974737875e-05,0.0224325211585872)
--(axis cs:0.00100000004749745,0.0231808373290533)
--(axis cs:0.00999999977648258,0.0230477103542872)
--(axis cs:0.100000001490116,0.0139305872694702)
--(axis cs:1,0.000879822772653518)
--(axis cs:10,1.17879351739696e-05)
--(axis cs:100,2.19110369342283e-07)
--(axis cs:1000,9.97547452940425e-08)
--(axis cs:10000,9.86456361486534e-08)
--(axis cs:10000,1.00031716983231e-07)
--(axis cs:10000,1.00031716983231e-07)
--(axis cs:1000,1.01356290865702e-07)
--(axis cs:100,2.85406080057958e-07)
--(axis cs:10,1.76825641832699e-05)
--(axis cs:1,0.00106245308189574)
--(axis cs:0.100000001490116,0.0149630587176351)
--(axis cs:0.00999999977648258,0.0242769070532058)
--(axis cs:0.00100000004749745,0.0244609756343751)
--(axis cs:9.99999974737875e-05,0.0236379138783032)
--(axis cs:9.99999974737875e-06,0.0165306621593339)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99998883344233e-06 0.156207799911499
9.99999974737875e-05 0.225641176104546
0.000999999465420842 0.235772371292114
0.00999999418854713 0.225922420620918
0.100000001490116 0.141840279102325
1 0.0280060842633247
10 0.00292558851651847
100.000053405762 0.000309999100863934
1000.00054931641 3.39839862135705e-05
10000 3.10000973513525e-06
};
\addplot [very thick, TUMBlue]
table {%
9.99998883344233e-06 0.0160848349332809
9.99999974737875e-05 0.0230251085013151
0.000999999465420842 0.0238454043865204
0.00999999418854713 0.0236268881708384
0.100000001490116 0.0144133623689413
1 0.000969854823779315
10 1.44384675877518e-05
100.000053405762 2.49558013365458e-07
1000.00054931641 1.00592338014849e-07
10000 9.93396795934132e-08
};

    \nextgroupplot[
    xlabel={Weight decay $\gamma$},
    log basis x={10},
    xmode=log
    ]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:1.00000001335143e-10,0.00800384564081939)
--(axis cs:1.00000001335143e-10,0.00748036735254617)
--(axis cs:9.99999971718069e-10,0.0233749677630515)
--(axis cs:9.99999993922529e-09,0.0661440773135691)
--(axis cs:1.0000000116861e-07,0.107579103557585)
--(axis cs:9.99999997475243e-07,0.122682268287629)
--(axis cs:9.99999974737875e-06,0.126492794872407)
--(axis cs:9.99999974737875e-05,0.126154131839957)
--(axis cs:0.00100000004749745,0.126219770078045)
--(axis cs:0.00999999977648258,0.125812794531712)
--(axis cs:0.100000001490116,0.126845518078519)
--(axis cs:1,0.126743559755679)
--(axis cs:1,0.133830067244778)
--(axis cs:1,0.133830067244778)
--(axis cs:0.100000001490116,0.134500472906008)
--(axis cs:0.00999999977648258,0.13337201661712)
--(axis cs:0.00100000004749745,0.133913409809404)
--(axis cs:9.99999974737875e-05,0.133413637672231)
--(axis cs:9.99999974737875e-06,0.133861408031326)
--(axis cs:9.99999997475243e-07,0.129946500371253)
--(axis cs:1.0000000116861e-07,0.114584095151212)
--(axis cs:9.99999993922529e-09,0.0708711824254153)
--(axis cs:9.99999971718069e-10,0.025064986943017)
--(axis cs:1.00000001335143e-10,0.00800384564081939)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1.00000001335143e-10,0.000138007772286905)
--(axis cs:1.00000001335143e-10,0.000126575694019881)
--(axis cs:9.99999971718069e-10,0.00115574957699472)
--(axis cs:9.99999993922529e-09,0.0070916500617298)
--(axis cs:1.0000000116861e-07,0.0114156686148012)
--(axis cs:9.99999997475243e-07,0.0124881879860005)
--(axis cs:9.99999974737875e-06,0.0126900314337843)
--(axis cs:9.99999974737875e-05,0.0125848797075437)
--(axis cs:0.00100000004749745,0.0125456998778994)
--(axis cs:0.00999999977648258,0.0125705089965836)
--(axis cs:0.100000001490116,0.012550365063812)
--(axis cs:1,0.012580335158)
--(axis cs:1,0.0135925367383384)
--(axis cs:1,0.0135925367383384)
--(axis cs:0.100000001490116,0.0135858048266453)
--(axis cs:0.00999999977648258,0.0136421512112014)
--(axis cs:0.00100000004749745,0.0135529175736348)
--(axis cs:9.99999974737875e-05,0.0136578802637709)
--(axis cs:9.99999974737875e-06,0.0137090225558173)
--(axis cs:9.99999997475243e-07,0.0135257228799567)
--(axis cs:1.0000000116861e-07,0.0122832811125334)
--(axis cs:9.99999993922529e-09,0.0077446496317379)
--(axis cs:9.99999971718069e-10,0.00126018585477271)
--(axis cs:1.00000001335143e-10,0.000138007772286905)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99997792905383e-11 0.00773275131359696
9.99999971718069e-10 0.0241776145994663
9.9999777347648e-09 0.0684606060385704
9.9999887481772e-08 0.111149370670319
9.99998860606865e-07 0.126350447535515
9.99998883344233e-06 0.130162164568901
9.99999974737875e-05 0.129636883735657
0.000999999465420842 0.130178287625313
0.00999999418854713 0.129693582653999
0.100000001490116 0.130434811115265
1 0.130352601408958
};
\addplot [very thick, TUMBlue]
table {%
9.99997792905383e-11 0.000131806242279708
9.99999971718069e-10 0.00120960350614041
9.9999777347648e-09 0.00740867806598544
9.9999887481772e-08 0.0118495272472501
9.99998860606865e-07 0.0130121950060129
9.99998883344233e-06 0.0131593504920602
0.000999999465420842 0.0130519764497876
0.100000001490116 0.0130749037489295
1 0.0130970738828182
};

    \nextgroupplot[
    %xlabel={Weight decay $\gamma$},
    %log basis x={10},
    %xmode=log
    %legend pos=middle east,
    log basis y={10},
    xlabel={Number of matrices $K$},
    %ylabel={Relative Error},
    ymode=log,
    ]

\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:2,1.03864355260134)
--(axis cs:2,0.9853386426121)
--(axis cs:3,1.87895284417272)
--(axis cs:4,2.78600546628237)
--(axis cs:5,3.75371983194351)
--(axis cs:6,4.63441372185946)
--(axis cs:7,5.62662349140644)
--(axis cs:8,6.56534879124165)
--(axis cs:9,7.60414712679386)
--(axis cs:9,7.69065375852585)
--(axis cs:9,7.69065375852585)
--(axis cs:8,6.65625695133209)
--(axis cs:7,5.72423603761196)
--(axis cs:6,4.72003535586596)
--(axis cs:5,3.83988089162111)
--(axis cs:4,2.87205077725649)
--(axis cs:3,1.94894404053688)
--(axis cs:2,1.03864355260134)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:2,0.283380622072145)
--(axis cs:2,0.252634905166924)
--(axis cs:3,0.297439105752856)
--(axis cs:4,0.307871565226465)
--(axis cs:5,0.307534970406443)
--(axis cs:6,0.296102681148797)
--(axis cs:7,0.290397300831974)
--(axis cs:8,0.280523322787136)
--(axis cs:9,0.272456125639379)
--(axis cs:9,0.284319386590272)
--(axis cs:9,0.284319386590272)
--(axis cs:8,0.292414742611349)
--(axis cs:7,0.304976718049496)
--(axis cs:6,0.311138603907078)
--(axis cs:5,0.325094482898712)
--(axis cs:4,0.32630025895685)
--(axis cs:3,0.320748204290867)
--(axis cs:2,0.283380622072145)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
2 1.01334500312805
3 1.91478598117828
4 2.82916951179504
5 3.79627466201782
6 4.67773628234863
7 5.67293787002563
8 6.61105346679688
9 7.64502191543579
};
\addplot [very thick, TUMBlue]
table {%
2 0.267955362796783
3 0.309673100709915
4 0.316953808069229
5 0.316233664751053
6 0.30384173989296
7 0.297444760799408
8 0.28637620806694
9 0.277988106012344
};

\end{groupplot}

    \path (group c1r1.east) -- node[left=-1cm]{\pgfplotslegendfromname{LegendAblations}} (group c1r1.east);
\end{tikzpicture}
\noindent
\end{document}

==> tikz/appendix/results/skp_multiple_matrices.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../../tikz_include}

\begin{document}

\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
log basis y={10},
xlabel={Number of matrices $K$},
ylabel={Relative Error},
ymode=log,
]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:2,1.03864355260134)
--(axis cs:2,0.9853386426121)
--(axis cs:3,1.87895284417272)
--(axis cs:4,2.78600546628237)
--(axis cs:5,3.75371983194351)
--(axis cs:6,4.63441372185946)
--(axis cs:7,5.62662349140644)
--(axis cs:8,6.56534879124165)
--(axis cs:9,7.60414712679386)
--(axis cs:9,7.69065375852585)
--(axis cs:9,7.69065375852585)
--(axis cs:8,6.65625695133209)
--(axis cs:7,5.72423603761196)
--(axis cs:6,4.72003535586596)
--(axis cs:5,3.83988089162111)
--(axis cs:4,2.87205077725649)
--(axis cs:3,1.94894404053688)
--(axis cs:2,1.03864355260134)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:2,0.283380622072145)
--(axis cs:2,0.252634905166924)
--(axis cs:3,0.297439105752856)
--(axis cs:4,0.307871565226465)
--(axis cs:5,0.307534970406443)
--(axis cs:6,0.296102681148797)
--(axis cs:7,0.290397300831974)
--(axis cs:8,0.280523322787136)
--(axis cs:9,0.272456125639379)
--(axis cs:9,0.284319386590272)
--(axis cs:9,0.284319386590272)
--(axis cs:8,0.292414742611349)
--(axis cs:7,0.304976718049496)
--(axis cs:6,0.311138603907078)
--(axis cs:5,0.325094482898712)
--(axis cs:4,0.32630025895685)
--(axis cs:3,0.320748204290867)
--(axis cs:2,0.283380622072145)
--cycle;

\addplot [very thick, TUMAccentOrange]
table {%
2 1.01334500312805
3 1.91478598117828
4 2.82916951179504
5 3.79627466201782
6 4.67773628234863
7 5.67293787002563
8 6.61105346679688
9 7.64502191543579
};
\addlegendentry{Sum}
\addplot [very thick, TUMBlue]
table {%
2 0.267955362796783
3 0.309673100709915
4 0.316953808069229
5 0.316233664751053
6 0.30384173989296
7 0.297444760799408
8 0.28637620806694
9 0.277988106012344
};
\addlegendentry{Power method}
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/appendix/results/skp_scale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={scale},
xmin=3.54813379822068e-06, xmax=28183.8293482437,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={sum},
ymin=4.7292348293582e-08, ymax=0.500155266092109,
ymode=log,
ytick style={color=black}
]

\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:9.99999974737875e-06,0.15949104815747)
--(axis cs:9.99999974737875e-06,0.153117476699692)
--(axis cs:9.99999974737875e-05,0.221730644184837)
--(axis cs:0.00100000004749745,0.231097612618991)
--(axis cs:0.00999999977648258,0.221618860527023)
--(axis cs:0.100000001490116,0.138028521710087)
--(axis cs:1,0.0266214179559934)
--(axis cs:10,0.0027676806279262)
--(axis cs:100,0.000286831375106288)
--(axis cs:1000,3.02719686370979e-05)
--(axis cs:10000,2.8883829246082e-06)
--(axis cs:10000,3.33027983448225e-06)
--(axis cs:10000,3.33027983448225e-06)
--(axis cs:1000,3.8910745818821e-05)
--(axis cs:100,0.000335476267170331)
--(axis cs:10,0.0031008283840438)
--(axis cs:1,0.0296052220449408)
--(axis cs:0.100000001490116,0.145586506676433)
--(axis cs:0.00999999977648258,0.230251148489612)
--(axis cs:0.00100000004749745,0.239782700668611)
--(axis cs:9.99999974737875e-05,0.230071238274465)
--(axis cs:9.99999974737875e-06,0.15949104815747)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:9.99999974737875e-06,0.0165306621593339)
--(axis cs:9.99999974737875e-06,0.0156219075265511)
--(axis cs:9.99999974737875e-05,0.0224325211585872)
--(axis cs:0.00100000004749745,0.0231808373290533)
--(axis cs:0.00999999977648258,0.0230477103542872)
--(axis cs:0.100000001490116,0.0139305872694702)
--(axis cs:1,0.000879822772653518)
--(axis cs:10,1.17879351739696e-05)
--(axis cs:100,2.19110369342283e-07)
--(axis cs:1000,9.97547452940425e-08)
--(axis cs:10000,9.86456361486534e-08)
--(axis cs:10000,1.00031716983231e-07)
--(axis cs:10000,1.00031716983231e-07)
--(axis cs:1000,1.01356290865702e-07)
--(axis cs:100,2.85406080057958e-07)
--(axis cs:10,1.76825641832699e-05)
--(axis cs:1,0.00106245308189574)
--(axis cs:0.100000001490116,0.0149630587176351)
--(axis cs:0.00999999977648258,0.0242769070532058)
--(axis cs:0.00100000004749745,0.0244609756343751)
--(axis cs:9.99999974737875e-05,0.0236379138783032)
--(axis cs:9.99999974737875e-06,0.0165306621593339)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99998883344233e-06 0.156207799911499
9.99999974737875e-05 0.225641176104546
0.000999999465420842 0.235772371292114
0.00999999418854713 0.225922420620918
0.100000001490116 0.141840279102325
1 0.0280060842633247
10 0.00292558851651847
100.000053405762 0.000309999100863934
1000.00054931641 3.39839862135705e-05
10000 3.10000973513525e-06
};
\addplot [very thick, TUMBlue]
table {%
9.99998883344233e-06 0.0160848349332809
9.99999974737875e-05 0.0230251085013151
0.000999999465420842 0.0238454043865204
0.00999999418854713 0.0236268881708384
0.100000001490116 0.0144133623689413
1 0.000969854823779315
10 1.44384675877518e-05
100.000053405762 2.49558013365458e-07
1000.00054931641 1.00592338014849e-07
10000 9.93396795934132e-08
};
\end{axis}

\end{tikzpicture}


==> tikz/appendix/results/skp_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={size},
xmin=1.15, xmax=19.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={sum},
ymin=0.0055400575204704, ymax=0.141983512287148,
ymode=log,
ytick style={color=black}
]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:2,0.122519445456618)
--(axis cs:2,0.11217354340406)
--(axis cs:3,0.102707662526528)
--(axis cs:4,0.0979445677221596)
--(axis cs:5,0.0972459958845971)
--(axis cs:6,0.0967570388466431)
--(axis cs:7,0.0974619036010183)
--(axis cs:8,0.0973784399288036)
--(axis cs:9,0.0974543706486668)
--(axis cs:10,0.0972605563888383)
--(axis cs:11,0.0967748747399673)
--(axis cs:12,0.096346468997471)
--(axis cs:13,0.0962050045378822)
--(axis cs:14,0.0955431475890601)
--(axis cs:15,0.0953737444835598)
--(axis cs:16,0.0948585369226398)
--(axis cs:17,0.094812314351928)
--(axis cs:18,0.0940735141920699)
--(axis cs:19,0.0939019243934296)
--(axis cs:19,0.10232970281399)
--(axis cs:19,0.10232970281399)
--(axis cs:18,0.102583842945261)
--(axis cs:17,0.102685756819855)
--(axis cs:16,0.103151269420594)
--(axis cs:15,0.103497014649711)
--(axis cs:14,0.104091981312271)
--(axis cs:13,0.104281441602981)
--(axis cs:12,0.104623786705543)
--(axis cs:11,0.104783301058989)
--(axis cs:10,0.106021029059163)
--(axis cs:9,0.105616655675487)
--(axis cs:8,0.106265894355935)
--(axis cs:7,0.105410598834249)
--(axis cs:6,0.104993230786945)
--(axis cs:5,0.105688693281875)
--(axis cs:4,0.107092067446272)
--(axis cs:3,0.11168197800059)
--(axis cs:2,0.122519445456618)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:2,0.00727942811941512)
--(axis cs:2,0.00642017944251745)
--(axis cs:3,0.00843523795717179)
--(axis cs:4,0.00904032316581011)
--(axis cs:5,0.00950774343177528)
--(axis cs:6,0.00986333808834376)
--(axis cs:7,0.0101713546906818)
--(axis cs:8,0.0104108406526779)
--(axis cs:9,0.0103497563831788)
--(axis cs:10,0.0102398088233816)
--(axis cs:11,0.0100186628330287)
--(axis cs:12,0.009950900166723)
--(axis cs:13,0.00995275853377395)
--(axis cs:14,0.0099247529701048)
--(axis cs:15,0.00984924474926948)
--(axis cs:16,0.00984640436627141)
--(axis cs:17,0.00982096400985531)
--(axis cs:18,0.00983534986413616)
--(axis cs:19,0.00983990933391216)
--(axis cs:19,0.0110745143261731)
--(axis cs:19,0.0110745143261731)
--(axis cs:18,0.0110707036021174)
--(axis cs:17,0.0110630455364607)
--(axis cs:16,0.0109980451321899)
--(axis cs:15,0.0109723099745768)
--(axis cs:14,0.0110753096649742)
--(axis cs:13,0.010997069245972)
--(axis cs:12,0.0111232378316728)
--(axis cs:11,0.0112369569007491)
--(axis cs:10,0.0114316356131214)
--(axis cs:9,0.0115411951166504)
--(axis cs:8,0.0116160598279252)
--(axis cs:7,0.0114046966894963)
--(axis cs:6,0.0110461652199009)
--(axis cs:5,0.0105943295377921)
--(axis cs:4,0.0100788140084504)
--(axis cs:3,0.00943863552071243)
--(axis cs:2,0.00727942811941512)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
2 0.117359779775143
3 0.107098817825317
4 0.102358065545559
5 0.101466372609138
6 0.100831739604473
8 0.101897649466991
9 0.101597025990486
10 0.101472586393356
11 0.100654318928719
13 0.100175522267818
14 0.0998386740684509
15 0.0992229357361794
16 0.0990400537848473
18 0.0984412059187889
19 0.0979265347123146
};
\addplot [very thick, TUMBlue]
table {%
2 0.00685918796807528
3 0.00891984719783068
4 0.00953147374093533
5 0.0100155184045434
6 0.0104451477527618
7 0.0107878446578979
8 0.0109677398577332
9 0.0109123745933175
10 0.0108228689059615
11 0.0106102610006928
12 0.0105324434116483
13 0.010500269010663
14 0.0104835936799645
15 0.01041797734797
16 0.0104163018986583
17 0.0104519994929433
19 0.0104445368051529
};
\end{axis}

\end{tikzpicture}


==> tikz/appendix/results/skp_weight_decay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={weight decay},
xmin=3.16227770450036e-11, xmax=3.16227765805733,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={sum},
ymin=8.93370572185804e-05, ymax=0.190564713391291,
ymode=log,
ytick style={color=black}
]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:1.00000001335143e-10,0.00800384564081939)
--(axis cs:1.00000001335143e-10,0.00748036735254617)
--(axis cs:9.99999971718069e-10,0.0233749677630515)
--(axis cs:9.99999993922529e-09,0.0661440773135691)
--(axis cs:1.0000000116861e-07,0.107579103557585)
--(axis cs:9.99999997475243e-07,0.122682268287629)
--(axis cs:9.99999974737875e-06,0.126492794872407)
--(axis cs:9.99999974737875e-05,0.126154131839957)
--(axis cs:0.00100000004749745,0.126219770078045)
--(axis cs:0.00999999977648258,0.125812794531712)
--(axis cs:0.100000001490116,0.126845518078519)
--(axis cs:1,0.126743559755679)
--(axis cs:1,0.133830067244778)
--(axis cs:1,0.133830067244778)
--(axis cs:0.100000001490116,0.134500472906008)
--(axis cs:0.00999999977648258,0.13337201661712)
--(axis cs:0.00100000004749745,0.133913409809404)
--(axis cs:9.99999974737875e-05,0.133413637672231)
--(axis cs:9.99999974737875e-06,0.133861408031326)
--(axis cs:9.99999997475243e-07,0.129946500371253)
--(axis cs:1.0000000116861e-07,0.114584095151212)
--(axis cs:9.99999993922529e-09,0.0708711824254153)
--(axis cs:9.99999971718069e-10,0.025064986943017)
--(axis cs:1.00000001335143e-10,0.00800384564081939)
--cycle;

\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1.00000001335143e-10,0.000138007772286905)
--(axis cs:1.00000001335143e-10,0.000126575694019881)
--(axis cs:9.99999971718069e-10,0.00115574957699472)
--(axis cs:9.99999993922529e-09,0.0070916500617298)
--(axis cs:1.0000000116861e-07,0.0114156686148012)
--(axis cs:9.99999997475243e-07,0.0124881879860005)
--(axis cs:9.99999974737875e-06,0.0126900314337843)
--(axis cs:9.99999974737875e-05,0.0125848797075437)
--(axis cs:0.00100000004749745,0.0125456998778994)
--(axis cs:0.00999999977648258,0.0125705089965836)
--(axis cs:0.100000001490116,0.012550365063812)
--(axis cs:1,0.012580335158)
--(axis cs:1,0.0135925367383384)
--(axis cs:1,0.0135925367383384)
--(axis cs:0.100000001490116,0.0135858048266453)
--(axis cs:0.00999999977648258,0.0136421512112014)
--(axis cs:0.00100000004749745,0.0135529175736348)
--(axis cs:9.99999974737875e-05,0.0136578802637709)
--(axis cs:9.99999974737875e-06,0.0137090225558173)
--(axis cs:9.99999997475243e-07,0.0135257228799567)
--(axis cs:1.0000000116861e-07,0.0122832811125334)
--(axis cs:9.99999993922529e-09,0.0077446496317379)
--(axis cs:9.99999971718069e-10,0.00126018585477271)
--(axis cs:1.00000001335143e-10,0.000138007772286905)
--cycle;

\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99997792905383e-11 0.00773275131359696
9.99999971718069e-10 0.0241776145994663
9.9999777347648e-09 0.0684606060385704
9.9999887481772e-08 0.111149370670319
9.99998860606865e-07 0.126350447535515
9.99998883344233e-06 0.130162164568901
9.99999974737875e-05 0.129636883735657
0.000999999465420842 0.130178287625313
0.00999999418854713 0.129693582653999
0.100000001490116 0.130434811115265
1 0.130352601408958
};
\addplot [very thick, TUMBlue]
table {%
9.99997792905383e-11 0.000131806242279708
9.99999971718069e-10 0.00120960350614041
9.9999777347648e-09 0.00740867806598544
9.9999887481772e-08 0.0118495272472501
9.99998860606865e-07 0.0130121950060129
9.99998883344233e-06 0.0131593504920602
0.000999999465420842 0.0130519764497876
0.100000001490116 0.0130749037489295
1 0.0130970738828182
};
\end{axis}

\end{tikzpicture}


==> tikz/appendix/results_old/entropy_large_dpnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}

\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.23*\textwidth, width=.23*\textwidth,
        group style={
            group size=6 by 6,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        log basis x={10},
        xmode=log,
        grid=none,
        xtick={1e-2, 1e-6, 1e-10},%
        xmin=7.534438025737222e-14,%
		xmax=5.11749792098999,%
		ymin=0.,%
		ymax=0.77,%
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend1},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(4.8584051126052545e-08,3.1961646024770274e-05) (9.186156951089195e-08,0.00035157810627247304) (1.736896729980467e-07,0.001278465840990811) (3.2840830683381024e-07,0.004218937275269677) (6.209466235719319e-07,0.014942069516580104) (1.1740711221427816e-06,0.031018777467039554) (2.2199057817888687e-06,0.046168597682780664) (4.1973451071904866e-06,0.0699960047942469) (7.936240399652948e-06,0.0839792249300839) (1.5005654782396947e-05,0.09598082301238514) (2.8372335527830013e-05,0.09919296843787455) (5.364573788863189e-05,0.08795844986016779) (0.00010143208657577515,0.07220135836995606) (0.00019178537926860768,0.06478625649220934) (0.00036262323829576085,0.054398721534159006) (0.0006856394030325774,0.04875749101078706) (0.001296390692444939,0.03910507391130643) (0.0024511847190001926,0.03293647622852577) (0.0046346418264764455,0.023252097483020377) (0.008763070646298018,0.020183779464642428) (0.016569005767246472,0.016987614862165403) (0.031328282424725705,0.014414702357171395) (0.05923477204791138,0.01347183379944067) (0.11199969956855191,0.014974031162604875) (0.21176637082860572,0.01626847782660807) (0.40040282238855485,0.01781861765880943) (0.7570721429913866,0.01455852976428286) (1.4314540199153991,0.0006871753895325609) (2.70655924947336,7.990411506192568e-05) (5.11749792098999,7.990411506192568e-05) 
		};
        \addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 2}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.801309056551216e-09,1.5980823012385137e-05) (7.1874248449305035e-09,3.1961646024770274e-05) (1.3589812123403725e-08,3.1961646024770274e-05) (2.5695293868661973e-08,6.392329204954055e-05) (4.8584051126052545e-08,6.392329204954055e-05) (9.186156951089195e-08,0.0003355972832600879) (1.736896729980467e-07,0.0012305233719536557) (3.2840830683381024e-07,0.0052417099480623255) (6.209466235719319e-07,0.0034198961246504193) (1.1740711221427816e-06,0.0021094686376348384) (2.2199057817888687e-06,0.0038993208150219735) (4.1973451071904866e-06,0.007974430683180184) (7.936240399652948e-06,0.00926887734718338) (1.5005654782396947e-05,0.010019976028765481) (2.8372335527830013e-05,0.011058729524570515) (5.364573788863189e-05,0.011522173391929685) (0.00010143208657577515,0.015325609268877348) (0.00019178537926860768,0.018026368357970435) (0.00036262323829576085,0.019065121853775468) (0.0006856394030325774,0.020359568517778665) (0.001296390692444939,0.018377946464242907) (0.0024511847190001926,0.019832201358369956) (0.0046346418264764455,0.027550938873351978) (0.008763070646298018,0.029804234918098284) (0.016569005767246472,0.03835397522972433) (0.031328282424725705,0.043643627646823814) (0.05923477204791138,0.055773072313224134) (0.11199969956855191,0.08773471833799441) (0.21176637082860572,0.13262485017978426) (0.40040282238855485,0.21423891330403516) (0.7570721429913866,0.19300039952057532) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.8$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 3}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(8.31940684440164e-11,1.5980823012385137e-05) (1.5730136792083634e-10,4.794246903715541e-05) (2.974216889803526e-10,0.00011186576108669596) (5.623578627774144e-10,0.00015980823012385137) (1.0632928853029051e-09,0.00014382740711146625) (2.010448923665659e-09,0.00027167399121054734) (3.801309056551216e-09,0.0005912904514582501) (7.1874248449305035e-09,0.0010866959648421894) (1.3589812123403725e-08,0.0010387534958050339) (2.5695293868661973e-08,0.0011186576108669596) (4.8584051126052545e-08,0.001278465840990811) (9.186156951089195e-08,0.0007830603276068718) (1.736896729980467e-07,0.0005273671594087096) (3.2840830683381024e-07,0.0007510986815821015) (6.209466235719319e-07,0.000926887734718338) (1.1740711221427816e-06,0.0009588493807431083) (2.2199057817888687e-06,0.0014542548941270475) (4.1973451071904866e-06,0.0016140631242508988) (7.936240399652948e-06,0.002413104274870156) (1.5005654782396947e-05,0.003467838593687575) (2.8372335527830013e-05,0.004506592089492609) (5.364573788863189e-05,0.006200559328805434) (0.00010143208657577515,0.0073991210547343185) (0.00019178537926860768,0.007734718337994407) (0.00036262323829576085,0.008629644426687974) (0.0006856394030325774,0.011586096683979225) (0.001296390692444939,0.015373551737914503) (0.0024511847190001926,0.019896124650419497) (0.0046346418264764455,0.03212145425489413) (0.008763070646298018,0.02902117459049141) (0.016569005767246472,0.034886136636036756) (0.031328282424725705,0.03915301638034359) (0.05923477204791138,0.04669596484218937) (0.11199969956855191,0.05630043947263284) (0.21176637082860572,0.0659049141030763) (0.40040282238855485,0.11395924890131842) (0.7570721429913866,0.2312904514582501) (1.4314540199153991,0.25057930483419893) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 17.8$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 4}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(6.509262988528315e-12,1.5980823012385137e-05) (1.2307559798460876e-11,6.392329204954055e-05) (2.3270841639006767e-11,6.392329204954055e-05) (4.399995445526501e-11,0.00015980823012385137) (8.31940684440164e-11,0.00014382740711146625) (1.5730136792083634e-10,0.00023971234518577707) (2.974216889803526e-10,0.00017578905313623652) (5.623578627774144e-10,0.0002876548142229325) (1.0632928853029051e-09,0.00027167399121054734) (2.010448923665659e-09,0.0004155013983220136) (3.801309056551216e-09,0.00115061925689173) (7.1874248449305035e-09,0.001853775469436676) (1.3589812123403725e-08,0.0027007590890930884) (2.5695293868661973e-08,0.004011186576108669) (4.8584051126052545e-08,0.007271274470635238) (9.186156951089195e-08,0.008661606072712744) (1.736896729980467e-07,0.010163803435876948) (3.2840830683381024e-07,0.012049540551338394) (6.209466235719319e-07,0.011713943268078305) (1.1740711221427816e-06,0.014047143427886537) (2.2199057817888687e-06,0.01652417099480623) (4.1973451071904866e-06,0.01791450259688374) (7.936240399652948e-06,0.019304834198961247) (1.5005654782396947e-05,0.020950858969236916) (2.8372335527830013e-05,0.022373152217339192) (5.364573788863189e-05,0.01996004794246904) (0.00010143208657577515,0.019944067119456652) (0.00019178537926860768,0.020007990411506194) (0.00036262323829576085,0.021014782261286457) (0.0006856394030325774,0.020950858969236916) (0.001296390692444939,0.025089892129444666) (0.0024511847190001926,0.029388733519776267) (0.0046346418264764455,0.032696763883339995) (0.008763070646298018,0.0383859368757491) (0.016569005767246472,0.04425089892129445) (0.031328282424725705,0.04377147423092289) (0.05923477204791138,0.05065920894926089) (0.11199969956855191,0.06401917698761486) (0.21176637082860572,0.08340391530163803) (0.40040282238855485,0.14531362365161807) (0.7570721429913866,0.14286855773072313) (1.4314540199153991,0.025745105872952458) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.6$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 5}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.534438025737232e-14,0.00015980823012385137) (1.4245936400631389e-13,0.0006072712744706353) (2.69358780625151e-13,0.0010707151418298043) (5.092971824347912e-13,0.0007830603276068718) (9.629670116341412e-13,0.0008469836196564123) (1.820755145477983e-12,0.0006871753895325609) (3.4426405678827876e-12,0.00044746304434678384) (6.509262988528315e-12,0.0006552137435077907) (1.2307559798460876e-11,0.0016939672393128245) (2.3270841639006767e-11,0.003116260487415102) (4.399995445526501e-11,0.004506592089492609) (8.31940684440164e-11,0.00522572912504994) (1.5730136792083634e-10,0.0043947263284059125) (2.974216889803526e-10,0.0030683180183779463) (5.623578627774144e-10,0.00286056731921694) (1.0632928853029051e-09,0.004874151018777467) (2.010448923665659e-09,0.005337594886136636) (3.801309056551216e-09,0.0033240111865761087) (7.1874248449305035e-09,0.00289252896524171) (1.3589812123403725e-08,0.002445065920894926) (2.5695293868661973e-08,0.0021094686376348384) (4.8584051126052545e-08,0.0024610467439073113) (9.186156951089195e-08,0.003371953655613264) (1.736896729980467e-07,0.0044906112664802236) (3.2840830683381024e-07,0.006743907311226528) (6.209466235719319e-07,0.0059448661606072714) (1.1740711221427816e-06,0.00808629644426688) (2.2199057817888687e-06,0.010227726727926488) (4.1973451071904866e-06,0.012512984418697562) (7.936240399652948e-06,0.012449061126648023) (1.5005654782396947e-05,0.015517379145025968) (2.8372335527830013e-05,0.016875749101078707) (5.364573788863189e-05,0.01564522572912505) (0.00010143208657577515,0.01607670795045945) (0.00019178537926860768,0.0154854174990012) (0.00036262323829576085,0.018282061526168597) (0.0006856394030325774,0.020791050739113064) (0.001296390692444939,0.026512185377546942) (0.0024511847190001926,0.031034758290051936) (0.0046346418264764455,0.03039552536955653) (0.008763070646298018,0.03496604075109868) (0.016569005767246472,0.03872153415900919) (0.031328282424725705,0.04447463044346784) (0.05923477204791138,0.05313623651618058) (0.11199969956855191,0.06540950858969237) (0.21176637082860572,0.08690371554135037) (0.40040282238855485,0.15293647622852577) (0.7570721429913866,0.15130643228126248) (1.4314540199153991,0.04813423891330403) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.0$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 6},%
        ytick pos=right,%
        ylabel={Other},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.801309056551216e-09,6.392329204954055e-05) (7.1874248449305035e-09,0.00011186576108669596) (1.3589812123403725e-08,0.00017578905313623652) (2.5695293868661973e-08,0.00027167399121054734) (4.8584051126052545e-08,0.00015980823012385137) (9.186156951089195e-08,0.0002556931681981622) (1.736896729980467e-07,0.00027167399121054734) (3.2840830683381024e-07,0.00035157810627247304) (6.209466235719319e-07,0.0006392329204954055) (1.1740711221427816e-06,0.0012465041949660408) (2.2199057817888687e-06,0.002189372752696764) (4.1973451071904866e-06,0.0035477427087495005) (7.936240399652948e-06,0.006488214143028366) (1.5005654782396947e-05,0.013056332401118658) (2.8372335527830013e-05,0.015900918897323212) (5.364573788863189e-05,0.012481022772672793) (0.00010143208657577515,0.012465041949660407) (0.00019178537926860768,0.01328006392329205) (0.00036262323829576085,0.012832600878945265) (0.0006856394030325774,0.010403515781062725) (0.001296390692444939,0.012896524170994806) (0.0024511847190001926,0.017211346384338792) (0.0046346418264764455,0.01660407510986816) (0.008763070646298018,0.01745105872952457) (0.016569005767246472,0.018425888933280062) (0.031328282424725705,0.028078306032760687) (0.05923477204791138,0.048453855373551735) (0.11199969956855191,0.06743907311226528) (0.21176637082860572,0.08241310427487016) (0.40040282238855485,0.1821494206951658) (0.7570721429913866,0.30358769476628045) (1.4314540199153991,0.09909708349980025) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 10.0$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.031328282424725705,0.012232415902140673) (0.05923477204791138,0.03058103975535168) (0.11199969956855191,0.0254841997961264) (0.21176637082860572,0.0417940876656473) (0.40040282238855485,0.12538226299694188) (0.7570721429913866,0.5127420998980632) (1.4314540199153991,0.2069317023445464) (2.70655924947336,0.04485219164118247) (5.11749792098999,0.04485219164118247) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.1740711221427816e-06,0.0010193679918450561) (2.2199057817888687e-06,0.017329255861365953) (4.1973451071904866e-06,0.03160040774719674) (7.936240399652948e-06,0.03669724770642202) (1.5005654782396947e-05,0.040774719673802244) (2.8372335527830013e-05,0.0652395514780836) (5.364573788863189e-05,0.07033639143730887) (0.00010143208657577515,0.08868501529051988) (0.00019178537926860768,0.05606523955147808) (0.00036262323829576085,0.047910295616717634) (0.0006856394030325774,0.020387359836901122) (0.001296390692444939,0.020387359836901122) (0.0024511847190001926,0.00815494393476045) (0.008763070646298018,0.0030581039755351682) (0.016569005767246472,0.01834862385321101) (0.031328282424725705,0.05606523955147808) (0.05923477204791138,0.09785932721712538) (0.11199969956855191,0.10295616717635066) (0.21176637082860572,0.07033639143730887) (0.40040282238855485,0.12436289500509684) (0.7570721429913866,0.022426095820591234) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0024511847190001926,0.004077471967380225) (0.0046346418264764455,0.012232415902140673) (0.008763070646298018,0.014271151885830785) (0.016569005767246472,0.03160040774719674) (0.031328282424725705,0.05708460754332314) (0.05923477204791138,0.07543323139653414) (0.11199969956855191,0.1304791029561672) (0.21176637082860572,0.13149847094801223) (0.40040282238855485,0.12945973496432212) (0.7570721429913866,0.16819571865443425) (1.4314540199153991,0.24566768603465852) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 34.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.936240399652948e-06,0.00815494393476045) (1.5005654782396947e-05,0.01834862385321101) (2.8372335527830013e-05,0.03363914373088685) (5.364573788863189e-05,0.02854230377166157) (0.00010143208657577515,0.053007135575942915) (0.00019178537926860768,0.0652395514780836) (0.00036262323829576085,0.06931702344546381) (0.0006856394030325774,0.0744138634046891) (0.001296390692444939,0.07033639143730887) (0.0024511847190001926,0.06116207951070336) (0.0046346418264764455,0.0581039755351682) (0.008763070646298018,0.06931702344546381) (0.016569005767246472,0.07747196738022426) (0.031328282424725705,0.0835881753312946) (0.05923477204791138,0.06829765545361875) (0.11199969956855191,0.0581039755351682) (0.21176637082860572,0.045871559633027525) (0.40040282238855485,0.027522935779816515) (0.7570721429913866,0.029561671763506627) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 4.2$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(2.2199057817888687e-06,0.0020387359836901123) (4.1973451071904866e-06,0.004077471967380225) (7.936240399652948e-06,0.019367991845056064) (1.5005654782396947e-05,0.04281345565749235) (2.8372335527830013e-05,0.09174311926605505) (5.364573788863189e-05,0.15494393476044852) (0.00010143208657577515,0.15392456676860347) (0.00019178537926860768,0.12334352701325178) (0.00036262323829576085,0.0509683995922528) (0.0006856394030325774,0.0417940876656473) (0.001296390692444939,0.03873598369011213) (0.0024511847190001926,0.022426095820591234) (0.0046346418264764455,0.0010193679918450561) (0.11199969956855191,0.011213047910295617) (0.21176637082860572,0.0417940876656473) (0.40040282238855485,0.09174311926605505) (0.7570721429913866,0.10805300713557595) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 15.8$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Banana},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.031328282424725705,0.0020387359836901123) (0.05923477204791138,0.012232415902140673) (0.11199969956855191,0.029561671763506627) (0.21176637082860572,0.04281345565749235) (0.40040282238855485,0.14984709480122324) (0.7570721429913866,0.762487257900102) (1.4314540199153991,0.0010193679918450561) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 33.6$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.05923477204791138,0.004990642545227698) (0.11199969956855191,0.037429819089207735) (0.21176637082860572,0.07049282595134124) (0.40040282238855485,0.2601372426699938) (0.7570721429913866,0.21709295071740486) (1.4314540199153991,0.27323767935121646) (2.70655924947336,0.13661883967560823) (5.11749792098999,0.13661883967560823) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 23.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.364573788863189e-05,0.0012476606363069245) (0.00010143208657577515,0.013100436681222707) (0.00019178537926860768,0.023705552089831567) (0.00036262323829576085,0.023705552089831567) (0.0006856394030325774,0.021834061135371178) (0.001296390692444939,0.0056144728633811605) (0.0024511847190001926,0.023081721771678103) (0.0046346418264764455,0.036805988771054274) (0.008763070646298018,0.05489706799750468) (0.016569005767246472,0.024329382407985028) (0.05923477204791138,0.006862133499688085) (0.11199969956855191,0.059263880224578916) (0.21176637082860572,0.1784154709918902) (0.40040282238855485,0.3075483468496569) (0.7570721429913866,0.2195882719900187) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(2.010448923665659e-09,0.0031191515907673115) (3.801309056551216e-09,0.008733624454148471) (7.1874248449305035e-09,0.002495321272613849) (1.3589812123403725e-08,0.011852776044915784) (2.5695293868661973e-08,0.006862133499688085) (4.8584051126052545e-08,0.004366812227074236) (9.186156951089195e-08,0.01684341859014348) (1.736896729980467e-07,0.016219588271990017) (3.2840830683381024e-07,0.028072364316905803) (6.209466235719319e-07,0.028072364316905803) (1.1740711221427816e-06,0.024953212726138492) (2.2199057817888687e-06,0.034934497816593885) (4.1973451071904866e-06,0.05489706799750468) (7.936240399652948e-06,0.056144728633811605) (1.5005654782396947e-05,0.07049282595134124) (2.8372335527830013e-05,0.051777916406737366) (5.364573788863189e-05,0.048658764815970056) (0.00010143208657577515,0.056768558951965066) (0.00019178537926860768,0.09170305676855896) (0.00036262323829576085,0.08608858390517779) (0.0006856394030325774,0.06799750467872738) (0.001296390692444939,0.059263880224578916) (0.0024511847190001926,0.06425452276980662) (0.0046346418264764455,0.026200873362445413) (0.008763070646298018,0.026200873362445413) (0.016569005767246472,0.029320024953212728) (0.031328282424725705,0.022457891453524642) (0.05923477204791138,0.0012476606363069245) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.001296390692444939,0.0018714909544603868) (0.0024511847190001926,0.0037429819089207735) (0.0046346418264764455,0.0018714909544603868) (0.008763070646298018,0.014348097317529632) (0.016569005767246472,0.021210230817217717) (0.031328282424725705,0.03368683718028696) (0.05923477204791138,0.06425452276980662) (0.11199969956855191,0.08546475358702432) (0.21176637082860572,0.12102308172177167) (0.40040282238855485,0.3156581409856519) (0.7570721429913866,0.32688708671241423) (1.4314540199153991,0.009981285090455396) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 13.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.00036262323829576085,0.0006238303181534623) (0.0006856394030325774,0.0037429819089207735) (0.001296390692444939,0.010605115408608859) (0.0024511847190001926,0.049282595134123516) (0.0046346418264764455,0.07361197754210855) (0.008763070646298018,0.07423580786026202) (0.016569005767246472,0.051777916406737366) (0.031328282424725705,0.07049282595134124) (0.05923477204791138,0.07423580786026202) (0.11199969956855191,0.13100436681222707) (0.21176637082860572,0.13100436681222707) (0.40040282238855485,0.13287585776668745) (0.7570721429913866,0.1815346225826575) (1.4314540199153991,0.014971927635683094) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 20.5$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Coffee mug}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.2840830683381024e-07,0.0006238303181534623) (6.209466235719319e-07,0.006862133499688085) (1.1740711221427816e-06,0.009357454772301934) (2.2199057817888687e-06,0.007485963817841547) (4.1973451071904866e-06,0.004990642545227698) (7.936240399652948e-06,0.006238303181534623) (1.5005654782396947e-05,0.0037429819089207735) (2.8372335527830013e-05,0.024329382407985028) (5.364573788863189e-05,0.025577043044291953) (0.00010143208657577515,0.006862133499688085) (0.00019178537926860768,0.010605115408608859) (0.00036262323829576085,0.008109794135995009) (0.0006856394030325774,0.0031191515907673115) (0.001296390692444939,0.023081721771678103) (0.0024511847190001926,0.025577043044291953) (0.0046346418264764455,0.01372426699937617) (0.008763070646298018,0.007485963817841547) (0.016569005767246472,0.010605115408608859) (0.031328282424725705,0.021210230817217717) (0.05923477204791138,0.03618215845290081) (0.11199969956855191,0.014971927635683094) (0.21176637082860572,0.041172800998128506) (0.40040282238855485,0.08546475358702432) (0.7570721429913866,0.5745477230193388) (1.4314540199153991,0.028072364316905803) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 15.1$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.001296390692444939,0.0005945303210463733) (0.0046346418264764455,0.0017835909631391202) (0.008763070646298018,0.0017835909631391202) (0.016569005767246472,0.00535077288941736) (0.031328282424725705,0.005945303210463734) (0.05923477204791138,0.019619500594530322) (0.11199969956855191,0.04934601664684899) (0.21176637082860572,0.06896551724137931) (0.40040282238855485,0.13733650416171225) (0.7570721429913866,0.4161712247324614) (1.4314540199153991,0.29310344827586204) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 20.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.5005654782396947e-05,0.029726516052318668) (2.8372335527830013e-05,0.034482758620689655) (5.364573788863189e-05,0.041617122473246136) (0.00010143208657577515,0.06183115338882283) (0.00019178537926860768,0.10939357907253269) (0.00036262323829576085,0.18430439952437574) (0.0006856394030325774,0.1629013079667063) (0.001296390692444939,0.09690844233055886) (0.0024511847190001926,0.08739595719381689) (0.0046346418264764455,0.06896551724137931) (0.008763070646298018,0.04102259215219976) (0.016569005767246472,0.029131985731272295) (0.031328282424725705,0.014863258026159334) (0.05923477204791138,0.018430439952437573) (0.11199969956855191,0.01248513674197384) (0.21176637082860572,0.006539833531510107) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(4.8584051126052545e-08,0.0005945303210463733) (9.186156951089195e-08,0.0035671819262782403) (1.736896729980467e-07,0.017241379310344827) (3.2840830683381024e-07,0.030915576694411414) (6.209466235719319e-07,0.02497027348394768) (1.1740711221427816e-06,0.019024970273483946) (2.2199057817888687e-06,0.032699167657550536) (4.1973451071904866e-06,0.03032104637336504) (7.936240399652948e-06,0.03151010701545779) (1.5005654782396947e-05,0.02794292508917955) (2.8372335527830013e-05,0.021997621878715814) (5.364573788863189e-05,0.0356718192627824) (0.00010143208657577515,0.030915576694411414) (0.00019178537926860768,0.03864447086801427) (0.00036262323829576085,0.03983353151010702) (0.0006856394030325774,0.045778834720570746) (0.001296390692444939,0.05112960760998811) (0.0024511847190001926,0.05172413793103448) (0.0046346418264764455,0.06183115338882283) (0.008763070646298018,0.06183115338882283) (0.016569005767246472,0.04994054696789536) (0.031328282424725705,0.02497027348394768) (0.05923477204791138,0.028537455410225922) (0.11199969956855191,0.02318668252080856) (0.21176637082860572,0.028537455410225922) (0.40040282238855485,0.025564803804994055) (0.7570721429913866,0.1456599286563615) (1.4314540199153991,0.015457788347205707) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(4.8584051126052545e-08,0.0005945303210463733) (9.186156951089195e-08,0.002972651605231867) (1.736896729980467e-07,0.01605231866825208) (3.2840830683381024e-07,0.02318668252080856) (6.209466235719319e-07,0.03032104637336504) (1.1740711221427816e-06,0.04102259215219976) (2.2199057817888687e-06,0.039239001189060645) (4.1973451071904866e-06,0.03864447086801427) (7.936240399652948e-06,0.03864447086801427) (1.5005654782396947e-05,0.04102259215219976) (2.8372335527830013e-05,0.05172413793103448) (5.364573788863189e-05,0.061236623067776455) (0.00010143208657577515,0.05172413793103448) (0.00019178537926860768,0.04875148632580262) (0.00036262323829576085,0.032699167657550536) (0.0006856394030325774,0.04280618311533888) (0.001296390692444939,0.03983353151010702) (0.0024511847190001926,0.043400713436385255) (0.0046346418264764455,0.04756242568370987) (0.008763070646298018,0.04102259215219976) (0.016569005767246472,0.03626634958382877) (0.031328282424725705,0.0356718192627824) (0.05923477204791138,0.0356718192627824) (0.11199969956855191,0.025564803804994055) (0.21176637082860572,0.04221165279429251) (0.40040282238855485,0.08858501783590964) (0.7570721429913866,0.0035671819262782403) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(2.010448923665659e-09,0.0011890606420927466) (3.801309056551216e-09,0.01248513674197384) (7.1874248449305035e-09,0.019619500594530322) (1.3589812123403725e-08,0.03804994054696789) (2.5695293868661973e-08,0.0558858501783591) (4.8584051126052545e-08,0.0624256837098692) (9.186156951089195e-08,0.06064209274673008) (1.736896729980467e-07,0.04221165279429251) (3.2840830683381024e-07,0.022592152199762187) (6.209466235719319e-07,0.002972651605231867) (1.1740711221427816e-06,0.0011890606420927466) (0.001296390692444939,0.0011890606420927466) (0.0024511847190001926,0.011296076099881093) (0.0046346418264764455,0.039239001189060645) (0.008763070646298018,0.07966706302021404) (0.016569005767246472,0.1159334126040428) (0.031328282424725705,0.10998810939357907) (0.05923477204791138,0.08263971462544589) (0.11199969956855191,0.08263971462544589) (0.21176637082860572,0.06718192627824018) (0.40040282238855485,0.09096313912009513) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.2$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Stapler}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.736896729980467e-07,0.0005945303210463733) (3.2840830683381024e-07,0.00535077288941736) (6.209466235719319e-07,0.007134363852556481) (1.1740711221427816e-06,0.0047562425683709865) (2.2199057817888687e-06,0.0077288941736028535) (4.1973451071904866e-06,0.01248513674197384) (7.936240399652948e-06,0.0178359096313912) (1.5005654782396947e-05,0.032699167657550536) (2.8372335527830013e-05,0.04280618311533888) (5.364573788863189e-05,0.07074910820451843) (0.00010143208657577515,0.08680142687277051) (0.00019178537926860768,0.1028537455410226) (0.00036262323829576085,0.06599286563614744) (0.0006856394030325774,0.04875148632580262) (0.001296390692444939,0.04399524375743163) (0.0024511847190001926,0.044589774078478) (0.0046346418264764455,0.03507728894173603) (0.008763070646298018,0.03210463733650416) (0.016569005767246472,0.034482758620689655) (0.031328282424725705,0.02437574316290131) (0.05923477204791138,0.02794292508917955) (0.11199969956855191,0.03745541022592152) (0.21176637082860572,0.03210463733650416) (0.40040282238855485,0.01248513674197384) (0.7570721429913866,0.13852556480380498) (1.4314540199153991,0.03032104637336504) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 4.1$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.016569005767246472,0.0032397408207343412) (0.031328282424725705,0.016198704103671708) (0.05923477204791138,0.017278617710583154) (0.11199969956855191,0.020518358531317494) (0.21176637082860572,0.032397408207343416) (0.40040282238855485,0.06263498920086392) (0.7570721429913866,0.2580993520518359) (1.4314540199153991,0.5280777537796977) (2.70655924947336,0.061555075593952485) (5.11749792098999,0.061555075593952485) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 22.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(2.2199057817888687e-06,0.0021598272138228943) (4.1973451071904866e-06,0.0032397408207343412) (7.936240399652948e-06,0.008639308855291577) (1.5005654782396947e-05,0.012958963282937365) (2.8372335527830013e-05,0.008639308855291577) (5.364573788863189e-05,0.016198704103671708) (0.00010143208657577515,0.02159827213822894) (0.00019178537926860768,0.032397408207343416) (0.00036262323829576085,0.047516198704103674) (0.0006856394030325774,0.04643628509719223) (0.001296390692444939,0.04535637149028078) (0.0024511847190001926,0.06047516198704104) (0.0046346418264764455,0.06911447084233262) (0.008763070646298018,0.07127429805615551) (0.016569005767246472,0.04427645788336933) (0.031328282424725705,0.05723542116630669) (0.05923477204791138,0.04967602591792657) (0.11199969956855191,0.061555075593952485) (0.21176637082860572,0.10259179265658748) (0.40040282238855485,0.11879049676025918) (0.7570721429913866,0.11987041036717062) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0006856394030325774,0.0021598272138228943) (0.001296390692444939,0.00755939524838013) (0.0024511847190001926,0.014038876889848811) (0.0046346418264764455,0.029157667386609073) (0.008763070646298018,0.032397408207343416) (0.016569005767246472,0.047516198704103674) (0.031328282424725705,0.05723542116630669) (0.05923477204791138,0.07667386609071274) (0.11199969956855191,0.10475161987041037) (0.21176637082860572,0.11879049676025918) (0.40040282238855485,0.22570194384449244) (0.7570721429913866,0.08423326133909287) (1.4314540199153991,0.19978401727861772) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 30.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(9.186156951089195e-08,0.0010799136069114472) (3.2840830683381024e-07,0.0032397408207343412) (1.1740711221427816e-06,0.0010799136069114472) (2.2199057817888687e-06,0.0010799136069114472) (4.1973451071904866e-06,0.0010799136069114472) (7.936240399652948e-06,0.0064794816414686825) (1.5005654782396947e-05,0.009719222462203024) (2.8372335527830013e-05,0.004319654427645789) (5.364573788863189e-05,0.014038876889848811) (0.00010143208657577515,0.011879049676025918) (0.00019178537926860768,0.023758099352051837) (0.00036262323829576085,0.02159827213822894) (0.0006856394030325774,0.032397408207343416) (0.001296390692444939,0.03995680345572354) (0.0024511847190001926,0.035637149028077755) (0.0046346418264764455,0.05075593952483801) (0.008763070646298018,0.05939524838012959) (0.016569005767246472,0.058315334773218146) (0.031328282424725705,0.06263498920086392) (0.05923477204791138,0.07127429805615551) (0.11199969956855191,0.0734341252699784) (0.21176637082860572,0.11987041036717062) (0.40040282238855485,0.20626349892008639) (0.7570721429913866,0.09071274298056156) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.3$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.2307559798460876e-11,0.0010799136069114472) (2.3270841639006767e-11,0.0010799136069114472) (4.399995445526501e-11,0.0010799136069114472) (8.31940684440164e-11,0.009719222462203024) (1.5730136792083634e-10,0.0010799136069114472) (2.974216889803526e-10,0.004319654427645789) (5.623578627774144e-10,0.0021598272138228943) (1.0632928853029051e-09,0.0032397408207343412) (2.010448923665659e-09,0.016198704103671708) (3.801309056551216e-09,0.032397408207343416) (7.1874248449305035e-09,0.0183585313174946) (1.3589812123403725e-08,0.02591792656587473) (2.5695293868661973e-08,0.03455723542116631) (4.8584051126052545e-08,0.04427645788336933) (9.186156951089195e-08,0.06695464362850972) (1.736896729980467e-07,0.07451403887688984) (3.2840830683381024e-07,0.0734341252699784) (6.209466235719319e-07,0.05399568034557235) (1.1740711221427816e-06,0.03131749460043196) (2.2199057817888687e-06,0.0367170626349892) (4.1973451071904866e-06,0.047516198704103674) (7.936240399652948e-06,0.05183585313174946) (1.5005654782396947e-05,0.042116630669546434) (2.8372335527830013e-05,0.019438444924406047) (5.364573788863189e-05,0.0183585313174946) (0.00010143208657577515,0.02591792656587473) (0.00019178537926860768,0.0183585313174946) (0.00036262323829576085,0.014038876889848811) (0.0006856394030325774,0.01079913606911447) (0.001296390692444939,0.008639308855291577) (0.0024511847190001926,0.014038876889848811) (0.0046346418264764455,0.011879049676025918) (0.008763070646298018,0.03023758099352052) (0.016569005767246472,0.04103671706263499) (0.031328282424725705,0.03023758099352052) (0.05923477204791138,0.02267818574514039) (0.11199969956855191,0.014038876889848811) (0.21176637082860572,0.020518358531317494) (0.40040282238855485,0.02591792656587473) 
		};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Flashlight}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(6.209466235719319e-07,0.0010799136069114472) (1.1740711221427816e-06,0.0010799136069114472) (2.2199057817888687e-06,0.0021598272138228943) (7.936240399652948e-06,0.004319654427645789) (1.5005654782396947e-05,0.004319654427645789) (2.8372335527830013e-05,0.0064794816414686825) (5.364573788863189e-05,0.0032397408207343412) (0.00010143208657577515,0.005399568034557235) (0.00019178537926860768,0.005399568034557235) (0.00036262323829576085,0.004319654427645789) (0.0006856394030325774,0.012958963282937365) (0.001296390692444939,0.008639308855291577) (0.0024511847190001926,0.024838012958963283) (0.0046346418264764455,0.03779697624190065) (0.008763070646298018,0.04535637149028078) (0.016569005767246472,0.052915766738660906) (0.031328282424725705,0.08747300215982722) (0.05923477204791138,0.09719222462203024) (0.11199969956855191,0.09503239740820735) (0.21176637082860572,0.10259179265658748) (0.40040282238855485,0.14254859611231102) (0.7570721429913866,0.24406047516198703) (1.4314540199153991,0.01079913606911447) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.0$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.21176637082860572,0.0009569377990430622) (0.40040282238855485,0.04688995215311005) (0.7570721429913866,0.40861244019138754) (1.4314540199153991,0.508133971291866) (2.70655924947336,0.0354066985645933) (5.11749792098999,0.0354066985645933) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 24.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.364573788863189e-05,0.016267942583732056) (0.00010143208657577515,0.02583732057416268) (0.00019178537926860768,0.014354066985645933) (0.00036262323829576085,0.031578947368421054) (0.0006856394030325774,0.031578947368421054) (0.001296390692444939,0.03827751196172249) (0.0024511847190001926,0.04019138755980861) (0.0046346418264764455,0.0708133971291866) (0.008763070646298018,0.09090909090909091) (0.016569005767246472,0.09186602870813397) (0.031328282424725705,0.11674641148325358) (0.05923477204791138,0.10430622009569378) (0.11199969956855191,0.1521531100478469) (0.21176637082860572,0.10143540669856459) (0.40040282238855485,0.06507177033492823) (0.7570721429913866,0.00861244019138756) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.936240399652948e-06,0.005741626794258373) (1.5005654782396947e-05,0.007655502392344498) (2.8372335527830013e-05,0.005741626794258373) (5.364573788863189e-05,0.005741626794258373) (0.00010143208657577515,0.009569377990430622) (0.00019178537926860768,0.009569377990430622) (0.00036262323829576085,0.005741626794258373) (0.0006856394030325774,0.014354066985645933) (0.001296390692444939,0.042105263157894736) (0.0024511847190001926,0.06220095693779904) (0.0046346418264764455,0.07177033492822966) (0.008763070646298018,0.05167464114832536) (0.016569005767246472,0.08325358851674641) (0.031328282424725705,0.14641148325358852) (0.05923477204791138,0.14066985645933014) (0.11199969956855191,0.11004784688995216) (0.21176637082860572,0.031578947368421054) (0.40040282238855485,0.005741626794258373) (1.4314540199153991,0.19043062200956937) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 14.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0006856394030325774,0.0009569377990430622) (0.001296390692444939,0.0019138755980861245) (0.0024511847190001926,0.011483253588516746) (0.0046346418264764455,0.05837320574162679) (0.008763070646298018,0.06028708133971292) (0.016569005767246472,0.05167464114832536) (0.031328282424725705,0.005741626794258373) (0.05923477204791138,0.0009569377990430622) (0.11199969956855191,0.01818181818181818) (0.21176637082860572,0.04401913875598086) (0.40040282238855485,0.15311004784688995) (0.7570721429913866,0.5933014354066986) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 13.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.1740711221427816e-06,0.003827751196172249) (2.2199057817888687e-06,0.026794258373205742) (4.1973451071904866e-06,0.05933014354066986) (7.936240399652948e-06,0.11291866028708133) (1.5005654782396947e-05,0.12344497607655502) (2.8372335527830013e-05,0.13779904306220095) (5.364573788863189e-05,0.07464114832535886) (0.00010143208657577515,0.05263157894736842) (0.00019178537926860768,0.013397129186602871) (0.00036262323829576085,0.005741626794258373) (0.0006856394030325774,0.0354066985645933) (0.001296390692444939,0.04114832535885168) (0.0024511847190001926,0.03062200956937799) (0.0046346418264764455,0.021052631578947368) (0.008763070646298018,0.02583732057416268) (0.016569005767246472,0.027751196172248804) (0.031328282424725705,0.01722488038277512) (0.05923477204791138,0.012440191387559809) (0.11199969956855191,0.049760765550239235) (0.21176637082860572,0.09856459330143541) (0.40040282238855485,0.02966507177033493) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 10.1$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Apple}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(2.2199057817888687e-06,0.013397129186602871) (4.1973451071904866e-06,0.04401913875598086) (7.936240399652948e-06,0.05454545454545454) (1.5005654782396947e-05,0.03827751196172249) (2.8372335527830013e-05,0.05263157894736842) (5.364573788863189e-05,0.05263157894736842) (0.00010143208657577515,0.04784688995215311) (0.00019178537926860768,0.0937799043062201) (0.00036262323829576085,0.13301435406698564) (0.0006856394030325774,0.05645933014354067) (0.001296390692444939,0.016267942583732056) (0.0024511847190001926,0.04880382775119617) (0.0046346418264764455,0.03253588516746411) (0.008763070646298018,0.05837320574162679) (0.016569005767246472,0.05167464114832536) (0.031328282424725705,0.03253588516746411) (0.05923477204791138,0.022966507177033493) (0.11199969956855191,0.04880382775119617) (0.21176637082860572,0.04114832535885168) (0.40040282238855485,0.06028708133971292) 
		};

    \end{groupplot}
    \path (group c1r6.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend1}} (group c6r6.south west);

\end{tikzpicture}


\end{document}


==> tikz/appendix/results_old/entropy_large_pbnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}

\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.23*\textwidth, width=.23*\textwidth,
        group style={
            group size=6 by 6,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        log basis x={10},
        xmode=log,
        grid=none,
        xtick={1e-1, 1e-4, 1e-7},%
        xmin=6.254389228743662e-10,%
        xmax=3.336317539215088,%
        ymin=0.,%
        ymax=.4,%
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend2},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(6.254389228743666e-10,3.1961646024770274e-05) (9.78873462009059e-10,0.0002556931681981622) (1.5320332962681182e-09,0.000463443867359169) (2.3977828718094743e-09,0.0008789452656811826) (3.7527661535475564e-09,0.0017578905313623651) (5.873448329616379e-09,0.0024930083899320815) (9.192524625618443e-09,0.0038673591689972033) (1.4387205649959472e-08,0.005401518178186177) (2.2517392647213062e-08,0.008006392329204954) (3.5241935367080225e-08,0.011090691170595286) (5.515709691064891e-08,0.014798242109468637) (8.632628452217633e-08,0.019768278066320415) (1.3510913040756797e-07,0.02461046743907311) (2.114590848028426e-07,0.028014382740711146) (3.309542768188168e-07,0.03178585697163404) (5.179760115144195e-07,0.03595685177786656) (8.106834306035219e-07,0.03819416699960048) (1.2687993460036924e-06,0.04314822213343987) (1.985795835522287e-06,0.046024770275669195) (3.1079658992559003e-06,0.04907710747103476) (4.8642724786442995e-06,0.05008389932081502) (7.613065108649125e-06,0.053487814622453056) (1.1915196075669685e-05,0.0522572912504994) (1.864845439983975e-05,0.05128246104674391) (2.9186666278452937e-05,0.048501797842588894) (4.5680004904701404e-05,0.04337195365561326) (7.14937029185148e-05,0.04009588493807431) (0.00011189468056459819,0.03549340791050739) (0.0001751261863289367,0.030747103475829006) (0.0002740897152873305,0.028222133439872153) (0.0004289773768337726,0.024962045545345587) (0.0006713918092193774,0.021478226128645625) (0.001050794251235162,0.0177387135437475) (0.0016445964089324746,0.015005992808629645) (0.002573955220153083,0.013072313224131042) (0.004028493215337745,0.011761885737115462) (0.006304988314853845,0.011186576108669596) (0.009867927169168822,0.009077107471034759) (0.015444277095107902,0.007862564922093487) (0.02417181348234097,0.00746304434678386) (0.03783126678102383,0.0069836196564123055) (0.059209655382397454,0.006312425089892129) (0.09266893733150826,0.006232520974830204) (0.14503600621705318,0.006200559328805434) (0.22699562232101836,0.0073991210547343185) (0.35527048694235147,0.008821414302836596) (0.5560332732485836,0.013024370755093887) (0.8702467903271223,0.005097882540950859) (1.362021865436247,0.0010547343188174192) (2.131698252203954,9.588493807431082e-05) (3.3363175392150883,9.588493807431082e-05) 
		};
        \addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 2}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(4.5680004904701404e-05,6.392329204954055e-05) (7.14937029185148e-05,0.0002077506991610068) (0.00011189468056459819,0.00015980823012385137) (0.0001751261863289367,0.0005273671594087096) (0.0002740897152873305,0.0007191370355573312) (0.0004289773768337726,0.0012465041949660408) (0.0006713918092193774,0.001981622053535757) (0.001050794251235162,0.003004394726328406) (0.0016445964089324746,0.00348381941669996) (0.002573955220153083,0.0044906112664802236) (0.004028493215337745,0.005417499001198561) (0.006304988314853845,0.006360367558929285) (0.009867927169168822,0.01088294047143428) (0.015444277095107902,0.016188573711546146) (0.02417181348234097,0.022772672792648822) (0.03783126678102383,0.033367958449860166) (0.059209655382397454,0.04543347982421095) (0.09266893733150826,0.05530962844586496) (0.14503600621705318,0.07197762684778267) (0.22699562232101836,0.099129045145825) (0.35527048694235147,0.13831402317219338) (0.5560332732485836,0.2626288453855374) (0.8702467903271223,0.21561326408310028) (1.362021865436247,0.0007191370355573312) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.5$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 3}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.179760115144195e-07,4.794246903715541e-05) (8.106834306035219e-07,0.00017578905313623652) (1.2687993460036924e-06,0.00019176987614862164) (1.985795835522287e-06,0.0002077506991610068) (3.1079658992559003e-06,0.00035157810627247304) (4.8642724786442995e-06,0.0006072712744706353) (7.613065108649125e-06,0.0007510986815821015) (1.1915196075669685e-05,0.0005273671594087096) (1.864845439983975e-05,0.0005912904514582501) (2.9186666278452937e-05,0.00031961646024770274) (4.5680004904701404e-05,0.00035157810627247304) (7.14937029185148e-05,0.000463443867359169) (0.00011189468056459819,0.0005273671594087096) (0.0001751261863289367,0.0010866959648421894) (0.0002740897152873305,0.0013423891330403516) (0.0004289773768337726,0.001518178186176588) (0.0006713918092193774,0.001518178186176588) (0.001050794251235162,0.002413104274870156) (0.0016445964089324746,0.0034198961246504193) (0.002573955220153083,0.004714342788653615) (0.004028493215337745,0.008725529364762286) (0.006304988314853845,0.014222932481022773) (0.009867927169168822,0.015261685976827807) (0.015444277095107902,0.016140631242508988) (0.02417181348234097,0.016188573711546146) (0.03783126678102383,0.02080703156212545) (0.059209655382397454,0.02954854174990012) (0.09266893733150826,0.040511386336396324) (0.14503600621705318,0.05522972433080304) (0.22699562232101836,0.07693168198162205) (0.35527048694235147,0.1123771474230923) (0.5560332732485836,0.21679584498601678) (0.8702467903271223,0.28789452656811826) (1.362021865436247,0.06823811426288454) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 17.7$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 4}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.2687993460036924e-06,0.0001278465840990811) (1.985795835522287e-06,0.00017578905313623652) (3.1079658992559003e-06,0.00030363563723531764) (4.8642724786442995e-06,0.0007510986815821015) (7.613065108649125e-06,0.0008789452656811826) (1.1915196075669685e-05,0.0008949260886935677) (1.864845439983975e-05,0.0008789452656811826) (2.9186666278452937e-05,0.0006711945665201758) (4.5680004904701404e-05,0.0008629644426687975) (7.14937029185148e-05,0.0010387534958050339) (0.00011189468056459819,0.0014702357171394328) (0.0001751261863289367,0.0014063124250898922) (0.0002740897152873305,0.0022852576907710746) (0.0004289773768337726,0.003116260487415102) (0.0006713918092193774,0.003963244107071514) (0.001050794251235162,0.004778266080703157) (0.0016445964089324746,0.0068877347183379945) (0.002573955220153083,0.009093088294047143) (0.004028493215337745,0.011793847383140231) (0.006304988314853845,0.015757091490211747) (0.009867927169168822,0.01997602876548142) (0.015444277095107902,0.022836596084698364) (0.02417181348234097,0.027327207351178585) (0.03783126678102383,0.03595685177786656) (0.059209655382397454,0.04479424690371554) (0.09266893733150826,0.05558130243707551) (0.14503600621705318,0.0675189772273272) (0.22699562232101836,0.08736715940870955) (0.35527048694235147,0.12079904115061926) (0.5560332732485836,0.22043947263284058) (0.8702467903271223,0.204730323611666) (1.362021865436247,0.02553735517379145) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.3$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 5}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.613065108649125e-06,4.794246903715541e-05) (1.1915196075669685e-05,0.00027167399121054734) (1.864845439983975e-05,0.0016140631242508988) (2.9186666278452937e-05,0.0022213343987215342) (4.5680004904701404e-05,0.0028126248501797843) (7.14937029185148e-05,0.0029564522572912504) (0.00011189468056459819,0.0028126248501797843) (0.0001751261863289367,0.00286056731921694) (0.0002740897152873305,0.00404314822213344) (0.0004289773768337726,0.004298841390331602) (0.0006713918092193774,0.005209748302037555) (0.001050794251235162,0.006743907311226528) (0.0016445964089324746,0.008597682780663205) (0.002573955220153083,0.008821414302836596) (0.004028493215337745,0.009220934878146224) (0.006304988314853845,0.010563324011186577) (0.009867927169168822,0.01630043947263284) (0.015444277095107902,0.025489412704754296) (0.02417181348234097,0.035269676388334) (0.03783126678102383,0.04254095085896924) (0.059209655382397454,0.048453855373551735) (0.09266893733150826,0.057722732720735116) (0.14503600621705318,0.06777467039552537) (0.22699562232101836,0.08167798641630043) (0.35527048694235147,0.11523771474230923) (0.5560332732485836,0.21003595685177787) (0.8702467903271223,0.2155972832600879) (1.362021865436247,0.010803036356372354) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 16.0$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 6},%
        ytick pos=right,%
        ylabel={Other},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(4.8642724786442995e-06,3.1961646024770274e-05) (7.613065108649125e-06,9.588493807431082e-05) (1.1915196075669685e-05,0.0002876548142229325) (1.864845439983975e-05,0.00047942469037155414) (2.9186666278452937e-05,0.0006711945665201758) (4.5680004904701404e-05,0.0007510986815821015) (7.14937029185148e-05,0.0018218138234119058) (0.00011189468056459819,0.0025888933280063925) (0.0001751261863289367,0.0029564522572912504) (0.0002740897152873305,0.003947263284059129) (0.0004289773768337726,0.004730323611666001) (0.0006713918092193774,0.006472233320015981) (0.001050794251235162,0.008805433479824211) (0.0016445964089324746,0.011554135037954454) (0.002573955220153083,0.013072313224131042) (0.004028493215337745,0.014206951658010388) (0.006304988314853845,0.018745505393527765) (0.009867927169168822,0.019736316420295646) (0.015444277095107902,0.02609668397922493) (0.02417181348234097,0.029308829404714343) (0.03783126678102383,0.03474230922892529) (0.059209655382397454,0.04167798641630044) (0.09266893733150826,0.052497003595685175) (0.14503600621705318,0.06815821014782261) (0.22699562232101836,0.09438274071114662) (0.35527048694235147,0.14230922892528966) (0.5560332732485836,0.23886536156612065) (0.8702467903271223,0.15269676388334) (1.362021865436247,0.008310027966440271) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.6$}};
    
    
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0016445964089324746,0.0020387359836901123) (0.002573955220153083,0.009174311926605505) (0.004028493215337745,0.013251783893985729) (0.006304988314853845,0.013251783893985729) (0.009867927169168822,0.03363914373088685) (0.015444277095107902,0.04281345565749235) (0.02417181348234097,0.03771661569826707) (0.03783126678102383,0.029561671763506627) (0.059209655382397454,0.04383282364933741) (0.09266893733150826,0.04485219164118247) (0.14503600621705318,0.039755351681957186) (0.22699562232101836,0.07237512742099898) (0.35527048694235147,0.05708460754332314) (0.5560332732485836,0.11009174311926606) (0.8702467903271223,0.22833843017329256) (1.362021865436247,0.2038735983690112) (2.131698252203954,0.01834862385321101) (3.3363175392150883,0.01834862385321101) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 19.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.14937029185148e-05,0.0050968399592252805) (0.00011189468056459819,0.013251783893985729) (0.0001751261863289367,0.026503567787971458) (0.0002740897152873305,0.039755351681957186) (0.0004289773768337726,0.060142711518858305) (0.0006713918092193774,0.08154943934760449) (0.001050794251235162,0.08868501529051988) (0.0016445964089324746,0.10805300713557595) (0.002573955220153083,0.06829765545361875) (0.004028493215337745,0.0581039755351682) (0.006304988314853845,0.05708460754332314) (0.009867927169168822,0.07951070336391437) (0.015444277095107902,0.05708460754332314) (0.02417181348234097,0.07033639143730887) (0.03783126678102383,0.05708460754332314) (0.059209655382397454,0.04485219164118247) (0.09266893733150826,0.034658511722731905) (0.14503600621705318,0.020387359836901122) (0.22699562232101836,0.017329255861365953) (0.35527048694235147,0.009174311926605505) (0.5560332732485836,0.0030581039755351682) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.02417181348234097,0.014271151885830785) (0.03783126678102383,0.039755351681957186) (0.059209655382397454,0.04892966360856269) (0.09266893733150826,0.09887869520897044) (0.14503600621705318,0.07033639143730887) (0.22699562232101836,0.10703363914373089) (0.35527048694235147,0.11926605504587157) (0.5560332732485836,0.21508664627930682) (0.8702467903271223,0.2640163098878695) (1.362021865436247,0.022426095820591234) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 30.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.002573955220153083,0.0010193679918450561) (0.004028493215337745,0.004077471967380225) (0.006304988314853845,0.0020387359836901123) (0.009867927169168822,0.004077471967380225) (0.015444277095107902,0.012232415902140673) (0.02417181348234097,0.01834862385321101) (0.03783126678102383,0.019367991845056064) (0.059209655382397454,0.027522935779816515) (0.09266893733150826,0.03363914373088685) (0.14503600621705318,0.05708460754332314) (0.22699562232101836,0.08154943934760449) (0.35527048694235147,0.12334352701325178) (0.5560332732485836,0.27217125382262997) (0.8702467903271223,0.29561671763506625) (1.362021865436247,0.047910295616717634) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 16.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0006713918092193774,0.0030581039755351682) (0.001050794251235162,0.012232415902140673) (0.0016445964089324746,0.040774719673802244) (0.002573955220153083,0.05708460754332314) (0.004028493215337745,0.0764525993883792) (0.006304988314853845,0.10703363914373089) (0.009867927169168822,0.11314984709480122) (0.015444277095107902,0.11926605504587157) (0.02417181348234097,0.09378185524974515) (0.03783126678102383,0.060142711518858305) (0.059209655382397454,0.039755351681957186) (0.09266893733150826,0.014271151885830785) (0.14503600621705318,0.021406727828746176) (0.22699562232101836,0.034658511722731905) (0.35527048694235147,0.045871559633027525) (0.5560332732485836,0.1111111111111111) (0.8702467903271223,0.04994903160040775) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.0$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Banana},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.059209655382397454,0.004077471967380225) (0.09266893733150826,0.022426095820591234) (0.14503600621705318,0.04994903160040775) (0.22699562232101836,0.10703363914373089) (0.35527048694235147,0.15188583078491336) (0.5560332732485836,0.30784913353720694) (0.8702467903271223,0.3547400611620795) (1.362021865436247,0.0020387359836901123) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.5$}};
    
    
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.613065108649125e-06,0.0006238303181534623) (1.1915196075669685e-05,0.0006238303181534623) (1.864845439983975e-05,0.0031191515907673115) (2.9186666278452937e-05,0.0056144728633811605) (4.5680004904701404e-05,0.013100436681222707) (7.14937029185148e-05,0.008109794135995009) (0.00011189468056459819,0.011228945726762321) (0.0001751261863289367,0.008733624454148471) (0.0002740897152873305,0.014971927635683094) (0.0004289773768337726,0.013100436681222707) (0.0006713918092193774,0.010605115408608859) (0.001050794251235162,0.011852776044915784) (0.0016445964089324746,0.006238303181534623) (0.002573955220153083,0.0006238303181534623) (0.006304988314853845,0.01372426699937617) (0.009867927169168822,0.021834061135371178) (0.015444277095107902,0.019962570180910792) (0.02417181348234097,0.019962570180910792) (0.03783126678102383,0.038053649407361195) (0.059209655382397454,0.059263880224578916) (0.09266893733150826,0.07049282595134124) (0.14503600621705318,0.059263880224578916) (0.22699562232101836,0.07423580786026202) (0.35527048694235147,0.1141609482220836) (0.5560332732485836,0.2083593262632564) (0.8702467903271223,0.14971927635683094) (1.362021865436247,0.042420461634435434) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 11.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.015444277095107902,0.006238303181534623) (0.02417181348234097,0.0056144728633811605) (0.03783126678102383,0.023081721771678103) (0.059209655382397454,0.056768558951965066) (0.09266893733150826,0.10729881472239551) (0.14503600621705318,0.21896444167186524) (0.22699562232101836,0.23705552089831566) (0.35527048694235147,0.16656269494697443) (0.5560332732485836,0.1291328758577667) (0.8702467903271223,0.049282595134123516) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 17.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(8.632628452217633e-08,0.0037429819089207735) (1.3510913040756797e-07,0.008109794135995009) (2.114590848028426e-07,0.010605115408608859) (3.309542768188168e-07,0.024953212726138492) (5.179760115144195e-07,0.043668122270742356) (8.106834306035219e-07,0.06924516531503432) (1.2687993460036924e-06,0.045539613225202745) (1.985795835522287e-06,0.035558328134747345) (3.1079658992559003e-06,0.028072364316905803) (4.8642724786442995e-06,0.041172800998128506) (7.613065108649125e-06,0.035558328134747345) (1.1915196075669685e-05,0.009357454772301934) (1.864845439983975e-05,0.011228945726762321) (2.9186666278452937e-05,0.01684341859014348) (4.5680004904701404e-05,0.01684341859014348) (7.14937029185148e-05,0.021210230817217717) (0.00011189468056459819,0.018091079226450407) (0.0001751261863289367,0.014971927635683094) (0.0002740897152873305,0.024953212726138492) (0.0004289773768337726,0.041796631316281974) (0.0006713918092193774,0.056144728633811605) (0.001050794251235162,0.07735495945102933) (0.0016445964089324746,0.07673112913287586) (0.002573955220153083,0.06238303181534623) (0.004028493215337745,0.048658764815970056) (0.006304988314853845,0.025577043044291953) (0.009867927169168822,0.019962570180910792) (0.015444277095107902,0.018091079226450407) (0.02417181348234097,0.026824703680598878) (0.03783126678102383,0.03056768558951965) (0.059209655382397454,0.01684341859014348) (0.09266893733150826,0.012476606363069246) (0.14503600621705318,0.0037429819089207735) (0.22699562232101836,0.002495321272613849) (0.35527048694235147,0.0006238303181534623) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.001050794251235162,0.002495321272613849) (0.0016445964089324746,0.004366812227074236) (0.002573955220153083,0.011852776044915784) (0.004028493215337745,0.029320024953212728) (0.006304988314853845,0.048658764815970056) (0.009867927169168822,0.05489706799750468) (0.015444277095107902,0.03618215845290081) (0.02417181348234097,0.029320024953212728) (0.03783126678102383,0.028696194635059263) (0.059209655382397454,0.028696194635059263) (0.09266893733150826,0.028072364316905803) (0.14503600621705318,0.034310667498440424) (0.22699562232101836,0.046163443543356206) (0.35527048694235147,0.11790393013100436) (0.5560332732485836,0.33811603243917654) (0.8702467903271223,0.16094822208359327) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 13.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0006713918092193774,0.0006238303181534623) (0.001050794251235162,0.002495321272613849) (0.0016445964089324746,0.0037429819089207735) (0.002573955220153083,0.009981285090455396) (0.004028493215337745,0.011852776044915784) (0.006304988314853845,0.01684341859014348) (0.009867927169168822,0.014348097317529632) (0.015444277095107902,0.020586400499064253) (0.02417181348234097,0.02744853399875234) (0.03783126678102383,0.046787273861509666) (0.059209655382397454,0.039301310043668124) (0.09266893733150826,0.058640049906425455) (0.14503600621705318,0.07985028072364317) (0.22699562232101836,0.13162819713038054) (0.35527048694235147,0.18714909544603867) (0.5560332732485836,0.2264504054897068) (0.8702467903271223,0.1222707423580786) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 26.1$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Coffee mug}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.006304988314853845,0.0006238303181534623) (0.009867927169168822,0.0006238303181534623) (0.015444277095107902,0.009981285090455396) (0.02417181348234097,0.03056768558951965) (0.03783126678102383,0.048658764815970056) (0.059209655382397454,0.07236431690580163) (0.09266893733150826,0.13349968808484092) (0.14503600621705318,0.24266999376169682) (0.22699562232101836,0.19026824703680598) (0.35527048694235147,0.059263880224578916) (0.5560332732485836,0.09170305676855896) (0.8702467903271223,0.11977542108546475) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 16.6$}};
    
    
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0002740897152873305,0.0005945303210463733) (0.001050794251235162,0.0005945303210463733) (0.0016445964089324746,0.0017835909631391202) (0.002573955220153083,0.0005945303210463733) (0.004028493215337745,0.00535077288941736) (0.006304988314853845,0.0089179548156956) (0.009867927169168822,0.015457788347205707) (0.015444277095107902,0.020808561236623068) (0.02417181348234097,0.02318668252080856) (0.03783126678102383,0.027348394768133173) (0.059209655382397454,0.036860879904875146) (0.09266893733150826,0.058858501783590964) (0.14503600621705318,0.0624256837098692) (0.22699562232101836,0.09334126040428062) (0.35527048694235147,0.10225921521997622) (0.5560332732485836,0.14803804994054698) (0.8702467903271223,0.1967895362663496) (1.362021865436247,0.133769322235434) (2.131698252203954,0.06302021403091558) (3.3363175392150883,0.06302021403091558) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 19.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.015444277095107902,0.0005945303210463733) (0.02417181348234097,0.0005945303210463733) (0.03783126678102383,0.006539833531510107) (0.059209655382397454,0.020214030915576695) (0.09266893733150826,0.05766944114149822) (0.14503600621705318,0.0850178359096314) (0.22699562232101836,0.13258026159334127) (0.35527048694235147,0.19084423305588585) (0.5560332732485836,0.3258026159334126) (0.8702467903271223,0.18014268727705113) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.3$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0004289773768337726,0.004161712247324614) (0.0006713918092193774,0.010107015457788348) (0.001050794251235162,0.01605231866825208) (0.0016445964089324746,0.03151010701545779) (0.002573955220153083,0.03388822829964328) (0.004028493215337745,0.0267538644470868) (0.006304988314853845,0.021997621878715814) (0.009867927169168822,0.014268727705112961) (0.015444277095107902,0.004161712247324614) (0.02417181348234097,0.0005945303210463733) (0.03783126678102383,0.0011890606420927466) (0.059209655382397454,0.0005945303210463733) (0.09266893733150826,0.0017835909631391202) (0.14503600621705318,0.0023781212841854932) (0.22699562232101836,0.013079667063020214) (0.35527048694235147,0.08620689655172414) (0.5560332732485836,0.2919143876337693) (0.8702467903271223,0.38347205707491083) (1.362021865436247,0.0558858501783591) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 27.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.4387205649959472e-08,0.0005945303210463733) (2.2517392647213062e-08,0.0017835909631391202) (3.5241935367080225e-08,0.0005945303210463733) (5.515709691064891e-08,0.004161712247324614) (8.632628452217633e-08,0.002972651605231867) (1.3510913040756797e-07,0.0089179548156956) (2.114590848028426e-07,0.007134363852556481) (3.309542768188168e-07,0.01248513674197384) (5.179760115144195e-07,0.01605231866825208) (8.106834306035219e-07,0.02437574316290131) (1.2687993460036924e-06,0.020808561236623068) (1.985795835522287e-06,0.03151010701545779) (3.1079658992559003e-06,0.03745541022592152) (4.8642724786442995e-06,0.03983353151010702) (7.613065108649125e-06,0.04042806183115339) (1.1915196075669685e-05,0.0356718192627824) (1.864845439983975e-05,0.04102259215219976) (2.9186666278452937e-05,0.050535077288941736) (4.5680004904701404e-05,0.03388822829964328) (7.14937029185148e-05,0.029726516052318668) (0.00011189468056459819,0.03329369797859691) (0.0001751261863289367,0.029131985731272295) (0.0002740897152873305,0.02437574316290131) (0.0004289773768337726,0.02497027348394768) (0.0006713918092193774,0.03745541022592152) (0.001050794251235162,0.032699167657550536) (0.0016445964089324746,0.029726516052318668) (0.002573955220153083,0.025564803804994055) (0.004028493215337745,0.032699167657550536) (0.006304988314853845,0.03388822829964328) (0.009867927169168822,0.03329369797859691) (0.015444277095107902,0.045778834720570746) (0.02417181348234097,0.019619500594530322) (0.03783126678102383,0.023781212841854936) (0.059209655382397454,0.017241379310344827) (0.09266893733150826,0.027348394768133173) (0.14503600621705318,0.018430439952437573) (0.22699562232101836,0.025564803804994055) (0.35527048694235147,0.020214030915576695) (0.5560332732485836,0.02437574316290131) (0.8702467903271223,0.0005945303210463733) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.985795835522287e-06,0.0005945303210463733) (3.1079658992559003e-06,0.0017835909631391202) (4.8642724786442995e-06,0.0077288941736028535) (7.613065108649125e-06,0.018430439952437573) (1.1915196075669685e-05,0.022592152199762187) (1.864845439983975e-05,0.013674197384066587) (2.9186666278452937e-05,0.022592152199762187) (4.5680004904701404e-05,0.02140309155766944) (7.14937029185148e-05,0.02140309155766944) (0.00011189468056459819,0.01605231866825208) (0.0001751261863289367,0.004161712247324614) (0.0002740897152873305,0.011296076099881093) (0.0004289773768337726,0.014268727705112961) (0.0006713918092193774,0.029726516052318668) (0.001050794251235162,0.05648038049940547) (0.0016445964089324746,0.057074910820451845) (0.002573955220153083,0.057074910820451845) (0.004028493215337745,0.048156956004756245) (0.006304988314853845,0.041617122473246136) (0.009867927169168822,0.052318668252080855) (0.015444277095107902,0.050535077288941736) (0.02417181348234097,0.06599286563614744) (0.03783126678102383,0.059453032104637336) (0.059209655382397454,0.0624256837098692) (0.09266893733150826,0.0558858501783591) (0.14503600621705318,0.050535077288941736) (0.22699562232101836,0.039239001189060645) (0.35527048694235147,0.04637336504161712) (0.5560332732485836,0.05112960760998811) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.9$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Stapler}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.14937029185148e-05,0.0011890606420927466) (0.00011189468056459819,0.0005945303210463733) (0.0001751261863289367,0.00535077288941736) (0.0002740897152873305,0.0047562425683709865) (0.0004289773768337726,0.010107015457788348) (0.0006713918092193774,0.022592152199762187) (0.001050794251235162,0.029131985731272295) (0.0016445964089324746,0.03032104637336504) (0.002573955220153083,0.03210463733650416) (0.004028493215337745,0.04934601664684899) (0.006304988314853845,0.05766944114149822) (0.009867927169168822,0.06004756242568371) (0.015444277095107902,0.061236623067776455) (0.02417181348234097,0.061236623067776455) (0.03783126678102383,0.06956004756242569) (0.059209655382397454,0.09571938168846611) (0.09266893733150826,0.08323424494649227) (0.14503600621705318,0.07372175980975029) (0.22699562232101836,0.07669441141498216) (0.35527048694235147,0.057074910820451845) (0.5560332732485836,0.10225921521997622) (0.8702467903271223,0.01605231866825208) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.1$}};
    
    
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0006713918092193774,0.0021598272138228943) (0.001050794251235162,0.004319654427645789) (0.0016445964089324746,0.00755939524838013) (0.002573955220153083,0.016198704103671708) (0.004028493215337745,0.019438444924406047) (0.006304988314853845,0.023758099352051837) (0.009867927169168822,0.016198704103671708) (0.015444277095107902,0.023758099352051837) (0.02417181348234097,0.02591792656587473) (0.03783126678102383,0.03131749460043196) (0.059209655382397454,0.03995680345572354) (0.09266893733150826,0.05075593952483801) (0.14503600621705318,0.04427645788336933) (0.22699562232101836,0.03131749460043196) (0.35527048694235147,0.061555075593952485) (0.5560332732485836,0.14146868250539957) (0.8702467903271223,0.18142548596112312) (1.362021865436247,0.234341252699784) (2.131698252203954,0.04427645788336933) (3.3363175392150883,0.04427645788336933) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 19.2$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.015444277095107902,0.0010799136069114472) (0.02417181348234097,0.008639308855291577) (0.03783126678102383,0.0183585313174946) (0.059209655382397454,0.026997840172786176) (0.09266893733150826,0.029157667386609073) (0.14503600621705318,0.03995680345572354) (0.22699562232101836,0.052915766738660906) (0.35527048694235147,0.13498920086393087) (0.5560332732485836,0.33369330453563717) (0.8702467903271223,0.35205183585313177) (1.362021865436247,0.0021598272138228943) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 24.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.002573955220153083,0.0010799136069114472) (0.006304988314853845,0.0032397408207343412) (0.009867927169168822,0.00755939524838013) (0.015444277095107902,0.02159827213822894) (0.02417181348234097,0.03023758099352052) (0.03783126678102383,0.026997840172786176) (0.059209655382397454,0.03131749460043196) (0.09266893733150826,0.04427645788336933) (0.14503600621705318,0.07667386609071274) (0.22699562232101836,0.10043196544276457) (0.35527048694235147,0.12203023758099352) (0.5560332732485836,0.24190064794816415) (0.8702467903271223,0.29265658747300216) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 28.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0004289773768337726,0.0010799136069114472) (0.0006713918092193774,0.0032397408207343412) (0.001050794251235162,0.004319654427645789) (0.0016445964089324746,0.005399568034557235) (0.002573955220153083,0.0064794816414686825) (0.004028493215337745,0.005399568034557235) (0.006304988314853845,0.009719222462203024) (0.009867927169168822,0.0183585313174946) (0.015444277095107902,0.017278617710583154) (0.02417181348234097,0.02591792656587473) (0.03783126678102383,0.03131749460043196) (0.059209655382397454,0.0367170626349892) (0.09266893733150826,0.06911447084233262) (0.14503600621705318,0.091792656587473) (0.22699562232101836,0.10151187904967603) (0.35527048694235147,0.15226781857451405) (0.5560332732485836,0.22570194384449244) (0.8702467903271223,0.1673866090712743) (1.362021865436247,0.026997840172786176) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 13.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(3.309542768188168e-07,0.0032397408207343412) (5.179760115144195e-07,0.0010799136069114472) (8.106834306035219e-07,0.01079913606911447) (1.2687993460036924e-06,0.008639308855291577) (1.985795835522287e-06,0.029157667386609073) (3.1079658992559003e-06,0.028077753779697623) (4.8642724786442995e-06,0.04427645788336933) (7.613065108649125e-06,0.03347732181425486) (1.1915196075669685e-05,0.04319654427645788) (1.864845439983975e-05,0.035637149028077755) (2.9186666278452937e-05,0.03995680345572354) (4.5680004904701404e-05,0.04535637149028078) (7.14937029185148e-05,0.06371490280777538) (0.00011189468056459819,0.08747300215982722) (0.0001751261863289367,0.1079913606911447) (0.0002740897152873305,0.10691144708423327) (0.0004289773768337726,0.10043196544276457) (0.0006713918092193774,0.047516198704103674) (0.001050794251235162,0.03995680345572354) (0.0016445964089324746,0.020518358531317494) (0.002573955220153083,0.01511879049676026) (0.004028493215337745,0.008639308855291577) (0.006304988314853845,0.0064794816414686825) (0.009867927169168822,0.0183585313174946) (0.015444277095107902,0.01079913606911447) (0.02417181348234097,0.014038876889848811) (0.03783126678102383,0.009719222462203024) (0.059209655382397454,0.00755939524838013) (0.09266893733150826,0.005399568034557235) (0.14503600621705318,0.0010799136069114472) (0.22699562232101836,0.004319654427645789) (0.35527048694235147,0.0010799136069114472) 
		};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Flashlight}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0004289773768337726,0.0010799136069114472) (0.0006713918092193774,0.0021598272138228943) (0.001050794251235162,0.005399568034557235) (0.0016445964089324746,0.005399568034557235) (0.002573955220153083,0.0064794816414686825) (0.004028493215337745,0.014038876889848811) (0.006304988314853845,0.026997840172786176) (0.009867927169168822,0.06263498920086392) (0.015444277095107902,0.052915766738660906) (0.02417181348234097,0.058315334773218146) (0.03783126678102383,0.09071274298056156) (0.059209655382397454,0.09071274298056156) (0.09266893733150826,0.10043196544276457) (0.14503600621705318,0.10691144708423327) (0.22699562232101836,0.08423326133909287) (0.35527048694235147,0.09071274298056156) (0.5560332732485836,0.091792656587473) (0.8702467903271223,0.10907127429805616) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.2$}};
    
    
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.14937029185148e-05,0.004784688995215311) (0.00011189468056459819,0.003827751196172249) (0.0001751261863289367,0.0066985645933014355) (0.0002740897152873305,0.0019138755980861245) (0.0004289773768337726,0.0019138755980861245) (0.0006713918092193774,0.005741626794258373) (0.001050794251235162,0.0066985645933014355) (0.0016445964089324746,0.009569377990430622) (0.002573955220153083,0.013397129186602871) (0.004028493215337745,0.010526315789473684) (0.006304988314853845,0.0066985645933014355) (0.009867927169168822,0.009569377990430622) (0.015444277095107902,0.007655502392344498) (0.02417181348234097,0.00861244019138756) (0.03783126678102383,0.007655502392344498) (0.059209655382397454,0.01722488038277512) (0.09266893733150826,0.028708133971291867) (0.14503600621705318,0.04019138755980861) (0.22699562232101836,0.04114832535885168) (0.35527048694235147,0.0861244019138756) (0.5560332732485836,0.261244019138756) (0.8702467903271223,0.2507177033492823) (1.362021865436247,0.15311004784688995) (2.131698252203954,0.016267942583732056) (3.3363175392150883,0.016267942583732056) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 16.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.004028493215337745,0.0009569377990430622) (0.006304988314853845,0.004784688995215311) (0.009867927169168822,0.011483253588516746) (0.015444277095107902,0.011483253588516746) (0.02417181348234097,0.021052631578947368) (0.03783126678102383,0.03253588516746411) (0.059209655382397454,0.04114832535885168) (0.09266893733150826,0.05741626794258373) (0.14503600621705318,0.0784688995215311) (0.22699562232101836,0.1339712918660287) (0.35527048694235147,0.20669856459330144) (0.5560332732485836,0.3684210526315789) (0.8702467903271223,0.031578947368421054) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 14.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.006304988314853845,0.005741626794258373) (0.009867927169168822,0.016267942583732056) (0.015444277095107902,0.01818181818181818) (0.02417181348234097,0.02583732057416268) (0.03783126678102383,0.01722488038277512) (0.059209655382397454,0.024880382775119617) (0.09266893733150826,0.045933014354066985) (0.14503600621705318,0.13492822966507176) (0.22699562232101836,0.18564593301435406) (0.35527048694235147,0.21722488038277513) (0.5560332732485836,0.19330143540669856) (0.8702467903271223,0.11291866028708133) (1.362021865436247,0.0019138755980861245) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 26.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.002573955220153083,0.0009569377990430622) (0.004028493215337745,0.003827751196172249) (0.006304988314853845,0.004784688995215311) (0.009867927169168822,0.01722488038277512) (0.015444277095107902,0.016267942583732056) (0.02417181348234097,0.03923444976076555) (0.03783126678102383,0.0430622009569378) (0.059209655382397454,0.08516746411483253) (0.09266893733150826,0.09282296650717703) (0.14503600621705318,0.11961722488038277) (0.22699562232101836,0.21052631578947367) (0.35527048694235147,0.22105263157894736) (0.5560332732485836,0.1368421052631579) (0.8702467903271223,0.00861244019138756) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 14.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.009867927169168822,0.004784688995215311) (0.015444277095107902,0.022966507177033493) (0.02417181348234097,0.05071770334928229) (0.03783126678102383,0.0708133971291866) (0.059209655382397454,0.1320574162679426) (0.09266893733150826,0.11578947368421053) (0.14503600621705318,0.13492822966507176) (0.22699562232101836,0.11866028708133972) (0.35527048694235147,0.13492822966507176) (0.5560332732485836,0.20095693779904306) (0.8702467903271223,0.013397129186602871) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.8$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Apple}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.864845439983975e-05,0.0028708133971291866) (2.9186666278452937e-05,0.011483253588516746) (4.5680004904701404e-05,0.009569377990430622) (7.14937029185148e-05,0.02200956937799043) (0.00011189468056459819,0.05645933014354067) (0.0001751261863289367,0.06124401913875598) (0.0002740897152873305,0.07177033492822966) (0.0004289773768337726,0.07559808612440191) (0.0006713918092193774,0.05550239234449761) (0.001050794251235162,0.0660287081339713) (0.0016445964089324746,0.07559808612440191) (0.002573955220153083,0.08708133971291866) (0.004028493215337745,0.07464114832535886) (0.006304988314853845,0.06507177033492823) (0.009867927169168822,0.06220095693779904) (0.015444277095107902,0.049760765550239235) (0.02417181348234097,0.03253588516746411) (0.03783126678102383,0.02583732057416268) (0.059209655382397454,0.01722488038277512) (0.09266893733150826,0.02200956937799043) (0.14503600621705318,0.013397129186602871) (0.22699562232101836,0.014354066985645933) (0.35527048694235147,0.009569377990430622) (0.5560332732485836,0.015311004784688996) (0.8702467903271223,0.0028708133971291866) 
		};

    \end{groupplot}
    \path (group c1r6.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend2}} (group c6r6.south west);

\end{tikzpicture}


\end{document}

==> tikz/appendix/results_old/entropy_large_pnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}

\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.23*\textwidth, width=.23*\textwidth,
        group style={
            group size=6 by 6,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        log basis x={10},
        xmode=log,
        grid=none,
        xtick={1e-0, 1e-5, 1e-10},
        xmin=6.843529649219748e-12,
		xmax=5.040987014770508,
		ymin=0.,
		ymax=0.65,
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend3},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0144778624218855e-05,9.588493807431082e-05) (1.7522145526841075e-05,0.0006392329204954055) (3.026439464443588e-05,0.0017099480623252096) (5.227291268589777e-05,0.006200559328805434) (9.028620703536374e-05,0.01856971634039153) (0.00015594308336737737,0.04006392329204954) (0.0002693461830841962,0.08663204155013983) (0.00046521695464437593,0.12250898921294447) (0.0008035265709369054,0.1340791050739113) (0.0013878577376767686,0.1136556132640831) (0.002397119360699428,0.09869756292449061) (0.004140324381560164,0.08458649620455454) (0.007151202508138659,0.0636675988813424) (0.012351616105291275,0.04624850179784259) (0.021333813472470143,0.03514182980423492) (0.03684793903877709,0.030075908909308828) (0.06364406500307784,0.02787055533359968) (0.10992655534556131,0.023124250898921294) (0.1898660553746279,0.015565321614063125) (0.32793822084389324,0.013487814622453057) (0.5664176067599985,0.01919296843787455) (0.9783211740983618,0.01459049141030763) (1.6897644216323588,0.003467838593687575) (2.918575081691387,0.0001278465840990811) (5.040987014770508,0.0001278465840990811) 
		};
        \addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 2}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(6.599621548584673e-07,7.990411506192568e-05) (1.1398920910931273e-06,0.0002876548142229325) (1.9688310454942894e-06,0.0007191370355573312) (3.400581262025316e-06,0.0006552137435077907) (5.873512075148366e-06,0.001853775469436676) (1.0144778624218855e-05,0.0019496604075109867) (1.7522145526841075e-05,0.002780663204155014) (3.026439464443588e-05,0.003931282461046744) (5.227291268589777e-05,0.00525769077107471) (9.028620703536374e-05,0.005641230523371954) (0.00015594308336737737,0.007734718337994407) (0.0002693461830841962,0.011154614462644825) (0.00046521695464437593,0.012081502197363165) (0.0008035265709369054,0.012305233719536556) (0.0013878577376767686,0.01660407510986816) (0.002397119360699428,0.021574111066719935) (0.004140324381560164,0.02454654414702357) (0.007151202508138659,0.031018777467039554) (0.012351616105291275,0.0370914902117459) (0.021333813472470143,0.04108669596484219) (0.03684793903877709,0.043691570115860966) (0.06364406500307784,0.04883739512584898) (0.10992655534556131,0.0626927686775869) (0.1898660553746279,0.08145425489412705) (0.32793822084389324,0.12134238913304035) (0.5664176067599985,0.24997203355972833) (0.9783211740983618,0.1536556132640831) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.9$}};
	\nextgroupplot[
		xtick pos=top,%
		xlabel={Column 3}%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(6.843529649219738e-12,6.392329204954055e-05) (1.1820200999222197e-11,0.00019176987614862164) (2.0415948907000604e-11,0.00023971234518577707) (3.5262595771483493e-11,0.0003355972832600879) (6.090584700261804e-11,0.000575309628445865) (1.0519708257286519e-10,0.00039952057530962844) (1.8169727089365604e-10,0.0008789452656811826) (3.138290287407476e-10,0.0014382740711146624) (5.42048093490653e-10,0.0008469836196564123) (9.362299492682452e-10,0.0006392329204954055) (1.6170641100537925e-09,0.0003675589292848582) (2.793006502374614e-09,0.00031961646024770274) (4.8241039262490364e-09,0.00035157810627247304) (8.33223219189266e-09,0.00022373152217339192) (1.4391500340995836e-08,0.00031961646024770274) (2.4857118392164962e-08,0.00017578905313623652) (4.2933420430252986e-08,0.00017578905313623652) (7.415495878323014e-08,0.0002077506991610068) (1.2808105799713398e-07,0.00017578905313623652) (2.2122266247385568e-07,0.00017578905313623652) (3.820976119132033e-07,0.0003835397522972433) (6.599621548584673e-07,0.0007670795045944866) (1.1398920910931273e-06,0.0015341590091889732) (1.9688310454942894e-06,0.0027327207351178586) (3.400581262025316e-06,0.004682381142628846) (5.873512075148366e-06,0.005273671594087095) (1.0144778624218855e-05,0.005657211346384338) (1.7522145526841075e-05,0.00637634838194167) (3.026439464443588e-05,0.008357970435477428) (5.227291268589777e-05,0.010723132241310428) (9.028620703536374e-05,0.014830203755493408) (0.00015594308336737737,0.016220535357570915) (0.0002693461830841962,0.01636436276468238) (0.00046521695464437593,0.015661206552137433) (0.0008035265709369054,0.018585697163403914) (0.0013878577376767686,0.019400719137035557) (0.002397119360699428,0.019992009588493807) (0.004140324381560164,0.018154214942069518) (0.007151202508138659,0.01791450259688374) (0.012351616105291275,0.015469436675988813) (0.021333813472470143,0.01804234918098282) (0.03684793903877709,0.022229324810227727) (0.06364406500307784,0.028190171793847384) (0.10992655534556131,0.036739912105473435) (0.1898660553746279,0.06625649220934877) (0.32793822084389324,0.09001997602876548) (0.5664176067599985,0.13251298441869755) (0.9783211740983618,0.23792249300838994) (1.6897644216323588,0.14090291650019976) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 15.3$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 4}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.42048093490653e-10,3.1961646024770274e-05) (9.362299492682452e-10,1.5980823012385137e-05) (1.6170641100537925e-09,6.392329204954055e-05) (2.793006502374614e-09,0.00011186576108669596) (4.8241039262490364e-09,0.00011186576108669596) (8.33223219189266e-09,0.0002556931681981622) (1.4391500340995836e-08,0.00043148222133439874) (2.4857118392164962e-08,0.0006711945665201758) (4.2933420430252986e-08,0.0013104274870155814) (7.415495878323014e-08,0.0020135836995605273) (1.2808105799713398e-07,0.0027487015581302435) (2.2122266247385568e-07,0.003387934478625649) (3.820976119132033e-07,0.004810227726727926) (6.599621548584673e-07,0.004091090691170595) (1.1398920910931273e-06,0.0039792249300839) (1.9688310454942894e-06,0.004778266080703157) (3.400581262025316e-06,0.005097882540950859) (5.873512075148366e-06,0.00699960047942469) (1.0144778624218855e-05,0.008853375948861366) (1.7522145526841075e-05,0.00917299240910907) (3.026439464443588e-05,0.010067918497802636) (5.227291268589777e-05,0.00933280063923292) (9.028620703536374e-05,0.010163803435876948) (0.00015594308336737737,0.012385137834598482) (0.0002693461830841962,0.014606472233320017) (0.00046521695464437593,0.015309628445864962) (0.0008035265709369054,0.016843787455053934) (0.0013878577376767686,0.018298042349180983) (0.002397119360699428,0.022437075509388733) (0.004140324381560164,0.02478625649220935) (0.007151202508138659,0.029404714342788654) (0.012351616105291275,0.031705952856572114) (0.021333813472470143,0.03669196963643628) (0.03684793903877709,0.042684778266080706) (0.06364406500307784,0.049252896524170996) (0.10992655534556131,0.055629244906112665) (0.1898660553746279,0.07210547343188174) (0.32793822084389324,0.10726328405912905) (0.5664176067599985,0.17831402317219336) (0.9783211740983618,0.12476228525769077) (1.6897644216323588,0.059017179384738314) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.9$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 5}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(8.33223219189266e-09,0.00023971234518577707) (1.4391500340995836e-08,0.00017578905313623652) (2.4857118392164962e-08,0.00027167399121054734) (4.2933420430252986e-08,0.0007990411506192569) (7.415495878323014e-08,0.001981622053535757) (1.2808105799713398e-07,0.003467838593687575) (2.2122266247385568e-07,0.006456252497003595) (3.820976119132033e-07,0.009716340391530165) (6.599621548584673e-07,0.008501797842588893) (1.1398920910931273e-06,0.004202956452257291) (1.9688310454942894e-06,0.005689172992409109) (3.400581262025316e-06,0.004618457850579305) (5.873512075148366e-06,0.0029724330803036357) (1.0144778624218855e-05,0.004458649620455454) (1.7522145526841075e-05,0.007654814222932481) (3.026439464443588e-05,0.007479025169796244) (5.227291268589777e-05,0.009364762285257691) (9.028620703536374e-05,0.011969636436276469) (0.00015594308336737737,0.013647622852576908) (0.0002693461830841962,0.016140631242508988) (0.00046521695464437593,0.023891330403515782) (0.0008035265709369054,0.028110267678785456) (0.0013878577376767686,0.0233320015980823) (0.002397119360699428,0.02186176588094287) (0.004140324381560164,0.021318417898521774) (0.007151202508138659,0.027359168997203354) (0.012351616105291275,0.03039552536955653) (0.021333813472470143,0.03426288453855374) (0.03684793903877709,0.034854174990011984) (0.06364406500307784,0.039840191769876146) (0.10992655534556131,0.0442988413903316) (0.1898660553746279,0.05570914902117459) (0.32793822084389324,0.08717538953256093) (0.5664176067599985,0.13553335996803836) (0.9783211740983618,0.27224930083899324) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.6$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 6},%
        ytick pos=right,%
        ylabel={Other},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.2808105799713398e-07,1.5980823012385137e-05) (2.2122266247385568e-07,0.0005593288054334798) (3.820976119132033e-07,0.0011985617259288853) (6.599621548584673e-07,0.0013264083100279665) (1.1398920910931273e-06,0.0013743507790651218) (1.9688310454942894e-06,0.0013264083100279665) (3.400581262025316e-06,0.0012145425489412706) (5.873512075148366e-06,0.0017578905313623651) (1.0144778624218855e-05,0.00230123851378346) (1.7522145526841075e-05,0.003963244107071514) (3.026439464443588e-05,0.00522572912504994) (5.227291268589777e-05,0.006312425089892129) (9.028620703536374e-05,0.0079584498601678) (0.00015594308336737737,0.008917299240910908) (0.0002693461830841962,0.009412704754294846) (0.00046521695464437593,0.01045145825009988) (0.0008035265709369054,0.013407910507391131) (0.0013878577376767686,0.0174190970834998) (0.002397119360699428,0.020950858969236916) (0.004140324381560164,0.02034358769476628) (0.007151202508138659,0.01988014382740711) (0.012351616105291275,0.021893727526967638) (0.021333813472470143,0.02146224530563324) (0.03684793903877709,0.024242908509788254) (0.06364406500307784,0.029884139033160208) (0.10992655534556131,0.03427886536156612) (0.1898660553746279,0.04137435077906512) (0.32793822084389324,0.06545745105872952) (0.5664176067599985,0.13275269676388335) (0.9783211740983618,0.4733359968038354) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.8$}};
	
	
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.1898660553746279,0.0010193679918450561) (0.32793822084389324,0.009174311926605505) (0.5664176067599985,0.023445463812436288) (0.9783211740983618,0.07135575942915393) (1.6897644216323588,0.2976554536187564) (2.918575081691387,0.5973496432212029) (5.040987014770508,0.5973496432212029) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.9688310454942894e-06,0.0050968399592252805) (3.400581262025316e-06,0.01529051987767584) (5.873512075148366e-06,0.017329255861365953) (1.0144778624218855e-05,0.01529051987767584) (1.7522145526841075e-05,0.014271151885830785) (3.026439464443588e-05,0.029561671763506627) (5.227291268589777e-05,0.040774719673802244) (9.028620703536374e-05,0.040774719673802244) (0.00015594308336737737,0.021406727828746176) (0.0002693461830841962,0.022426095820591234) (0.00046521695464437593,0.046890927624872576) (0.0008035265709369054,0.07237512742099898) (0.0013878577376767686,0.06218144750254842) (0.002397119360699428,0.047910295616717634) (0.004140324381560164,0.029561671763506627) (0.007151202508138659,0.02854230377166157) (0.012351616105291275,0.04383282364933741) (0.021333813472470143,0.05504587155963303) (0.03684793903877709,0.08053007135575943) (0.06364406500307784,0.09785932721712538) (0.10992655534556131,0.09683995922528033) (0.1898660553746279,0.046890927624872576) (0.32793822084389324,0.039755351681957186) (0.5664176067599985,0.026503567787971458) (0.9783211740983618,0.0030581039755351682) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.012351616105291275,0.0020387359836901123) (0.021333813472470143,0.00815494393476045) (0.03684793903877709,0.009174311926605505) (0.06364406500307784,0.03160040774719674) (0.10992655534556131,0.03771661569826707) (0.1898660553746279,0.06829765545361875) (0.32793822084389324,0.08766564729867482) (0.5664176067599985,0.09480122324159021) (0.9783211740983618,0.454638124362895) (1.6897644216323588,0.20591233435270132) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 37.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.00046521695464437593,0.0020387359836901123) (0.0013878577376767686,0.0030581039755351682) (0.002397119360699428,0.0020387359836901123) (0.004140324381560164,0.019367991845056064) (0.007151202508138659,0.03363914373088685) (0.012351616105291275,0.03363914373088685) (0.021333813472470143,0.04383282364933741) (0.03684793903877709,0.05198776758409786) (0.06364406500307784,0.0672782874617737) (0.10992655534556131,0.0856269113149847) (0.1898660553746279,0.12334352701325178) (0.32793822084389324,0.11416921508664628) (0.5664176067599985,0.1345565749235474) (0.9783211740983618,0.14475025484199797) (1.6897644216323588,0.14067278287461774) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 14.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.00015594308336737737,0.0020387359836901123) (0.0002693461830841962,0.011213047910295617) (0.00046521695464437593,0.00815494393476045) (0.0008035265709369054,0.04994903160040775) (0.0013878577376767686,0.09174311926605505) (0.002397119360699428,0.12334352701325178) (0.004140324381560164,0.145769622833843) (0.007151202508138659,0.08970438328236494) (0.012351616105291275,0.09887869520897044) (0.021333813472470143,0.0744138634046891) (0.03684793903877709,0.034658511722731905) (0.06364406500307784,0.0417940876656473) (0.10992655534556131,0.03058103975535168) (0.1898660553746279,0.026503567787971458) (0.32793822084389324,0.040774719673802244) (0.5664176067599985,0.07543323139653414) (0.9783211740983618,0.05504587155963303) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 11.8$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Banana},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.012351616105291275,0.0030581039755351682) (0.03684793903877709,0.012232415902140673) (0.06364406500307784,0.039755351681957186) (0.10992655534556131,0.08970438328236494) (0.1898660553746279,0.08460754332313965) (0.32793822084389324,0.12640163098878696) (0.5664176067599985,0.3506625891946993) (0.9783211740983618,0.29357798165137616) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.0$}};
	
	
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.012351616105291275,0.0006238303181534623) (0.021333813472470143,0.019962570180910792) (0.03684793903877709,0.025577043044291953) (0.06364406500307784,0.025577043044291953) (0.10992655534556131,0.03056768558951965) (0.1898660553746279,0.006238303181534623) (0.32793822084389324,0.0006238303181534623) (0.5664176067599985,0.053025577043044295) (0.9783211740983618,0.17467248908296942) (1.6897644216323588,0.18777292576419213) (2.918575081691387,0.47535870243293826) (5.040987014770508,0.47535870243293826) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(9.028620703536374e-05,0.0006238303181534623) (0.00015594308336737737,0.006862133499688085) (0.0002693461830841962,0.011228945726762321) (0.00046521695464437593,0.018091079226450407) (0.0008035265709369054,0.040548970679975045) (0.0013878577376767686,0.053649407361197755) (0.002397119360699428,0.043668122270742356) (0.004140324381560164,0.018091079226450407) (0.007151202508138659,0.02744853399875234) (0.012351616105291275,0.026200873362445413) (0.021333813472470143,0.028696194635059263) (0.03684793903877709,0.0842170929507174) (0.06364406500307784,0.07361197754210855) (0.10992655534556131,0.12164691203992514) (0.1898660553746279,0.17280099812850905) (0.32793822084389324,0.09482220835932627) (0.5664176067599985,0.12975670617592014) (0.9783211740983618,0.048034934497816595) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.7522145526841075e-05,0.0012476606363069245) (3.026439464443588e-05,0.011852776044915784) (5.227291268589777e-05,0.026200873362445413) (9.028620703536374e-05,0.06862133499688085) (0.00015594308336737737,0.07423580786026202) (0.0002693461830841962,0.13349968808484092) (0.00046521695464437593,0.1715533374922021) (0.0008035265709369054,0.11291328758577666) (0.0013878577376767686,0.046163443543356206) (0.002397119360699428,0.08484092326887087) (0.004140324381560164,0.09045539613225202) (0.007151202508138659,0.07735495945102933) (0.012351616105291275,0.058640049906425455) (0.021333813472470143,0.021834061135371178) (0.03684793903877709,0.008733624454148471) (0.06364406500307784,0.0056144728633811605) (0.10992655534556131,0.0056144728633811605) (0.1898660553746279,0.0006238303181534623) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.007151202508138659,0.002495321272613849) (0.012351616105291275,0.006238303181534623) (0.021333813472470143,0.018714909544603867) (0.03684793903877709,0.051154086088583905) (0.06364406500307784,0.07548346849656894) (0.10992655534556131,0.054273237679351216) (0.1898660553746279,0.037429819089207735) (0.32793822084389324,0.066126013724267) (0.5664176067599985,0.15221459762944478) (0.9783211740983618,0.4441671865252651) (1.6897644216323588,0.09170305676855896) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 18.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0013878577376767686,0.0006238303181534623) (0.002397119360699428,0.0031191515907673115) (0.004140324381560164,0.011228945726762321) (0.007151202508138659,0.05801621958827199) (0.012351616105291275,0.1291328758577667) (0.021333813472470143,0.10729881472239551) (0.03684793903877709,0.07985028072364317) (0.06364406500307784,0.05552089831565814) (0.10992655534556131,0.041172800998128506) (0.1898660553746279,0.042420461634435434) (0.32793822084389324,0.049282595134123516) (0.5664176067599985,0.049906425452276984) (0.9783211740983618,0.37242669993761696) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 24.0$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Coffee mug}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.7522145526841075e-05,0.0012476606363069245) (3.026439464443588e-05,0.002495321272613849) (5.227291268589777e-05,0.007485963817841547) (9.028620703536374e-05,0.006238303181534623) (0.00015594308336737737,0.016219588271990017) (0.0002693461830841962,0.026824703680598878) (0.00046521695464437593,0.031191515907673113) (0.0008035265709369054,0.018714909544603867) (0.0013878577376767686,0.008733624454148471) (0.002397119360699428,0.015595757953836557) (0.004140324381560164,0.014971927635683094) (0.007151202508138659,0.022457891453524642) (0.012351616105291275,0.024953212726138492) (0.021333813472470143,0.0611353711790393) (0.03684793903877709,0.042420461634435434) (0.06364406500307784,0.06487835308796007) (0.10992655534556131,0.042420461634435434) (0.1898660553746279,0.023081721771678103) (0.32793822084389324,0.038053649407361195) (0.5664176067599985,0.1472239550842171) (0.9783211740983618,0.38365564566437926) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.9$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.021333813472470143,0.002972651605231867) (0.03684793903877709,0.002972651605231867) (0.06364406500307784,0.005945303210463734) (0.10992655534556131,0.008323424494649227) (0.1898660553746279,0.014268727705112961) (0.32793822084389324,0.06837098692033294) (0.5664176067599985,0.10582639714625446) (0.9783211740983618,0.12366230677764566) (1.6897644216323588,0.6278240190249703) (2.918575081691387,0.03983353151010702) (5.040987014770508,0.03983353151010702) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.400581262025316e-06,0.0005945303210463733) (5.873512075148366e-06,0.0023781212841854932) (1.0144778624218855e-05,0.010107015457788348) (1.7522145526841075e-05,0.016646848989298454) (3.026439464443588e-05,0.030915576694411414) (5.227291268589777e-05,0.03745541022592152) (9.028620703536374e-05,0.043400713436385255) (0.00015594308336737737,0.03983353151010702) (0.0002693461830841962,0.05826397146254459) (0.00046521695464437593,0.057074910820451845) (0.0008035265709369054,0.054102259215219974) (0.0013878577376767686,0.0558858501783591) (0.002397119360699428,0.054696789536266346) (0.004140324381560164,0.04280618311533888) (0.007151202508138659,0.029131985731272295) (0.012351616105291275,0.0356718192627824) (0.021333813472470143,0.03032104637336504) (0.03684793903877709,0.04756242568370987) (0.06364406500307784,0.06004756242568371) (0.10992655534556131,0.0469678953626635) (0.1898660553746279,0.023781212841854936) (0.32793822084389324,0.03983353151010702) (0.5664176067599985,0.06837098692033294) (0.9783211740983618,0.11414982164090369) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.026439464443588e-05,0.002972651605231867) (5.227291268589777e-05,0.004161712247324614) (9.028620703536374e-05,0.023781212841854936) (0.00015594308336737737,0.03032104637336504) (0.0002693461830841962,0.028537455410225922) (0.00046521695464437593,0.030915576694411414) (0.0008035265709369054,0.0558858501783591) (0.0013878577376767686,0.041617122473246136) (0.002397119360699428,0.04875148632580262) (0.004140324381560164,0.04102259215219976) (0.007151202508138659,0.0535077288941736) (0.012351616105291275,0.07609988109393578) (0.021333813472470143,0.07015457788347206) (0.03684793903877709,0.04934601664684899) (0.06364406500307784,0.057074910820451845) (0.10992655534556131,0.08680142687277051) (0.1898660553746279,0.08442330558858502) (0.32793822084389324,0.05112960760998811) (0.5664176067599985,0.059453032104637336) (0.9783211740983618,0.08323424494649227) (1.6897644216323588,0.020808561236623068) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.415495878323014e-08,0.0023781212841854932) (1.2808105799713398e-07,0.0005945303210463733) (2.2122266247385568e-07,0.0017835909631391202) (3.820976119132033e-07,0.0011890606420927466) (6.599621548584673e-07,0.0047562425683709865) (1.1398920910931273e-06,0.0017835909631391202) (1.9688310454942894e-06,0.007134363852556481) (3.400581262025316e-06,0.013079667063020214) (5.873512075148366e-06,0.0267538644470868) (1.0144778624218855e-05,0.04756242568370987) (1.7522145526841075e-05,0.050535077288941736) (3.026439464443588e-05,0.04637336504161712) (5.227291268589777e-05,0.044589774078478) (9.028620703536374e-05,0.04756242568370987) (0.00015594308336737737,0.07728894173602854) (0.0002693461830841962,0.059453032104637336) (0.00046521695464437593,0.0624256837098692) (0.0008035265709369054,0.06302021403091558) (0.0013878577376767686,0.04280618311533888) (0.002397119360699428,0.04042806183115339) (0.004140324381560164,0.03210463733650416) (0.007151202508138659,0.027348394768133173) (0.012351616105291275,0.029726516052318668) (0.021333813472470143,0.03983353151010702) (0.03684793903877709,0.03388822829964328) (0.06364406500307784,0.03804994054696789) (0.10992655534556131,0.04102259215219976) (0.1898660553746279,0.03388822829964328) (0.32793822084389324,0.039239001189060645) (0.5664176067599985,0.04280618311533888) (0.9783211740983618,0.0005945303210463733) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.9688310454942894e-06,0.004161712247324614) (3.400581262025316e-06,0.014863258026159334) (5.873512075148366e-06,0.06658739595719382) (1.0144778624218855e-05,0.06837098692033294) (1.7522145526841075e-05,0.07193816884661118) (3.026439464443588e-05,0.05172413793103448) (5.227291268589777e-05,0.03804994054696789) (9.028620703536374e-05,0.0035671819262782403) (0.007151202508138659,0.0011890606420927466) (0.012351616105291275,0.004161712247324614) (0.021333813472470143,0.014268727705112961) (0.03684793903877709,0.03507728894173603) (0.06364406500307784,0.06896551724137931) (0.10992655534556131,0.13198573127229488) (0.1898660553746279,0.12425683709869204) (0.32793822084389324,0.1545778834720571) (0.5664176067599985,0.1450653983353151) (0.9783211740983618,0.0011890606420927466) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.3$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Stapler}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.42048093490653e-10,0.0011890606420927466) (1.6170641100537925e-09,0.0011890606420927466) (2.793006502374614e-09,0.0005945303210463733) (4.8241039262490364e-09,0.0023781212841854932) (8.33223219189266e-09,0.002972651605231867) (1.4391500340995836e-08,0.002972651605231867) (2.4857118392164962e-08,0.0035671819262782403) (4.2933420430252986e-08,0.00535077288941736) (7.415495878323014e-08,0.0089179548156956) (1.2808105799713398e-07,0.015457788347205707) (2.2122266247385568e-07,0.015457788347205707) (3.820976119132033e-07,0.02794292508917955) (6.599621548584673e-07,0.026159334126040427) (1.1398920910931273e-06,0.020808561236623068) (1.9688310454942894e-06,0.02437574316290131) (3.400581262025316e-06,0.030915576694411414) (5.873512075148366e-06,0.045778834720570746) (1.0144778624218855e-05,0.03329369797859691) (1.7522145526841075e-05,0.05112960760998811) (3.026439464443588e-05,0.04637336504161712) (5.227291268589777e-05,0.03388822829964328) (9.028620703536374e-05,0.041617122473246136) (0.00015594308336737737,0.06064209274673008) (0.0002693461830841962,0.0469678953626635) (0.00046521695464437593,0.04102259215219976) (0.0008035265709369054,0.03032104637336504) (0.0013878577376767686,0.03032104637336504) (0.002397119360699428,0.030915576694411414) (0.004140324381560164,0.02140309155766944) (0.007151202508138659,0.02140309155766944) (0.012351616105291275,0.011296076099881093) (0.021333813472470143,0.01605231866825208) (0.03684793903877709,0.014863258026159334) (0.06364406500307784,0.017241379310344827) (0.10992655534556131,0.01605231866825208) (0.1898660553746279,0.022592152199762187) (0.32793822084389324,0.005945303210463734) (0.5664176067599985,0.002972651605231867) (0.9783211740983618,0.16765755053507728) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 10.6$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.32793822084389324,0.0032397408207343412) (0.5664176067599985,0.017278617710583154) (0.9783211740983618,0.08099352051835854) (1.6897644216323588,0.3898488120950324) (2.918575081691387,0.5086393088552916) (5.040987014770508,0.5086393088552916) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0008035265709369054,0.004319654427645789) (0.0013878577376767686,0.009719222462203024) (0.002397119360699428,0.020518358531317494) (0.004140324381560164,0.04643628509719223) (0.007151202508138659,0.05075593952483801) (0.012351616105291275,0.052915766738660906) (0.021333813472470143,0.04427645788336933) (0.03684793903877709,0.05399568034557235) (0.06364406500307784,0.06479481641468683) (0.10992655534556131,0.08963282937365011) (0.1898660553746279,0.10475161987041037) (0.32793822084389324,0.12095032397408208) (0.5664176067599985,0.30669546436285094) (0.9783211740983618,0.03023758099352052) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.400581262025316e-06,0.0021598272138228943) (5.873512075148366e-06,0.016198704103671708) (1.0144778624218855e-05,0.014038876889848811) (1.7522145526841075e-05,0.011879049676025918) (3.026439464443588e-05,0.02591792656587473) (5.227291268589777e-05,0.012958963282937365) (9.028620703536374e-05,0.01511879049676026) (0.00015594308336737737,0.014038876889848811) (0.0002693461830841962,0.016198704103671708) (0.00046521695464437593,0.009719222462203024) (0.0008035265709369054,0.005399568034557235) (0.0013878577376767686,0.004319654427645789) (0.002397119360699428,0.005399568034557235) (0.004140324381560164,0.0032397408207343412) (0.007151202508138659,0.004319654427645789) (0.012351616105291275,0.0021598272138228943) (0.021333813472470143,0.02159827213822894) (0.03684793903877709,0.052915766738660906) (0.06364406500307784,0.08099352051835854) (0.10992655534556131,0.11231101511879049) (0.1898660553746279,0.10151187904967603) (0.32793822084389324,0.11663066954643629) (0.5664176067599985,0.2041036717062635) (0.9783211740983618,0.1468682505399568) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 14.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.7522145526841075e-05,0.0010799136069114472) (5.227291268589777e-05,0.0032397408207343412) (9.028620703536374e-05,0.009719222462203024) (0.00015594308336737737,0.02159827213822894) (0.0002693461830841962,0.020518358531317494) (0.00046521695464437593,0.029157667386609073) (0.0008035265709369054,0.04319654427645788) (0.0013878577376767686,0.05399568034557235) (0.002397119360699428,0.04967602591792657) (0.004140324381560164,0.03995680345572354) (0.007151202508138659,0.03779697624190065) (0.012351616105291275,0.02591792656587473) (0.021333813472470143,0.028077753779697623) (0.03684793903877709,0.028077753779697623) (0.06364406500307784,0.03131749460043196) (0.10992655534556131,0.042116630669546434) (0.1898660553746279,0.06911447084233262) (0.32793822084389324,0.09935205183585313) (0.5664176067599985,0.22354211663066956) (0.9783211740983618,0.14254859611231102) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 4.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(3.820976119132033e-07,0.0010799136069114472) (6.599621548584673e-07,0.0010799136069114472) (1.1398920910931273e-06,0.0032397408207343412) (1.9688310454942894e-06,0.008639308855291577) (3.400581262025316e-06,0.017278617710583154) (5.873512075148366e-06,0.03455723542116631) (1.0144778624218855e-05,0.061555075593952485) (1.7522145526841075e-05,0.07991360691144708) (3.026439464443588e-05,0.07883369330453564) (5.227291268589777e-05,0.08207343412526998) (9.028620703536374e-05,0.07451403887688984) (0.00015594308336737737,0.08315334773218143) (0.0002693461830841962,0.08423326133909287) (0.00046521695464437593,0.056155507559395246) (0.0008035265709369054,0.056155507559395246) (0.0013878577376767686,0.032397408207343416) (0.002397119360699428,0.023758099352051837) (0.004140324381560164,0.009719222462203024) (0.007151202508138659,0.005399568034557235) (0.012351616105291275,0.012958963282937365) (0.021333813472470143,0.011879049676025918) (0.03684793903877709,0.035637149028077755) (0.06364406500307784,0.02267818574514039) (0.10992655534556131,0.03131749460043196) (0.1898660553746279,0.026997840172786176) (0.32793822084389324,0.038876889848812095) (0.5664176067599985,0.02591792656587473) 
		};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Flashlight}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(3.400581262025316e-06,0.0021598272138228943) (5.873512075148366e-06,0.0010799136069114472) (1.0144778624218855e-05,0.005399568034557235) (1.7522145526841075e-05,0.004319654427645789) (3.026439464443588e-05,0.01079913606911447) (5.227291268589777e-05,0.024838012958963283) (9.028620703536374e-05,0.024838012958963283) (0.00015594308336737737,0.026997840172786176) (0.0002693461830841962,0.026997840172786176) (0.00046521695464437593,0.03347732181425486) (0.0008035265709369054,0.019438444924406047) (0.0013878577376767686,0.03023758099352052) (0.002397119360699428,0.03779697624190065) (0.004140324381560164,0.03023758099352052) (0.007151202508138659,0.07019438444924406) (0.012351616105291275,0.05723542116630669) (0.021333813472470143,0.05723542116630669) (0.03684793903877709,0.06695464362850972) (0.06364406500307784,0.06047516198704104) (0.10992655534556131,0.04967602591792657) (0.1898660553746279,0.052915766738660906) (0.32793822084389324,0.05399568034557235) (0.5664176067599985,0.05723542116630669) (0.9783211740983618,0.19546436285097193) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.2$}};

	
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.1898660553746279,0.020095693779904306) (0.32793822084389324,0.06794258373205742) (0.5664176067599985,0.1397129186602871) (0.9783211740983618,0.14641148325358852) (1.6897644216323588,0.4688995215311005) (2.918575081691387,0.1569377990430622) (5.040987014770508,0.1569377990430622) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 23.2$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.00015594308336737737,0.0009569377990430622) (0.0002693461830841962,0.0019138755980861245) (0.00046521695464437593,0.020095693779904306) (0.0008035265709369054,0.01818181818181818) (0.0013878577376767686,0.02583732057416268) (0.002397119360699428,0.04019138755980861) (0.004140324381560164,0.049760765550239235) (0.007151202508138659,0.02200956937799043) (0.012351616105291275,0.011483253588516746) (0.021333813472470143,0.009569377990430622) (0.03684793903877709,0.014354066985645933) (0.06364406500307784,0.06698564593301436) (0.10992655534556131,0.13875598086124402) (0.1898660553746279,0.08803827751196172) (0.32793822084389324,0.10143540669856459) (0.5664176067599985,0.35023923444976074) (0.9783211740983618,0.04019138755980861) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 5.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(5.873512075148366e-06,0.005741626794258373) (1.0144778624218855e-05,0.028708133971291867) (1.7522145526841075e-05,0.03732057416267943) (3.026439464443588e-05,0.0430622009569378) (5.227291268589777e-05,0.05645933014354067) (9.028620703536374e-05,0.05071770334928229) (0.00015594308336737737,0.049760765550239235) (0.0002693461830841962,0.05454545454545454) (0.00046521695464437593,0.04784688995215311) (0.0008035265709369054,0.02966507177033493) (0.0013878577376767686,0.00861244019138756) (0.004140324381560164,0.0009569377990430622) (0.06364406500307784,0.0028708133971291866) (0.10992655534556131,0.0354066985645933) (0.1898660553746279,0.04688995215311005) (0.32793822084389324,0.0354066985645933) (0.5664176067599985,0.08038277511961722) (0.9783211740983618,0.2813397129186603) (1.6897644216323588,0.10430622009569378) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 17.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.0008035265709369054,0.003827751196172249) (0.0013878577376767686,0.0028708133971291866) (0.004140324381560164,0.003827751196172249) (0.007151202508138659,0.0009569377990430622) (0.012351616105291275,0.00861244019138756) (0.021333813472470143,0.004784688995215311) (0.03684793903877709,0.016267942583732056) (0.06364406500307784,0.027751196172248804) (0.10992655534556131,0.05071770334928229) (0.1898660553746279,0.07942583732057416) (0.32793822084389324,0.16555023923444975) (0.5664176067599985,0.3990430622009569) (0.9783211740983618,0.23157894736842105) (1.6897644216323588,0.004784688995215311) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 13.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.9688310454942894e-06,0.004784688995215311) (3.400581262025316e-06,0.031578947368421054) (5.873512075148366e-06,0.12631578947368421) (1.0144778624218855e-05,0.15119617224880383) (1.7522145526841075e-05,0.0861244019138756) (3.026439464443588e-05,0.013397129186602871) (0.0013878577376767686,0.015311004784688996) (0.002397119360699428,0.045933014354066985) (0.004140324381560164,0.045933014354066985) (0.007151202508138659,0.05741626794258373) (0.012351616105291275,0.05454545454545454) (0.021333813472470143,0.01818181818181818) (0.03684793903877709,0.03636363636363636) (0.06364406500307784,0.07464114832535886) (0.10992655534556131,0.031578947368421054) (0.1898660553746279,0.049760765550239235) (0.32793822084389324,0.06794258373205742) (0.5664176067599985,0.08899521531100478) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 9.8$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={Apple}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(9.028620703536374e-05,0.0009569377990430622) (0.00015594308336737737,0.0066985645933014355) (0.0002693461830841962,0.011483253588516746) (0.00046521695464437593,0.009569377990430622) (0.0008035265709369054,0.013397129186602871) (0.0013878577376767686,0.013397129186602871) (0.002397119360699428,0.021052631578947368) (0.004140324381560164,0.03636363636363636) (0.007151202508138659,0.06889952153110047) (0.012351616105291275,0.09856459330143541) (0.021333813472470143,0.09569377990430622) (0.03684793903877709,0.10334928229665072) (0.06364406500307784,0.12822966507177033) (0.10992655534556131,0.11866028708133972) (0.1898660553746279,0.10143540669856459) (0.32793822084389324,0.09186602870813397) (0.5664176067599985,0.0784688995215311) (0.9783211740983618,0.0019138755980861245) 
		};


    \end{groupplot}
    \path (group c1r6.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend3}} (group c6r6.south west);

\end{tikzpicture}


\end{document}


==> tikz/appendix/results_old/entropy_small_dpnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}


\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.25\textwidth, width=.25\textwidth,
        group style={
            group size=5 by 5,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        grid=none,
        xtick={},%
        xmin=0.,%
        xmax=2.31,%
        ymin=0.,%
        ymax=1.,%
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend4},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.853928445100689e-12,0.8652) (0.04598221779639314,0.0453) (0.09196443558493235,0.0199) (0.13794665337347156,0.0116) (0.1839288711620108,0.0092) (0.22991108895055,0.0067) (0.2758933067390892,0.0055) (0.3218755245276284,0.0038) (0.36785774231616764,0.0022) (0.41383996010470686,0.0026) (0.4598221778932461,0.0019) (0.5058043956817853,0.002) (0.5517866134703244,0.0027) (0.5977688312588637,0.0029) (0.6437510490474029,0.0028) (0.6897332668359422,0.0025) (0.7357154846244813,0.0007) (0.7816977024130205,0.0021) (0.8276799202015598,0.0013) (0.873662137990099,0.001) (0.9196443557786382,0.0015) (0.9656265735671774,0.0006) (1.0116087913557166,0.0006) (1.0575910091442557,0.0004) (1.103573226932795,0.0003) (1.1495554447213343,0.0011) (1.1955376625098735,0.0007) (1.2415198802984126,0.0006) (1.2875020980869518,0.0004) (1.333484315875491,0.0002) (1.3794665336640304,0.0004) (1.4254487514525696,0.0004) (1.4714309692411087,0.0002) (1.517413187029648,0.0001) (1.563395404818187,0.0001) (1.6093776226067265,0.0001) (1.6553598403952656,0.0002) (1.747324275972344,0.0002) 
		};
		\addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 2}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.09196443558493235,0.0004) (0.13794665337347156,0.0005) (0.1839288711620108,0.0007) (0.22991108895055,0.002) (0.2758933067390892,0.0027) (0.3218755245276284,0.0028) (0.36785774231616764,0.0044) (0.41383996010470686,0.0048) (0.4598221778932461,0.007) (0.5058043956817853,0.0065) (0.5517866134703244,0.0067) (0.5977688312588637,0.0073) (0.6437510490474029,0.0099) (0.6897332668359422,0.0119) (0.7357154846244813,0.0121) (0.7816977024130205,0.0148) (0.8276799202015598,0.0158) (0.873662137990099,0.0172) (0.9196443557786382,0.0197) (0.9656265735671774,0.0193) (1.0116087913557166,0.0213) (1.0575910091442557,0.0237) (1.103573226932795,0.0242) (1.1495554447213343,0.0245) (1.1955376625098735,0.0229) (1.2415198802984126,0.0234) (1.2875020980869518,0.0292) (1.333484315875491,0.03) (1.3794665336640304,0.0303) (1.4254487514525696,0.032) (1.4714309692411087,0.0322) (1.517413187029648,0.0334) (1.563395404818187,0.036) (1.6093776226067265,0.0345) (1.6553598403952656,0.0349) (1.7013420581838048,0.0358) (1.747324275972344,0.0333) (1.7933064937608831,0.0401) (1.8392887115494225,0.0375) (1.8852709293379617,0.0386) (1.9312531471265009,0.0414) (1.97723536491504,0.0421) (2.023217582703579,0.0377) (2.069199800492118,0.0353) (2.1151820182806573,0.0274) (2.1611642360691965,0.0207) (2.2071464538577357,0.0095) (2.2531286716462753,0.0016) (2.2991108894348145,0.0016) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.1$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 3}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0177) (0.04598221779639314,0.0154) (0.09196443558493235,0.0156) (0.13794665337347156,0.0138) (0.1839288711620108,0.0155) (0.22991108895055,0.0167) (0.2758933067390892,0.0167) (0.3218755245276284,0.017) (0.36785774231616764,0.0199) (0.41383996010470686,0.0196) (0.4598221778932461,0.0183) (0.5058043956817853,0.0196) (0.5517866134703244,0.0215) (0.5977688312588637,0.0214) (0.6437510490474029,0.0238) (0.6897332668359422,0.0243) (0.7357154846244813,0.0264) (0.7816977024130205,0.0264) (0.8276799202015598,0.0291) (0.873662137990099,0.0322) (0.9196443557786382,0.0299) (0.9656265735671774,0.0344) (1.0116087913557166,0.0345) (1.0575910091442557,0.0366) (1.103573226932795,0.0369) (1.1495554447213343,0.0376) (1.1955376625098735,0.0387) (1.2415198802984126,0.0366) (1.2875020980869518,0.0374) (1.333484315875491,0.0389) (1.3794665336640304,0.0366) (1.4254487514525696,0.0333) (1.4714309692411087,0.0317) (1.517413187029648,0.0257) (1.563395404818187,0.0219) (1.6093776226067265,0.0181) (1.6553598403952656,0.0162) (1.7013420581838048,0.0129) (1.747324275972344,0.0117) (1.7933064937608831,0.0065) (1.8392887115494225,0.0042) (1.8852709293379617,0.0049) (1.9312531471265009,0.0025) (1.97723536491504,0.0008) (2.023217582703579,0.0006) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.5$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 4}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0543) (0.04598221779639314,0.0426) (0.09196443558493235,0.0388) (0.13794665337347156,0.033) (0.1839288711620108,0.0321) (0.22991108895055,0.034) (0.2758933067390892,0.0315) (0.3218755245276284,0.0337) (0.36785774231616764,0.0326) (0.41383996010470686,0.027) (0.4598221778932461,0.0291) (0.5058043956817853,0.0305) (0.5517866134703244,0.0312) (0.5977688312588637,0.0299) (0.6437510490474029,0.0306) (0.6897332668359422,0.0305) (0.7357154846244813,0.0294) (0.7816977024130205,0.0287) (0.8276799202015598,0.0241) (0.873662137990099,0.0274) (0.9196443557786382,0.0255) (0.9656265735671774,0.0259) (1.0116087913557166,0.0261) (1.0575910091442557,0.0266) (1.103573226932795,0.0256) (1.1495554447213343,0.0254) (1.1955376625098735,0.0242) (1.2415198802984126,0.0234) (1.2875020980869518,0.0211) (1.333484315875491,0.0213) (1.3794665336640304,0.0181) (1.4254487514525696,0.0153) (1.4714309692411087,0.0143) (1.517413187029648,0.011) (1.563395404818187,0.0089) (1.6093776226067265,0.011) (1.6553598403952656,0.0071) (1.7013420581838048,0.0044) (1.747324275972344,0.0046) (1.7933064937608831,0.0027) (1.8392887115494225,0.0023) (1.8852709293379617,0.0022) (1.9312531471265009,0.0009) (1.97723536491504,0.0004) (2.023217582703579,0.0003) (2.069199800492118,0.0004) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.9$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 5},%
        ytick pos=right,%
        ylabel={MNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.001) (0.04598221779639314,0.0019) (0.09196443558493235,0.0037) (0.13794665337347156,0.0051) (0.1839288711620108,0.0063) (0.22991108895055,0.0073) (0.2758933067390892,0.0099) (0.3218755245276284,0.0109) (0.36785774231616764,0.0151) (0.41383996010470686,0.0138) (0.4598221778932461,0.0153) (0.5058043956817853,0.0148) (0.5517866134703244,0.0172) (0.5977688312588637,0.0224) (0.6437510490474029,0.0257) (0.6897332668359422,0.0306) (0.7357154846244813,0.032) (0.7816977024130205,0.0349) (0.8276799202015598,0.0365) (0.873662137990099,0.0385) (0.9196443557786382,0.0381) (0.9656265735671774,0.0386) (1.0116087913557166,0.0477) (1.0575910091442557,0.0477) (1.103573226932795,0.0462) (1.1495554447213343,0.046) (1.1955376625098735,0.046) (1.2415198802984126,0.0492) (1.2875020980869518,0.0412) (1.333484315875491,0.0437) (1.3794665336640304,0.0365) (1.4254487514525696,0.0345) (1.4714309692411087,0.0298) (1.517413187029648,0.0239) (1.563395404818187,0.0208) (1.6093776226067265,0.0212) (1.6553598403952656,0.0148) (1.7013420581838048,0.0113) (1.747324275972344,0.0069) (1.7933064937608831,0.0054) (1.8392887115494225,0.0042) (1.8852709293379617,0.0027) (1.9312531471265009,0.0003) (1.97723536491504,0.0003) (2.023217582703579,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.6$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0095) (0.04598221779639314,0.0092) (0.09196443558493235,0.0094) (0.13794665337347156,0.0106) (0.1839288711620108,0.0112) (0.22991108895055,0.0134) (0.2758933067390892,0.0144) (0.3218755245276284,0.0138) (0.36785774231616764,0.0164) (0.41383996010470686,0.0163) (0.4598221778932461,0.0177) (0.5058043956817853,0.0185) (0.5517866134703244,0.0192) (0.5977688312588637,0.022) (0.6437510490474029,0.0204) (0.6897332668359422,0.0262) (0.7357154846244813,0.0265) (0.7816977024130205,0.028) (0.8276799202015598,0.0308) (0.873662137990099,0.031) (0.9196443557786382,0.0317) (0.9656265735671774,0.0299) (1.0116087913557166,0.0303) (1.0575910091442557,0.0321) (1.103573226932795,0.0335) (1.1495554447213343,0.03) (1.1955376625098735,0.032) (1.2415198802984126,0.0287) (1.2875020980869518,0.0311) (1.333484315875491,0.0325) (1.3794665336640304,0.0302) (1.4254487514525696,0.0314) (1.4714309692411087,0.0289) (1.517413187029648,0.0282) (1.563395404818187,0.0272) (1.6093776226067265,0.0244) (1.6553598403952656,0.0244) (1.7013420581838048,0.0239) (1.747324275972344,0.0199) (1.7933064937608831,0.0182) (1.8392887115494225,0.0199) (1.8852709293379617,0.0187) (1.9312531471265009,0.0095) (1.97723536491504,0.0067) (2.023217582703579,0.0046) (2.069199800492118,0.0035) (2.1151820182806573,0.0025) (2.1611642360691965,0.0009) (2.2071464538577357,0.0007) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 9.2$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.853928445100689e-12,0.6869) (0.04598221779639314,0.068) (0.09196443558493235,0.0327) (0.13794665337347156,0.0196) (0.1839288711620108,0.0161) (0.22991108895055,0.011) (0.2758933067390892,0.0085) (0.3218755245276284,0.0091) (0.36785774231616764,0.0086) (0.41383996010470686,0.0089) (0.4598221778932461,0.0123) (0.5058043956817853,0.0073) (0.5517866134703244,0.0065) (0.5977688312588637,0.0054) (0.6437510490474029,0.0043) (0.6897332668359422,0.0046) (0.7357154846244813,0.0051) (0.7816977024130205,0.0041) (0.8276799202015598,0.0036) (0.873662137990099,0.0046) (0.9196443557786382,0.0028) (0.9656265735671774,0.0031) (1.0116087913557166,0.0024) (1.0575910091442557,0.0037) (1.103573226932795,0.0029) (1.1495554447213343,0.0025) (1.1955376625098735,0.0025) (1.2415198802984126,0.0026) (1.2875020980869518,0.0029) (1.333484315875491,0.0026) (1.3794665336640304,0.0024) (1.4254487514525696,0.0024) (1.4714309692411087,0.0026) (1.517413187029648,0.0021) (1.563395404818187,0.0018) (1.6093776226067265,0.0026) (1.6553598403952656,0.0025) (1.7013420581838048,0.0026) (1.747324275972344,0.003) (1.7933064937608831,0.0021) (1.8392887115494225,0.0018) (1.8852709293379617,0.0021) (1.9312531471265009,0.0028) (1.97723536491504,0.0026) (2.023217582703579,0.0027) (2.069199800492118,0.0025) (2.1151820182806573,0.002) (2.1611642360691965,0.0015) (2.2071464538577357,0.0014) (2.2531286716462753,0.0013) (2.2991108894348145,0.0013) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0494) (0.04598221779639314,0.025) (0.09196443558493235,0.0189) (0.13794665337347156,0.0187) (0.1839288711620108,0.0206) (0.22991108895055,0.0193) (0.2758933067390892,0.0207) (0.3218755245276284,0.021) (0.36785774231616764,0.0232) (0.41383996010470686,0.0235) (0.4598221778932461,0.0261) (0.5058043956817853,0.0224) (0.5517866134703244,0.0275) (0.5977688312588637,0.0306) (0.6437510490474029,0.0281) (0.6897332668359422,0.0342) (0.7357154846244813,0.0389) (0.7816977024130205,0.0357) (0.8276799202015598,0.0353) (0.873662137990099,0.0338) (0.9196443557786382,0.0345) (0.9656265735671774,0.036) (1.0116087913557166,0.034) (1.0575910091442557,0.0332) (1.103573226932795,0.0344) (1.1495554447213343,0.0299) (1.1955376625098735,0.0313) (1.2415198802984126,0.029) (1.2875020980869518,0.0292) (1.333484315875491,0.0272) (1.3794665336640304,0.0247) (1.4254487514525696,0.0259) (1.4714309692411087,0.0199) (1.517413187029648,0.0179) (1.563395404818187,0.0137) (1.6093776226067265,0.0081) (1.6553598403952656,0.0066) (1.7013420581838048,0.0036) (1.747324275972344,0.0021) (1.7933064937608831,0.0023) (1.8392887115494225,0.0014) (1.8852709293379617,0.0009) (1.9312531471265009,0.0006) (1.97723536491504,0.0006) (2.069199800492118,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0286) (0.04598221779639314,0.0155) (0.09196443558493235,0.0114) (0.13794665337347156,0.0141) (0.1839288711620108,0.0117) (0.22991108895055,0.011) (0.2758933067390892,0.0131) (0.3218755245276284,0.0119) (0.36785774231616764,0.0152) (0.41383996010470686,0.0144) (0.4598221778932461,0.0158) (0.5058043956817853,0.0172) (0.5517866134703244,0.0242) (0.5977688312588637,0.0228) (0.6437510490474029,0.0274) (0.6897332668359422,0.0267) (0.7357154846244813,0.0308) (0.7816977024130205,0.0286) (0.8276799202015598,0.0288) (0.873662137990099,0.0329) (0.9196443557786382,0.035) (0.9656265735671774,0.038) (1.0116087913557166,0.0342) (1.0575910091442557,0.0347) (1.103573226932795,0.0351) (1.1495554447213343,0.0347) (1.1955376625098735,0.0362) (1.2415198802984126,0.0358) (1.2875020980869518,0.0348) (1.333484315875491,0.0334) (1.3794665336640304,0.0298) (1.4254487514525696,0.03) (1.4714309692411087,0.0303) (1.517413187029648,0.0261) (1.563395404818187,0.0225) (1.6093776226067265,0.0226) (1.6553598403952656,0.017) (1.7013420581838048,0.0143) (1.747324275972344,0.0141) (1.7933064937608831,0.0093) (1.8392887115494225,0.0095) (1.8852709293379617,0.0081) (1.9312531471265009,0.0051) (1.97723536491504,0.004) (2.023217582703579,0.0019) (2.069199800492118,0.0005) (2.1151820182806573,0.0007) (2.1611642360691965,0.0001) (2.2071464538577357,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.8$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={NotMNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0011) (0.04598221779639314,0.0007) (0.09196443558493235,0.0008) (0.13794665337347156,0.002) (0.1839288711620108,0.0018) (0.22991108895055,0.003) (0.2758933067390892,0.0042) (0.3218755245276284,0.0043) (0.36785774231616764,0.0057) (0.41383996010470686,0.0072) (0.4598221778932461,0.0098) (0.5058043956817853,0.0098) (0.5517866134703244,0.0113) (0.5977688312588637,0.0142) (0.6437510490474029,0.0149) (0.6897332668359422,0.0208) (0.7357154846244813,0.0205) (0.7816977024130205,0.0251) (0.8276799202015598,0.0283) (0.873662137990099,0.026) (0.9196443557786382,0.0323) (0.9656265735671774,0.036) (1.0116087913557166,0.0369) (1.0575910091442557,0.0469) (1.103573226932795,0.0486) (1.1495554447213343,0.0581) (1.1955376625098735,0.0589) (1.2415198802984126,0.057) (1.2875020980869518,0.0562) (1.333484315875491,0.0623) (1.3794665336640304,0.0555) (1.4254487514525696,0.0498) (1.4714309692411087,0.0399) (1.517413187029648,0.0313) (1.563395404818187,0.0286) (1.6093776226067265,0.0223) (1.6553598403952656,0.0177) (1.7013420581838048,0.0144) (1.747324275972344,0.0137) (1.7933064937608831,0.0097) (1.8392887115494225,0.0063) (1.8852709293379617,0.0031) (1.9312531471265009,0.0013) (1.97723536491504,0.0012) (2.023217582703579,0.0004) (2.069199800492118,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.9$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0258) (0.04598221779639314,0.0182) (0.09196443558493235,0.0143) (0.13794665337347156,0.0138) (0.1839288711620108,0.0126) (0.22991108895055,0.0115) (0.2758933067390892,0.0106) (0.3218755245276284,0.0111) (0.36785774231616764,0.0118) (0.41383996010470686,0.0111) (0.4598221778932461,0.0104) (0.5058043956817853,0.0129) (0.5517866134703244,0.0119) (0.5977688312588637,0.0138) (0.6437510490474029,0.0125) (0.6897332668359422,0.013) (0.7357154846244813,0.0141) (0.7816977024130205,0.0147) (0.8276799202015598,0.0155) (0.873662137990099,0.0143) (0.9196443557786382,0.0169) (0.9656265735671774,0.0163) (1.0116087913557166,0.0194) (1.0575910091442557,0.0186) (1.103573226932795,0.0211) (1.1495554447213343,0.0221) (1.1955376625098735,0.0225) (1.2415198802984126,0.0245) (1.2875020980869518,0.0267) (1.333484315875491,0.0277) (1.3794665336640304,0.0308) (1.4254487514525696,0.0297) (1.4714309692411087,0.0307) (1.517413187029648,0.034) (1.563395404818187,0.0361) (1.6093776226067265,0.0366) (1.6553598403952656,0.0378) (1.7013420581838048,0.0335) (1.747324275972344,0.0369) (1.7933064937608831,0.0326) (1.8392887115494225,0.0342) (1.8852709293379617,0.0278) (1.9312531471265009,0.0287) (1.97723536491504,0.0239) (2.023217582703579,0.0192) (2.069199800492118,0.0135) (2.1151820182806573,0.0116) (2.1611642360691965,0.009) (2.2071464538577357,0.0032) (2.2531286716462753,0.0005) (2.2991108894348145,0.0005) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 10.6$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0014) (0.04598221779639314,0.0031) (0.09196443558493235,0.0036) (0.13794665337347156,0.0056) (0.1839288711620108,0.0063) (0.22991108895055,0.0054) (0.2758933067390892,0.007) (0.3218755245276284,0.0053) (0.36785774231616764,0.006) (0.41383996010470686,0.0077) (0.4598221778932461,0.0071) (0.5058043956817853,0.0089) (0.5517866134703244,0.0083) (0.5977688312588637,0.0093) (0.6437510490474029,0.0093) (0.6897332668359422,0.0105) (0.7357154846244813,0.0127) (0.7816977024130205,0.0101) (0.8276799202015598,0.0111) (0.873662137990099,0.0141) (0.9196443557786382,0.0142) (0.9656265735671774,0.0127) (1.0116087913557166,0.0125) (1.0575910091442557,0.013) (1.103573226932795,0.0156) (1.1495554447213343,0.0145) (1.1955376625098735,0.0139) (1.2415198802984126,0.018) (1.2875020980869518,0.0138) (1.333484315875491,0.0161) (1.3794665336640304,0.0176) (1.4254487514525696,0.0187) (1.4714309692411087,0.0193) (1.517413187029648,0.0209) (1.563395404818187,0.0204) (1.6093776226067265,0.0225) (1.6553598403952656,0.0244) (1.7013420581838048,0.0235) (1.747324275972344,0.0249) (1.7933064937608831,0.0269) (1.8392887115494225,0.0224) (1.8852709293379617,0.0247) (1.9312531471265009,0.0249) (1.97723536491504,0.0274) (2.023217582703579,0.0337) (2.069199800492118,0.0404) (2.1151820182806573,0.0613) (2.1611642360691965,0.0843) (2.2071464538577357,0.1119) (2.2531286716462753,0.0528) (2.2991108894348145,0.0528) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.853928445100689e-12,0.4689) (0.04598221779639314,0.0804) (0.09196443558493235,0.0524) (0.13794665337347156,0.0387) (0.1839288711620108,0.029) (0.22991108895055,0.0246) (0.2758933067390892,0.0198) (0.3218755245276284,0.0221) (0.36785774231616764,0.0183) (0.41383996010470686,0.0162) (0.4598221778932461,0.0148) (0.5058043956817853,0.016) (0.5517866134703244,0.0153) (0.5977688312588637,0.0164) (0.6437510490474029,0.0188) (0.6897332668359422,0.0224) (0.7357154846244813,0.0205) (0.7816977024130205,0.014) (0.8276799202015598,0.0141) (0.873662137990099,0.011) (0.9196443557786382,0.0088) (0.9656265735671774,0.0098) (1.0116087913557166,0.0078) (1.0575910091442557,0.0067) (1.103573226932795,0.0061) (1.1495554447213343,0.0048) (1.1955376625098735,0.0038) (1.2415198802984126,0.0032) (1.2875020980869518,0.003) (1.333484315875491,0.0022) (1.3794665336640304,0.0025) (1.4254487514525696,0.0016) (1.4714309692411087,0.0021) (1.517413187029648,0.0008) (1.563395404818187,0.0011) (1.6093776226067265,0.0009) (1.6553598403952656,0.0007) (1.747324275972344,0.0003) (1.7933064937608831,0.0001) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0203) (0.04598221779639314,0.0172) (0.09196443558493235,0.0132) (0.13794665337347156,0.014) (0.1839288711620108,0.0103) (0.22991108895055,0.0103) (0.2758933067390892,0.0111) (0.3218755245276284,0.0101) (0.36785774231616764,0.0126) (0.41383996010470686,0.0103) (0.4598221778932461,0.014) (0.5058043956817853,0.0144) (0.5517866134703244,0.014) (0.5977688312588637,0.0146) (0.6437510490474029,0.017) (0.6897332668359422,0.0167) (0.7357154846244813,0.019) (0.7816977024130205,0.0199) (0.8276799202015598,0.0246) (0.873662137990099,0.0205) (0.9196443557786382,0.026) (0.9656265735671774,0.0264) (1.0116087913557166,0.029) (1.0575910091442557,0.0302) (1.103573226932795,0.0302) (1.1495554447213343,0.0304) (1.1955376625098735,0.0339) (1.2415198802984126,0.0374) (1.2875020980869518,0.0394) (1.333484315875491,0.0387) (1.3794665336640304,0.0448) (1.4254487514525696,0.0412) (1.4714309692411087,0.0391) (1.517413187029648,0.0401) (1.563395404818187,0.0408) (1.6093776226067265,0.0352) (1.6553598403952656,0.0296) (1.7013420581838048,0.0299) (1.747324275972344,0.0198) (1.7933064937608831,0.0159) (1.8392887115494225,0.0116) (1.8852709293379617,0.0108) (1.9312531471265009,0.0064) (1.97723536491504,0.005) (2.023217582703579,0.0023) (2.069199800492118,0.0014) (2.1151820182806573,0.0003) (2.1611642360691965,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.1$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={FashionMNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0001) (0.04598221779639314,0.0006) (0.09196443558493235,0.0008) (0.13794665337347156,0.0011) (0.1839288711620108,0.0016) (0.22991108895055,0.0023) (0.2758933067390892,0.0037) (0.3218755245276284,0.0031) (0.36785774231616764,0.0054) (0.41383996010470686,0.0056) (0.4598221778932461,0.0054) (0.5058043956817853,0.0057) (0.5517866134703244,0.0102) (0.5977688312588637,0.0104) (0.6437510490474029,0.0145) (0.6897332668359422,0.0213) (0.7357154846244813,0.021) (0.7816977024130205,0.0226) (0.8276799202015598,0.02) (0.873662137990099,0.0229) (0.9196443557786382,0.0219) (0.9656265735671774,0.0199) (1.0116087913557166,0.0241) (1.0575910091442557,0.031) (1.103573226932795,0.0329) (1.1495554447213343,0.0332) (1.1955376625098735,0.038) (1.2415198802984126,0.0381) (1.2875020980869518,0.0463) (1.333484315875491,0.0459) (1.3794665336640304,0.0469) (1.4254487514525696,0.0485) (1.4714309692411087,0.0542) (1.517413187029648,0.051) (1.563395404818187,0.0466) (1.6093776226067265,0.0446) (1.6553598403952656,0.0416) (1.7013420581838048,0.0347) (1.747324275972344,0.0283) (1.7933064937608831,0.0248) (1.8392887115494225,0.0229) (1.8852709293379617,0.0149) (1.9312531471265009,0.0122) (1.97723536491504,0.0084) (2.023217582703579,0.0057) (2.069199800492118,0.0033) (2.1151820182806573,0.0011) (2.1611642360691965,0.0005) (2.2531286716462753,0.0002) (2.2991108894348145,0.0002) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.0$}};
	

	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.00023048555623847572) (0.04598221779639314,0.00030731407498463427) (0.09196443558493235,0.0007298709280885064) (0.13794665337347156,0.0004993853718500308) (0.1839288711620108,0.0009603564843269822) (0.22991108895055,0.0006530424093423478) (0.2758933067390892,0.0005762138905961894) (0.3218755245276284,0.000806699446834665) (0.36785774231616764,0.0006914566687154271) (0.41383996010470686,0.0010371850030731408) (0.4598221778932461,0.0009219422249539029) (0.5058043956817853,0.000806699446834665) (0.5517866134703244,0.0014597418561770128) (0.5977688312588637,0.0014981561155500921) (0.6437510490474029,0.0014597418561770128) (0.6897332668359422,0.0014213275968039335) (0.7357154846244813,0.0016902274124154886) (0.7816977024130205,0.001997541487400123) (0.8276799202015598,0.0018438844499078057) (0.873662137990099,0.0021127842655193608) (0.9196443557786382,0.002842655193607867) (0.9656265735671774,0.0029194837123540257) (1.0116087913557166,0.0034188690842040566) (1.0575910091442557,0.0034956976029502152) (1.103573226932795,0.004263982790411801) (1.1495554447213343,0.0051090964966195454) (1.1955376625098735,0.005877381684081131) (1.2415198802984126,0.006146281499692686) (1.2875020980869518,0.007452366318377382) (1.333484315875491,0.008412722802704364) (1.3794665336640304,0.009910878918254457) (1.4254487514525696,0.011024892440073755) (1.4714309692411087,0.015288875230485556) (1.517413187029648,0.01774738783036263) (1.563395404818187,0.021243085433312846) (1.6093776226067265,0.02573755377996312) (1.6553598403952656,0.0280039950829748) (1.7013420581838048,0.034150276582667484) (1.747324275972344,0.037876459741856175) (1.7933064937608831,0.04398432698217578) (1.8392887115494225,0.05047633681622618) (1.8852709293379617,0.05873540258143823) (1.9312531471265009,0.06280731407498463) (1.97723536491504,0.06634142593730794) (2.023217582703579,0.0730639213275968) (2.069199800492118,0.08063153042409342) (2.1151820182806573,0.08673939766441303) (2.1611642360691965,0.09684234787953289) (2.2071464538577357,0.09150276582667487) (2.2531286716462753,0.01624923171481254) (2.2991108894348145,0.01624923171481254) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.36785774231616764,3.8414259373079284e-05) (0.4598221778932461,3.8414259373079284e-05) (0.5058043956817853,7.682851874615857e-05) (0.5517866134703244,7.682851874615857e-05) (0.5977688312588637,3.8414259373079284e-05) (0.6437510490474029,3.8414259373079284e-05) (0.6897332668359422,0.00011524277811923786) (0.7357154846244813,0.00011524277811923786) (0.7816977024130205,3.8414259373079284e-05) (0.873662137990099,3.8414259373079284e-05) (0.9196443557786382,0.00026889981561155503) (0.9656265735671774,0.00015365703749231714) (1.0116087913557166,0.00046097111247695143) (1.0575910091442557,0.00019207129686539643) (1.103573226932795,0.0004993853718500308) (1.1495554447213343,0.0008835279655808236) (1.1955376625098735,0.0009603564843269822) (1.2415198802984126,0.0009219422249539029) (1.2875020980869518,0.0017286416717885679) (1.333484315875491,0.001882298709280885) (1.3794665336640304,0.0029194837123540257) (1.4254487514525696,0.0029963122311001842) (1.4714309692411087,0.00484019668100799) (1.517413187029648,0.0059926244622003685) (1.563395404818187,0.007375537799631223) (1.6093776226067265,0.009603564843269822) (1.6553598403952656,0.010871235402581439) (1.7013420581838048,0.014251690227412416) (1.747324275972344,0.015212046711739398) (1.7933064937608831,0.020205900430239704) (1.8392887115494225,0.024162569145666873) (1.8852709293379617,0.027811923786109402) (1.9312531471265009,0.03622464658881377) (1.97723536491504,0.04559772587584511) (2.023217582703579,0.058965888137676704) (2.069199800492118,0.07959434542102028) (2.1151820182806573,0.11316840811309158) (2.1611642360691965,0.16314535955746773) (2.2071464538577357,0.23505685310387217) (2.2531286716462753,0.11343730792870313) (2.2991108894348145,0.11343730792870313) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 26.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.00015365703749231714) (0.04598221779639314,0.0008835279655808236) (0.09196443558493235,0.0017286416717885679) (0.13794665337347156,0.0027658266748617085) (0.1839288711620108,0.004993853718500307) (0.22991108895055,0.006415181315304241) (0.2758933067390892,0.008835279655808236) (0.3218755245276284,0.011140135218192994) (0.36785774231616764,0.013176090964966195) (0.41383996010470686,0.013060848186846958) (0.4598221778932461,0.014943146896127843) (0.5058043956817853,0.016441303011677934) (0.5517866134703244,0.018362015980331898) (0.5977688312588637,0.020321143208358945) (0.6437510490474029,0.020666871542716656) (0.6897332668359422,0.020052243392747388) (0.7357154846244813,0.02220344191763983) (0.7816977024130205,0.021243085433312846) (0.8276799202015598,0.02220344191763983) (0.873662137990099,0.025122925629993853) (0.9196443557786382,0.02489244007375538) (0.9656265735671774,0.02366318377381684) (1.0116087913557166,0.025046097111247695) (1.0575910091442557,0.026275353411186232) (1.103573226932795,0.02838813767670559) (1.1495554447213343,0.030769821757836508) (1.1955376625098735,0.02896435156730178) (1.2415198802984126,0.03196066379840197) (1.2875020980869518,0.031845421020282726) (1.333484315875491,0.03503380454824831) (1.3794665336640304,0.03511063306699447) (1.4254487514525696,0.03776121696373694) (1.4714309692411087,0.03998924400737554) (1.517413187029648,0.03837584511370621) (1.563395404818187,0.0406038721573448) (1.6093776226067265,0.03995082974800246) (1.6553598403952656,0.03722341733251383) (1.7013420581838048,0.034150276582667484) (1.747324275972344,0.03130762138905962) (1.7933064937608831,0.027696681007990165) (1.8392887115494225,0.022894898586355256) (1.8852709293379617,0.019015058389674246) (1.9312531471265009,0.016018746158574064) (1.97723536491504,0.011754763368162262) (2.023217582703579,0.00752919483712354) (2.069199800492118,0.005224339274738783) (2.1151820182806573,0.0025737553779963123) (2.1611642360691965,0.0010755992624462201) (2.2071464538577357,0.00015365703749231714) (2.2531286716462753,3.8414259373079284e-05) (2.2991108894348145,3.8414259373079284e-05) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.853928445100689e-12,0.31369084204056547) (0.04598221779639314,0.10613859864781806) (0.09196443558493235,0.07229563614013522) (0.13794665337347156,0.05086047940995698) (0.1839288711620108,0.03810694529809465) (0.22991108895055,0.032460049170252) (0.2758933067390892,0.02639059618930547) (0.3218755245276284,0.023048555623847573) (0.36785774231616764,0.020436385986478182) (0.41383996010470686,0.01943761524277812) (0.4598221778932461,0.01674861708666257) (0.5058043956817853,0.015826674861708665) (0.5517866134703244,0.014789489858635525) (0.5977688312588637,0.015019975414874001) (0.6437510490474029,0.0129840196681008) (0.6897332668359422,0.013752304855562385) (0.7357154846244813,0.013637062077443148) (0.7816977024130205,0.01240780577750461) (0.8276799202015598,0.011754763368162262) (0.873662137990099,0.010448678549477565) (0.9196443557786382,0.011409035033804549) (0.9656265735671774,0.009488322065150583) (1.0116087913557166,0.011409035033804549) (1.0575910091442557,0.008873693915181315) (1.103573226932795,0.008451137062077443) (1.1495554447213343,0.008720036877688998) (1.1955376625098735,0.009834050399508297) (1.2415198802984126,0.008220651505838967) (1.2875020980869518,0.007836508912108174) (1.333484315875491,0.0069913952059004305) (1.3794665336640304,0.006684081130915796) (1.4254487514525696,0.00752919483712354) (1.4714309692411087,0.006261524277811924) (1.517413187029648,0.006568838352796558) (1.563395404818187,0.006146281499692686) (1.6093776226067265,0.005454824830977259) (1.6553598403952656,0.004955439459127228) (1.7013420581838048,0.005339582052858021) (1.747324275972344,0.003918254456054087) (1.7933064937608831,0.00434081130915796) (1.8392887115494225,0.0028810694529809466) (1.8852709293379617,0.0029963122311001842) (1.9312531471265009,0.001882298709280885) (1.97723536491504,0.0014981561155500921) (2.023217582703579,0.0009603564843269822) (2.069199800492118,0.0006530424093423478) (2.1151820182806573,0.00034572833435771356) (2.1611642360691965,7.682851874615857e-05) (2.2071464538577357,3.8414259373079284e-05) 
		};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={SVHN},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.04598221779639314,3.8414259373079284e-05) (0.09196443558493235,7.682851874615857e-05) (0.13794665337347156,0.00042255685310387214) (0.1839288711620108,0.0006530424093423478) (0.22991108895055,0.0009219422249539029) (0.2758933067390892,0.0014981561155500921) (0.3218755245276284,0.0013829133374308542) (0.36785774231616764,0.001882298709280885) (0.41383996010470686,0.0027658266748617085) (0.4598221778932461,0.0034572833435771357) (0.5058043956817853,0.004993853718500307) (0.5517866134703244,0.006184695759065766) (0.5977688312588637,0.00752919483712354) (0.6437510490474029,0.01071757836508912) (0.6897332668359422,0.012523048555623847) (0.7357154846244813,0.016402888752304855) (0.7816977024130205,0.022510755992624462) (0.8276799202015598,0.023010141364474494) (0.873662137990099,0.026121696373693916) (0.9196443557786382,0.032191149354640444) (0.9656265735671774,0.03272894898586355) (1.0116087913557166,0.03714658881376767) (1.0575910091442557,0.040104486785494775) (1.103573226932795,0.04598186846957591) (1.1495554447213343,0.04997695144437615) (1.1955376625098735,0.05685310387215734) (1.2415198802984126,0.05796711739397664) (1.2875020980869518,0.061155500921942225) (1.333484315875491,0.058466502765826676) (1.3794665336640304,0.05762138905961893) (1.4254487514525696,0.054701905347264906) (1.4714309692411087,0.049900122925629994) (1.517413187029648,0.04713429625076829) (1.563395404818187,0.041679471419791024) (1.6093776226067265,0.034419176398279044) (1.6553598403952656,0.03019360786724032) (1.7013420581838048,0.02112784265519361) (1.747324275972344,0.0161339889366933) (1.7933064937608831,0.011101720958819915) (1.8392887115494225,0.007836508912108174) (1.8852709293379617,0.005877381684081131) (1.9312531471265009,0.0034572833435771357) (1.97723536491504,0.001882298709280885) (2.023217582703579,0.0009219422249539029) (2.069199800492118,0.00019207129686539643) (2.1151820182806573,0.00015365703749231714) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.9$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0003) (0.04598221779639314,0.0006) (0.09196443558493235,0.001) (0.13794665337347156,0.0014) (0.1839288711620108,0.0011) (0.22991108895055,0.0024) (0.2758933067390892,0.0018) (0.3218755245276284,0.0022) (0.36785774231616764,0.0028) (0.41383996010470686,0.0035) (0.4598221778932461,0.0027) (0.5058043956817853,0.0036) (0.5517866134703244,0.0031) (0.5977688312588637,0.0042) (0.6437510490474029,0.0044) (0.6897332668359422,0.0048) (0.7357154846244813,0.0043) (0.7816977024130205,0.0057) (0.8276799202015598,0.0062) (0.873662137990099,0.0084) (0.9196443557786382,0.0098) (0.9656265735671774,0.0096) (1.0116087913557166,0.0106) (1.0575910091442557,0.0095) (1.103573226932795,0.0107) (1.1495554447213343,0.0123) (1.1955376625098735,0.0148) (1.2415198802984126,0.0166) (1.2875020980869518,0.0148) (1.333484315875491,0.0175) (1.3794665336640304,0.0191) (1.4254487514525696,0.0265) (1.4714309692411087,0.0262) (1.517413187029648,0.027) (1.563395404818187,0.0316) (1.6093776226067265,0.0334) (1.6553598403952656,0.0371) (1.7013420581838048,0.0439) (1.747324275972344,0.0408) (1.7933064937608831,0.0492) (1.8392887115494225,0.0497) (1.8852709293379617,0.0558) (1.9312531471265009,0.056) (1.97723536491504,0.0591) (2.023217582703579,0.0601) (2.069199800492118,0.0606) (2.1151820182806573,0.0547) (2.1611642360691965,0.0468) (2.2071464538577357,0.0269) (2.2531286716462753,0.0048) (2.2991108894348145,0.0048) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 21.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.22991108895055,0.0002) (0.36785774231616764,0.0002) (0.4598221778932461,0.0002) (0.5517866134703244,0.0001) (0.6437510490474029,0.0003) (0.6897332668359422,0.0002) (0.7357154846244813,0.0003) (0.7816977024130205,0.0006) (0.8276799202015598,0.0008) (0.873662137990099,0.0007) (0.9196443557786382,0.0014) (0.9656265735671774,0.0009) (1.0116087913557166,0.0007) (1.0575910091442557,0.0012) (1.103573226932795,0.0024) (1.1495554447213343,0.0014) (1.1955376625098735,0.0015) (1.2415198802984126,0.0024) (1.2875020980869518,0.002) (1.333484315875491,0.0026) (1.3794665336640304,0.0033) (1.4254487514525696,0.0036) (1.4714309692411087,0.004) (1.517413187029648,0.0045) (1.563395404818187,0.0057) (1.6093776226067265,0.0062) (1.6553598403952656,0.0082) (1.7013420581838048,0.0098) (1.747324275972344,0.0127) (1.7933064937608831,0.0143) (1.8392887115494225,0.0174) (1.8852709293379617,0.0252) (1.9312531471265009,0.0276) (1.97723536491504,0.0387) (2.023217582703579,0.0506) (2.069199800492118,0.0692) (2.1151820182806573,0.1021) (2.1611642360691965,0.1543) (2.2071464538577357,0.2382) (2.2531286716462753,0.1843) (2.2991108894348145,0.1843) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0042) (0.04598221779639314,0.0063) (0.09196443558493235,0.0081) (0.13794665337347156,0.0097) (0.1839288711620108,0.012) (0.22991108895055,0.0118) (0.2758933067390892,0.0118) (0.3218755245276284,0.0174) (0.36785774231616764,0.0154) (0.41383996010470686,0.0168) (0.4598221778932461,0.0145) (0.5058043956817853,0.0164) (0.5517866134703244,0.0205) (0.5977688312588637,0.0189) (0.6437510490474029,0.0176) (0.6897332668359422,0.0212) (0.7357154846244813,0.0201) (0.7816977024130205,0.0201) (0.8276799202015598,0.023) (0.873662137990099,0.0252) (0.9196443557786382,0.0266) (0.9656265735671774,0.027) (1.0116087913557166,0.0301) (1.0575910091442557,0.0297) (1.103573226932795,0.0292) (1.1495554447213343,0.031) (1.1955376625098735,0.0304) (1.2415198802984126,0.031) (1.2875020980869518,0.0306) (1.333484315875491,0.0368) (1.3794665336640304,0.0347) (1.4254487514525696,0.0341) (1.4714309692411087,0.0353) (1.517413187029648,0.0372) (1.563395404818187,0.0331) (1.6093776226067265,0.0337) (1.6553598403952656,0.0305) (1.7013420581838048,0.0294) (1.747324275972344,0.0274) (1.7933064937608831,0.0218) (1.8392887115494225,0.0221) (1.8852709293379617,0.0141) (1.9312531471265009,0.0112) (1.97723536491504,0.0088) (2.023217582703579,0.0056) (2.069199800492118,0.0042) (2.1151820182806573,0.0024) (2.1611642360691965,0.0008) (2.2071464538577357,0.0002) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(7.853928445100689e-12,0.0007) (0.04598221779639314,0.001) (0.09196443558493235,0.001) (0.13794665337347156,0.0011) (0.1839288711620108,0.0016) (0.22991108895055,0.0017) (0.2758933067390892,0.0022) (0.3218755245276284,0.0024) (0.36785774231616764,0.0028) (0.41383996010470686,0.0031) (0.4598221778932461,0.005) (0.5058043956817853,0.0034) (0.5517866134703244,0.0063) (0.5977688312588637,0.006) (0.6437510490474029,0.0079) (0.6897332668359422,0.0066) (0.7357154846244813,0.0083) (0.7816977024130205,0.0108) (0.8276799202015598,0.0091) (0.873662137990099,0.012) (0.9196443557786382,0.0124) (0.9656265735671774,0.0152) (1.0116087913557166,0.0159) (1.0575910091442557,0.0169) (1.103573226932795,0.0198) (1.1495554447213343,0.0194) (1.1955376625098735,0.0231) (1.2415198802984126,0.0261) (1.2875020980869518,0.0301) (1.333484315875491,0.0322) (1.3794665336640304,0.0383) (1.4254487514525696,0.0402) (1.4714309692411087,0.0412) (1.517413187029648,0.0459) (1.563395404818187,0.0498) (1.6093776226067265,0.0528) (1.6553598403952656,0.052) (1.7013420581838048,0.0516) (1.747324275972344,0.0538) (1.7933064937608831,0.053) (1.8392887115494225,0.0506) (1.8852709293379617,0.0448) (1.9312531471265009,0.0422) (1.97723536491504,0.031) (2.023217582703579,0.025) (2.069199800492118,0.0123) (2.1151820182806573,0.0079) (2.1611642360691965,0.0033) (2.2071464538577357,0.0001) (2.2531286716462753,0.0001) (2.2991108894348145,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 5.0$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={CIFAR-10},%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(7.853928445100689e-12,0.0266) (0.04598221779639314,0.0334) (0.09196443558493235,0.0277) (0.13794665337347156,0.0305) (0.1839288711620108,0.0258) (0.22991108895055,0.0224) (0.2758933067390892,0.0258) (0.3218755245276284,0.0212) (0.36785774231616764,0.0186) (0.41383996010470686,0.0217) (0.4598221778932461,0.0244) (0.5058043956817853,0.0208) (0.5517866134703244,0.0185) (0.5977688312588637,0.024) (0.6437510490474029,0.0245) (0.6897332668359422,0.0282) (0.7357154846244813,0.0242) (0.7816977024130205,0.0253) (0.8276799202015598,0.0211) (0.873662137990099,0.0257) (0.9196443557786382,0.0248) (0.9656265735671774,0.0255) (1.0116087913557166,0.0285) (1.0575910091442557,0.0256) (1.103573226932795,0.0279) (1.1495554447213343,0.0261) (1.1955376625098735,0.0288) (1.2415198802984126,0.0282) (1.2875020980869518,0.0252) (1.333484315875491,0.0255) (1.3794665336640304,0.0251) (1.4254487514525696,0.0241) (1.4714309692411087,0.0246) (1.517413187029648,0.0254) (1.563395404818187,0.0238) (1.6093776226067265,0.0196) (1.6553598403952656,0.0219) (1.7013420581838048,0.0175) (1.747324275972344,0.0121) (1.7933064937608831,0.0128) (1.8392887115494225,0.0093) (1.8852709293379617,0.0084) (1.9312531471265009,0.0072) (1.97723536491504,0.0048) (2.023217582703579,0.0028) (2.069199800492118,0.0024) (2.1151820182806573,0.0013) (2.1611642360691965,0.0004) 
		};

    \end{groupplot}
    \path (group c1r5.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend4}} (group c5r5.south west);

\end{tikzpicture}


\end{document}


==> tikz/appendix/results_old/entropy_small_pbnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}


\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.25\textwidth, width=.25\textwidth,
        group style={
            group size=5 by 5,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        grid=none,
        xtick={},%
        xmin=0.,%
        xmax=2.31,%
        ymin=0.,%
        ymax=1.,%
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend5},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0210013457312113e-25,0.9365) (0.045988788604736326,0.0163) (0.09197757720947265,0.0075) (0.13796636581420899,0.0045) (0.1839551544189453,0.0041) (0.22994394302368162,0.0026) (0.27593273162841797,0.0025) (0.3219215202331543,0.0017) (0.3679103088378906,0.0024) (0.41389909744262693,0.0021) (0.45988788604736325,0.0026) (0.5058766746520996,0.0019) (0.5518654632568359,0.0016) (0.5978542518615723,0.0022) (0.6438430404663086,0.0036) (0.6898318290710449,0.0026) (0.7358206176757812,0.0011) (0.7818094062805175,0.0003) (0.8277981948852539,0.0009) (0.8737869834899902,0.0005) (0.9197757720947265,0.0005) (0.9657645606994628,0.0005) (1.0117533493041992,0.0003) (1.0577421379089356,0.0002) (1.1037309265136719,0.0005) (1.1957085037231445,0.0001) (1.2416972923278808,0.0001) (1.2876860809326172,0.0001) (1.3336748695373535,0.0001) (1.3796636581420898,0.0001) 
		};
		\addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
		xtick pos=top,%
		xlabel={Column 2}%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.1186) (0.045988788604736326,0.0361) (0.09197757720947265,0.0283) (0.13796636581420899,0.0215) (0.1839551544189453,0.0208) (0.22994394302368162,0.0232) (0.27593273162841797,0.0207) (0.3219215202331543,0.0187) (0.3679103088378906,0.0232) (0.41389909744262693,0.0196) (0.45988788604736325,0.0177) (0.5058766746520996,0.0205) (0.5518654632568359,0.0212) (0.5978542518615723,0.0228) (0.6438430404663086,0.0269) (0.6898318290710449,0.0304) (0.7358206176757812,0.023) (0.7818094062805175,0.0259) (0.8277981948852539,0.0214) (0.8737869834899902,0.023) (0.9197757720947265,0.0208) (0.9657645606994628,0.0218) (1.0117533493041992,0.0238) (1.0577421379089356,0.0211) (1.1037309265136719,0.0201) (1.1497197151184082,0.0189) (1.1957085037231445,0.0175) (1.2416972923278808,0.0203) (1.2876860809326172,0.0205) (1.3336748695373535,0.0202) (1.3796636581420898,0.0186) (1.4256524467468261,0.0199) (1.4716412353515624,0.0172) (1.5176300239562988,0.0165) (1.563618812561035,0.0159) (1.6096076011657714,0.0155) (1.6555963897705077,0.0135) (1.701585178375244,0.0113) (1.7475739669799804,0.013) (1.7935627555847167,0.011) (1.839551544189453,0.0126) (1.8855403327941893,0.011) (1.9315291213989256,0.0114) (1.977517910003662,0.0095) (2.0235066986083985,0.0092) (2.0694954872131346,0.0067) (2.115484275817871,0.0063) (2.1614730644226072,0.0048) (2.2074618530273438,0.0038) (2.25345064163208,0.0038) (2.2994394302368164,0.0038) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 3.1$}};
	\nextgroupplot[
		xtick pos=top,%
		xlabel={Column 3}%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.4599) (0.045988788604736326,0.0632) (0.09197757720947265,0.041) (0.13796636581420899,0.0319) (0.1839551544189453,0.0278) (0.22994394302368162,0.0237) (0.27593273162841797,0.0208) (0.3219215202331543,0.0212) (0.3679103088378906,0.0199) (0.41389909744262693,0.0209) (0.45988788604736325,0.0201) (0.5058766746520996,0.018) (0.5518654632568359,0.0186) (0.5978542518615723,0.022) (0.6438430404663086,0.031) (0.6898318290710449,0.0257) (0.7358206176757812,0.0186) (0.7818094062805175,0.0135) (0.8277981948852539,0.0122) (0.8737869834899902,0.0116) (0.9197757720947265,0.0084) (0.9657645606994628,0.0093) (1.0117533493041992,0.0107) (1.0577421379089356,0.0082) (1.1037309265136719,0.0076) (1.1497197151184082,0.0062) (1.1957085037231445,0.0062) (1.2416972923278808,0.0047) (1.2876860809326172,0.0046) (1.3336748695373535,0.0027) (1.3796636581420898,0.0024) (1.4256524467468261,0.0026) (1.4716412353515624,0.0016) (1.5176300239562988,0.0012) (1.563618812561035,0.0007) (1.6096076011657714,0.0008) (1.6555963897705077,0.0004) (1.701585178375244,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.2$}};
	\nextgroupplot[
		xtick pos=top,%
		xlabel={Column 4}%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.6022) (0.045988788604736326,0.0514) (0.09197757720947265,0.0353) (0.13796636581420899,0.0238) (0.1839551544189453,0.0213) (0.22994394302368162,0.02) (0.27593273162841797,0.0174) (0.3219215202331543,0.0175) (0.3679103088378906,0.0142) (0.41389909744262693,0.016) (0.45988788604736325,0.0165) (0.5058766746520996,0.0161) (0.5518654632568359,0.0161) (0.5978542518615723,0.0199) (0.6438430404663086,0.0245) (0.6898318290710449,0.021) (0.7358206176757812,0.011) (0.7818094062805175,0.0086) (0.8277981948852539,0.0069) (0.8737869834899902,0.0062) (0.9197757720947265,0.0049) (0.9657645606994628,0.0057) (1.0117533493041992,0.0054) (1.0577421379089356,0.0036) (1.1037309265136719,0.0028) (1.1497197151184082,0.0031) (1.1957085037231445,0.0026) (1.2416972923278808,0.0014) (1.2876860809326172,0.001) (1.3336748695373535,0.0015) (1.3796636581420898,0.0004) (1.4256524467468261,0.0005) (1.4716412353515624,0.0006) (1.5176300239562988,0.0002) (1.563618812561035,0.0001) (1.6096076011657714,0.0001) (1.6555963897705077,0.0001) (1.8855403327941893,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.3$}};
	\nextgroupplot[
		xtick pos=top,%
		xlabel={Column 5},%
		ytick pos=right,%
		ylabel={MNIST},%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0555) (0.045988788604736326,0.0348) (0.09197757720947265,0.03) (0.13796636581420899,0.0278) (0.1839551544189453,0.0316) (0.22994394302368162,0.032) (0.27593273162841797,0.0308) (0.3219215202331543,0.0327) (0.3679103088378906,0.0311) (0.41389909744262693,0.0286) (0.45988788604736325,0.0333) (0.5058766746520996,0.0331) (0.5518654632568359,0.0376) (0.5978542518615723,0.0393) (0.6438430404663086,0.0446) (0.6898318290710449,0.0485) (0.7358206176757812,0.0401) (0.7818094062805175,0.0336) (0.8277981948852539,0.0281) (0.8737869834899902,0.0278) (0.9197757720947265,0.0309) (0.9657645606994628,0.0265) (1.0117533493041992,0.0261) (1.0577421379089356,0.0244) (1.1037309265136719,0.0241) (1.1497197151184082,0.0191) (1.1957085037231445,0.0209) (1.2416972923278808,0.017) (1.2876860809326172,0.0177) (1.3336748695373535,0.0177) (1.3796636581420898,0.0142) (1.4256524467468261,0.0142) (1.4716412353515624,0.0101) (1.5176300239562988,0.0099) (1.563618812561035,0.0084) (1.6096076011657714,0.0063) (1.6555963897705077,0.0051) (1.701585178375244,0.0022) (1.7475739669799804,0.0016) (1.7935627555847167,0.0018) (1.839551544189453,0.0004) (1.8855403327941893,0.0002) (1.9315291213989256,0.0003) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.0$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.1884) (0.045988788604736326,0.056) (0.09197757720947265,0.0414) (0.13796636581420899,0.0367) (0.1839551544189453,0.0368) (0.22994394302368162,0.0323) (0.27593273162841797,0.0292) (0.3219215202331543,0.0295) (0.3679103088378906,0.0284) (0.41389909744262693,0.0288) (0.45988788604736325,0.0273) (0.5058766746520996,0.0313) (0.5518654632568359,0.0283) (0.5978542518615723,0.0315) (0.6438430404663086,0.0355) (0.6898318290710449,0.0403) (0.7358206176757812,0.0319) (0.7818094062805175,0.0237) (0.8277981948852539,0.0252) (0.8737869834899902,0.0224) (0.9197757720947265,0.0186) (0.9657645606994628,0.0204) (1.0117533493041992,0.0199) (1.0577421379089356,0.0178) (1.1037309265136719,0.0161) (1.1497197151184082,0.0154) (1.1957085037231445,0.0176) (1.2416972923278808,0.017) (1.2876860809326172,0.0126) (1.3336748695373535,0.0082) (1.3796636581420898,0.0083) (1.4256524467468261,0.0062) (1.4716412353515624,0.0051) (1.5176300239562988,0.0023) (1.563618812561035,0.0028) (1.6096076011657714,0.0024) (1.6555963897705077,0.001) (1.701585178375244,0.0004) (1.7475739669799804,0.0006) (1.7935627555847167,0.0005) (1.839551544189453,0.0005) (1.8855403327941893,0.0003) (1.9315291213989256,0.0003) (1.977517910003662,0.0003) (2.0235066986083985,0.0002) (2.0694954872131346,0.0002) (2.115484275817871,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 4.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0210013457312113e-25,0.8589) (0.045988788604736326,0.0152) (0.09197757720947265,0.0103) (0.13796636581420899,0.023) (0.1839551544189453,0.0065) (0.22994394302368162,0.0054) (0.27593273162841797,0.0037) (0.3219215202331543,0.0031) (0.3679103088378906,0.0027) (0.41389909744262693,0.0034) (0.45988788604736325,0.0027) (0.5058766746520996,0.0034) (0.5518654632568359,0.0025) (0.5978542518615723,0.004) (0.6438430404663086,0.0033) (0.6898318290710449,0.0038) (0.7358206176757812,0.0018) (0.7818094062805175,0.0028) (0.8277981948852539,0.0025) (0.8737869834899902,0.0021) (0.9197757720947265,0.0015) (0.9657645606994628,0.0019) (1.0117533493041992,0.0018) (1.0577421379089356,0.0016) (1.1037309265136719,0.0015) (1.1497197151184082,0.0016) (1.1957085037231445,0.0013) (1.2416972923278808,0.0017) (1.2876860809326172,0.0019) (1.3336748695373535,0.0022) (1.3796636581420898,0.0017) (1.4256524467468261,0.0016) (1.4716412353515624,0.0018) (1.5176300239562988,0.0014) (1.563618812561035,0.0013) (1.6096076011657714,0.0012) (1.6555963897705077,0.0014) (1.701585178375244,0.001) (1.7475739669799804,0.0015) (1.7935627555847167,0.0014) (1.839551544189453,0.0009) (1.8855403327941893,0.001) (1.9315291213989256,0.0011) (1.977517910003662,0.0006) (2.0235066986083985,0.0005) (2.0694954872131346,0.0011) (2.115484275817871,0.0007) (2.1614730644226072,0.0005) (2.2074618530273438,0.0007) (2.25345064163208,0.0005) (2.2994394302368164,0.0005) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.5166) (0.045988788604736326,0.0597) (0.09197757720947265,0.0406) (0.13796636581420899,0.0339) (0.1839551544189453,0.0263) (0.22994394302368162,0.0231) (0.27593273162841797,0.0216) (0.3219215202331543,0.0219) (0.3679103088378906,0.02) (0.41389909744262693,0.0205) (0.45988788604736325,0.02) (0.5058766746520996,0.0206) (0.5518654632568359,0.0214) (0.5978542518615723,0.0211) (0.6438430404663086,0.03) (0.6898318290710449,0.0234) (0.7358206176757812,0.0112) (0.7818094062805175,0.0116) (0.8277981948852539,0.0089) (0.8737869834899902,0.0079) (0.9197757720947265,0.0073) (0.9657645606994628,0.0076) (1.0117533493041992,0.005) (1.0577421379089356,0.0071) (1.1037309265136719,0.0034) (1.1497197151184082,0.0022) (1.1957085037231445,0.0021) (1.2416972923278808,0.0013) (1.2876860809326172,0.001) (1.3336748695373535,0.0006) (1.3796636581420898,0.0007) (1.4256524467468261,0.0006) (1.4716412353515624,0.0002) (1.5176300239562988,0.0003) (1.7475739669799804,0.0001) (1.7935627555847167,0.0001) (1.9315291213989256,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.1$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.5871) (0.045988788604736326,0.0564) (0.09197757720947265,0.0362) (0.13796636581420899,0.0284) (0.1839551544189453,0.0235) (0.22994394302368162,0.0193) (0.27593273162841797,0.0209) (0.3219215202331543,0.0187) (0.3679103088378906,0.0152) (0.41389909744262693,0.0155) (0.45988788604736325,0.0158) (0.5058766746520996,0.0166) (0.5518654632568359,0.0134) (0.5978542518615723,0.0187) (0.6438430404663086,0.0224) (0.6898318290710449,0.0199) (0.7358206176757812,0.012) (0.7818094062805175,0.0102) (0.8277981948852539,0.0071) (0.8737869834899902,0.0048) (0.9197757720947265,0.0061) (0.9657645606994628,0.0062) (1.0117533493041992,0.0036) (1.0577421379089356,0.0047) (1.1037309265136719,0.0038) (1.1497197151184082,0.0025) (1.1957085037231445,0.0021) (1.2416972923278808,0.0021) (1.2876860809326172,0.0019) (1.3336748695373535,0.0014) (1.3796636581420898,0.0009) (1.4256524467468261,0.0011) (1.4716412353515624,0.0002) (1.5176300239562988,0.0002) (1.563618812561035,0.0004) (1.6096076011657714,0.0001) (1.6555963897705077,0.0002) (1.701585178375244,0.0002) (1.7475739669799804,0.0001) (1.7935627555847167,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.2$}};
	\nextgroupplot[
		ytick pos=right,%
		ylabel={NotMNIST},%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0855) (0.045988788604736326,0.0419) (0.09197757720947265,0.0359) (0.13796636581420899,0.0356) (0.1839551544189453,0.0351) (0.22994394302368162,0.034) (0.27593273162841797,0.0319) (0.3219215202331543,0.0324) (0.3679103088378906,0.0336) (0.41389909744262693,0.0302) (0.45988788604736325,0.0328) (0.5058766746520996,0.0345) (0.5518654632568359,0.0379) (0.5978542518615723,0.0368) (0.6438430404663086,0.0443) (0.6898318290710449,0.0535) (0.7358206176757812,0.0434) (0.7818094062805175,0.0368) (0.8277981948852539,0.0297) (0.8737869834899902,0.0284) (0.9197757720947265,0.0238) (0.9657645606994628,0.0229) (1.0117533493041992,0.0245) (1.0577421379089356,0.0198) (1.1037309265136719,0.022) (1.1497197151184082,0.016) (1.1957085037231445,0.0165) (1.2416972923278808,0.0168) (1.2876860809326172,0.0132) (1.3336748695373535,0.0101) (1.3796636581420898,0.0083) (1.4256524467468261,0.0072) (1.4716412353515624,0.0065) (1.5176300239562988,0.0046) (1.563618812561035,0.0034) (1.6096076011657714,0.0018) (1.6555963897705077,0.0029) (1.701585178375244,0.0013) (1.7475739669799804,0.0018) (1.7935627555847167,0.0006) (1.839551544189453,0.0005) (1.8855403327941893,0.0004) (1.9315291213989256,0.0004) (1.977517910003662,0.0002) (2.0235066986083985,0.0002) (2.0694954872131346,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.2$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0782) (0.045988788604736326,0.0447) (0.09197757720947265,0.0339) (0.13796636581420899,0.0294) (0.1839551544189453,0.0269) (0.22994394302368162,0.0253) (0.27593273162841797,0.0229) (0.3219215202331543,0.0231) (0.3679103088378906,0.0243) (0.41389909744262693,0.0238) (0.45988788604736325,0.0221) (0.5058766746520996,0.0237) (0.5518654632568359,0.0224) (0.5978542518615723,0.0233) (0.6438430404663086,0.0262) (0.6898318290710449,0.0263) (0.7358206176757812,0.0278) (0.7818094062805175,0.028) (0.8277981948852539,0.0276) (0.8737869834899902,0.0253) (0.9197757720947265,0.0246) (0.9657645606994628,0.0265) (1.0117533493041992,0.0262) (1.0577421379089356,0.0263) (1.1037309265136719,0.026) (1.1497197151184082,0.0248) (1.1957085037231445,0.0258) (1.2416972923278808,0.0244) (1.2876860809326172,0.0229) (1.3336748695373535,0.0229) (1.3796636581420898,0.0188) (1.4256524467468261,0.0183) (1.4716412353515624,0.016) (1.5176300239562988,0.0161) (1.563618812561035,0.0151) (1.6096076011657714,0.0137) (1.6555963897705077,0.0124) (1.701585178375244,0.0113) (1.7475739669799804,0.0098) (1.7935627555847167,0.0067) (1.839551544189453,0.0081) (1.8855403327941893,0.0068) (1.9315291213989256,0.0044) (1.977517910003662,0.0032) (2.0235066986083985,0.001) (2.0694954872131346,0.0016) (2.115484275817871,0.001) (2.1614730644226072,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 8.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0539) (0.045988788604736326,0.0227) (0.09197757720947265,0.0181) (0.13796636581420899,0.0145) (0.1839551544189453,0.0129) (0.22994394302368162,0.013) (0.27593273162841797,0.0105) (0.3219215202331543,0.0106) (0.3679103088378906,0.0104) (0.41389909744262693,0.0084) (0.45988788604736325,0.0097) (0.5058766746520996,0.0093) (0.5518654632568359,0.0098) (0.5978542518615723,0.0136) (0.6438430404663086,0.011) (0.6898318290710449,0.0114) (0.7358206176757812,0.011) (0.7818094062805175,0.0118) (0.8277981948852539,0.015) (0.8737869834899902,0.0124) (0.9197757720947265,0.0138) (0.9657645606994628,0.0132) (1.0117533493041992,0.0154) (1.0577421379089356,0.0158) (1.1037309265136719,0.0163) (1.1497197151184082,0.0137) (1.1957085037231445,0.0181) (1.2416972923278808,0.0189) (1.2876860809326172,0.0178) (1.3336748695373535,0.0201) (1.3796636581420898,0.0179) (1.4256524467468261,0.0183) (1.4716412353515624,0.0178) (1.5176300239562988,0.0197) (1.563618812561035,0.02) (1.6096076011657714,0.0208) (1.6555963897705077,0.0196) (1.701585178375244,0.0233) (1.7475739669799804,0.0247) (1.7935627555847167,0.0279) (1.839551544189453,0.0264) (1.8855403327941893,0.0297) (1.9315291213989256,0.0347) (1.977517910003662,0.0333) (2.0235066986083985,0.0361) (2.0694954872131346,0.0411) (2.115484275817871,0.0428) (2.1614730644226072,0.0385) (2.2074618530273438,0.035) (2.25345064163208,0.0193) (2.2994394302368164,0.0193) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 4.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0210013457312113e-25,0.6568) (0.045988788604736326,0.0524) (0.09197757720947265,0.0309) (0.13796636581420899,0.0254) (0.1839551544189453,0.0193) (0.22994394302368162,0.016) (0.27593273162841797,0.0136) (0.3219215202331543,0.0143) (0.3679103088378906,0.0136) (0.41389909744262693,0.0134) (0.45988788604736325,0.012) (0.5058766746520996,0.0107) (0.5518654632568359,0.0142) (0.5978542518615723,0.016) (0.6438430404663086,0.0153) (0.6898318290710449,0.0179) (0.7358206176757812,0.0103) (0.7818094062805175,0.0093) (0.8277981948852539,0.0056) (0.8737869834899902,0.0051) (0.9197757720947265,0.0046) (0.9657645606994628,0.0047) (1.0117533493041992,0.0034) (1.0577421379089356,0.0039) (1.1037309265136719,0.0023) (1.1497197151184082,0.0016) (1.1957085037231445,0.0015) (1.2416972923278808,0.0019) (1.2876860809326172,0.0012) (1.3336748695373535,0.0005) (1.3796636581420898,0.0006) (1.4256524467468261,0.0007) (1.4716412353515624,0.0006) (1.5176300239562988,0.0002) (1.6096076011657714,0.0001) (2.0694954872131346,0.0001) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.387) (0.045988788604736326,0.0638) (0.09197757720947265,0.0452) (0.13796636581420899,0.0373) (0.1839551544189453,0.0301) (0.22994394302368162,0.0257) (0.27593273162841797,0.0262) (0.3219215202331543,0.0225) (0.3679103088378906,0.02) (0.41389909744262693,0.021) (0.45988788604736325,0.0196) (0.5058766746520996,0.0206) (0.5518654632568359,0.021) (0.5978542518615723,0.024) (0.6438430404663086,0.0291) (0.6898318290710449,0.0306) (0.7358206176757812,0.0215) (0.7818094062805175,0.0178) (0.8277981948852539,0.0156) (0.8737869834899902,0.0154) (0.9197757720947265,0.014) (0.9657645606994628,0.0125) (1.0117533493041992,0.0138) (1.0577421379089356,0.0118) (1.1037309265136719,0.0083) (1.1497197151184082,0.0082) (1.1957085037231445,0.0065) (1.2416972923278808,0.0053) (1.2876860809326172,0.004) (1.3336748695373535,0.0041) (1.3796636581420898,0.0039) (1.4256524467468261,0.0025) (1.4716412353515624,0.003) (1.5176300239562988,0.002) (1.563618812561035,0.0009) (1.6096076011657714,0.002) (1.6555963897705077,0.0006) (1.701585178375244,0.001) (1.7475739669799804,0.0004) (1.7935627555847167,0.0005) (1.839551544189453,0.0004) (1.9315291213989256,0.0001) (1.977517910003662,0.0001) (2.0235066986083985,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.2$}};
	\nextgroupplot[
		ytick pos=right,%
		ylabel={FashionMNIST},%
	]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0816) (0.045988788604736326,0.0623) (0.09197757720947265,0.0514) (0.13796636581420899,0.0419) (0.1839551544189453,0.0372) (0.22994394302368162,0.0373) (0.27593273162841797,0.0304) (0.3219215202331543,0.0296) (0.3679103088378906,0.0298) (0.41389909744262693,0.0284) (0.45988788604736325,0.0269) (0.5058766746520996,0.0315) (0.5518654632568359,0.0282) (0.5978542518615723,0.0287) (0.6438430404663086,0.0314) (0.6898318290710449,0.0354) (0.7358206176757812,0.0347) (0.7818094062805175,0.0334) (0.8277981948852539,0.0309) (0.8737869834899902,0.0272) (0.9197757720947265,0.0287) (0.9657645606994628,0.0259) (1.0117533493041992,0.0242) (1.0577421379089356,0.0253) (1.1037309265136719,0.0236) (1.1497197151184082,0.0203) (1.1957085037231445,0.0182) (1.2416972923278808,0.015) (1.2876860809326172,0.0135) (1.3336748695373535,0.0118) (1.3796636581420898,0.0097) (1.4256524467468261,0.0072) (1.4716412353515624,0.0068) (1.5176300239562988,0.0069) (1.563618812561035,0.0048) (1.6096076011657714,0.0038) (1.6555963897705077,0.0036) (1.701585178375244,0.0025) (1.7475739669799804,0.0033) (1.7935627555847167,0.0019) (1.839551544189453,0.0012) (1.8855403327941893,0.0014) (1.9315291213989256,0.0008) (1.977517910003662,0.0006) (2.0235066986083985,0.0004) (2.0694954872131346,0.0003) (2.115484275817871,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.9$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.001229256299938537) (0.045988788604736326,0.0007682851874615857) (0.09197757720947265,0.0011140135218192994) (0.13796636581420899,0.0006530424093423478) (0.1839551544189453,0.0011908420405654578) (0.22994394302368162,0.0009987707437000616) (0.27593273162841797,0.0011908420405654578) (0.3219215202331543,0.0017286416717885679) (0.3679103088378906,0.001344499078057775) (0.41389909744262693,0.001344499078057775) (0.45988788604736325,0.0012676705593116164) (0.5058766746520996,0.0013060848186846957) (0.5518654632568359,0.001882298709280885) (0.5978542518615723,0.00161339889366933) (0.6438430404663086,0.002650583896742471) (0.6898318290710449,0.002228027043638599) (0.7358206176757812,0.002804240934234788) (0.7818094062805175,0.0033036263060848186) (0.8277981948852539,0.003956668715427166) (0.8737869834899902,0.002957897971727105) (0.9197757720947265,0.003726183159188691) (0.9657645606994628,0.003995082974800246) (1.0117533493041992,0.003726183159188691) (1.0577421379089356,0.004609711124769515) (1.1037309265136719,0.0051475107559926245) (1.1497197151184082,0.006184695759065766) (1.1957085037231445,0.006146281499692686) (1.2416972923278808,0.0070298094652735095) (1.2876860809326172,0.007798094652735095) (1.3336748695373535,0.008335894283958206) (1.3796636581420898,0.011178549477566073) (1.4256524467468261,0.011793177627535342) (1.4716412353515624,0.013637062077443148) (1.5176300239562988,0.016518131530424092) (1.563618812561035,0.01882298709280885) (1.6096076011657714,0.022280270436385988) (1.6555963897705077,0.026774738783036264) (1.701585178375244,0.029963122311001844) (1.7475739669799804,0.037453902888752305) (1.7935627555847167,0.044983097725875845) (1.839551544189453,0.05500921942224954) (1.8855403327941893,0.06476644130301168) (1.9315291213989256,0.0754840196681008) (1.977517910003662,0.08009373079287031) (2.0235066986083985,0.0797480024585126) (2.0694954872131346,0.07421634910878919) (2.115484275817871,0.07317916410571604) (2.1614730644226072,0.06891518131530425) (2.2074618530273438,0.07187307928703135) (2.25345064163208,0.031077135832821144) (2.2994394302368164,0.031077135832821144) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 26.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.00019207129686539643) (0.045988788604736326,0.00019207129686539643) (0.09197757720947265,0.00023048555623847572) (0.13796636581420899,0.00011524277811923786) (0.1839551544189453,0.00015365703749231714) (0.22994394302368162,7.682851874615857e-05) (0.27593273162841797,0.00026889981561155503) (0.3219215202331543,0.00026889981561155503) (0.3679103088378906,0.00023048555623847572) (0.41389909744262693,0.00015365703749231714) (0.45988788604736325,0.00034572833435771356) (0.5058766746520996,0.00042255685310387214) (0.5518654632568359,0.00046097111247695143) (0.5978542518615723,0.00042255685310387214) (0.6438430404663086,0.0007682851874615857) (0.6898318290710449,0.00046097111247695143) (0.7358206176757812,0.0009603564843269822) (0.7818094062805175,0.0006530424093423478) (0.8277981948852539,0.0008835279655808236) (0.8737869834899902,0.0011140135218192994) (0.9197757720947265,0.0009603564843269822) (0.9657645606994628,0.0008451137062077443) (1.0117533493041992,0.001344499078057775) (1.0577421379089356,0.0014981561155500921) (1.1037309265136719,0.0021511985248924403) (1.1497197151184082,0.0018438844499078057) (1.1957085037231445,0.0025737553779963123) (1.2416972923278808,0.0023432698217578365) (1.2876860809326172,0.0024969268592501537) (1.3336748695373535,0.002650583896742471) (1.3796636581420898,0.003188383527965581) (1.4256524467468261,0.004033497234173325) (1.4716412353515624,0.003995082974800246) (1.5176300239562988,0.004763368162261831) (1.563618812561035,0.005339582052858021) (1.6096076011657714,0.006184695759065766) (1.6555963897705077,0.007606023355869699) (1.701585178375244,0.009257836508912109) (1.7475739669799804,0.012177320221266134) (1.7935627555847167,0.013560233558696988) (1.839551544189453,0.018515673017824218) (1.8855403327941893,0.024585125998770743) (1.9315291213989256,0.030424093423478796) (1.977517910003662,0.03991241548862938) (2.0235066986083985,0.058543331284572835) (2.0694954872131346,0.08328211432083589) (2.115484275817871,0.11846957590657652) (2.1614730644226072,0.1672556853103872) (2.2074618530273438,0.22026736324523663) (2.25345064163208,0.14155654578979718) (2.2994394302368164,0.14155654578979718) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 12.3$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.14608942839582054) (0.045988788604736326,0.06649508297480025) (0.09197757720947265,0.04897818070067609) (0.13796636581420899,0.038145359557467735) (0.1839551544189453,0.03165334972341733) (0.22994394302368162,0.028810694529809465) (0.27593273162841797,0.024508297480024584) (0.3219215202331543,0.022472341733251383) (0.3679103088378906,0.02316379840196681) (0.41389909744262693,0.0226259987707437) (0.45988788604736325,0.02254917025199754) (0.5058766746520996,0.020974185617701292) (0.5518654632568359,0.02197295636140135) (0.5978542518615723,0.020359557467732024) (0.6438430404663086,0.02197295636140135) (0.6898318290710449,0.021934542102028273) (0.7358206176757812,0.024508297480024584) (0.7818094062805175,0.021896127842655193) (0.8277981948852539,0.021742470805162877) (0.8737869834899902,0.021204671173939767) (0.9197757720947265,0.022165027658266747) (0.9657645606994628,0.02051321450522434) (1.0117533493041992,0.01824677320221266) (1.0577421379089356,0.02001382913337431) (1.1037309265136719,0.019629686539643514) (1.1497197151184082,0.01820835894283958) (1.1957085037231445,0.020129071911493546) (1.2416972923278808,0.017555316533497234) (1.2876860809326172,0.01843884449907806) (1.3336748695373535,0.0161339889366933) (1.3796636581420898,0.016594960049170254) (1.4256524467468261,0.014866318377381685) (1.4716412353515624,0.015135218192993238) (1.5176300239562988,0.013598647818070068) (1.563618812561035,0.012062077443146897) (1.6096076011657714,0.011255377996312231) (1.6555963897705077,0.010218192993239091) (1.701585178375244,0.00910417947141979) (1.7475739669799804,0.007951751690227412) (1.7935627555847167,0.007337123540258144) (1.839551544189453,0.00541641057160418) (1.8855403327941893,0.004993853718500307) (1.9315291213989256,0.00322679778733866) (1.977517910003662,0.0021127842655193608) (2.0235066986083985,0.00161339889366933) (2.0694954872131346,0.0009987707437000616) (2.115484275817871,0.00038414259373079285) (2.1614730644226072,3.8414259373079284e-05) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 2.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0210013457312113e-25,0.5625768285187461) (0.045988788604736326,0.06376767055931162) (0.09197757720947265,0.038952059004302396) (0.13796636581420899,0.028733866011063307) (0.1839551544189453,0.021819299323909035) (0.22994394302368162,0.017209588199139522) (0.27593273162841797,0.01667178856791641) (0.3219215202331543,0.015788260602335586) (0.3679103088378906,0.01344499078057775) (0.41389909744262693,0.011447449293177628) (0.45988788604736325,0.011447449293177628) (0.5058766746520996,0.012753534111862324) (0.5518654632568359,0.011946834665027658) (0.5978542518615723,0.010487092808850646) (0.6438430404663086,0.013291333743085434) (0.6898318290710449,0.013598647818070068) (0.7358206176757812,0.010410264290104486) (0.7818094062805175,0.009872464658881377) (0.8277981948852539,0.009526736324523662) (0.8737869834899902,0.007413952059004302) (0.9197757720947265,0.007606023355869699) (0.9657645606994628,0.007990165949600492) (1.0117533493041992,0.007375537799631223) (1.0577421379089356,0.007413952059004302) (1.1037309265136719,0.006645666871542717) (1.1497197151184082,0.006299938537185003) (1.1957085037231445,0.0061078672403196066) (1.2416972923278808,0.006261524277811924) (1.2876860809326172,0.005185925015365704) (1.3336748695373535,0.004801782421634911) (1.3796636581420898,0.0041103257529194834) (1.4256524467468261,0.004379225568531039) (1.4716412353515624,0.004456054087277198) (1.5176300239562988,0.00322679778733866) (1.563618812561035,0.0030347264904732637) (1.6096076011657714,0.0025353411186232327) (1.6555963897705077,0.0023048555623847574) (1.701585178375244,0.001997541487400123) (1.7475739669799804,0.0017670559311616472) (1.7935627555847167,0.0015365703749231714) (1.839551544189453,0.001229256299938537) (1.8855403327941893,0.0007682851874615857) (1.9315291213989256,0.0009603564843269822) (1.977517910003662,0.00046097111247695143) (2.0235066986083985,0.00019207129686539643) (2.0694954872131346,0.00015365703749231714) (2.115484275817871,3.8414259373079284e-05) 
		};
	\nextgroupplot[
			ytick pos=right,%
			ylabel={SVHN},%
		]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0010371850030731408) (0.045988788604736326,0.0014213275968039335) (0.09197757720947265,0.0021896127842655193) (0.13796636581420899,0.0016902274124154886) (0.1839551544189453,0.002458512599877074) (0.22994394302368162,0.0027658266748617085) (0.27593273162841797,0.0031115550092194223) (0.3219215202331543,0.003380454824830977) (0.3679103088378906,0.0036493546404425324) (0.41389909744262693,0.004263982790411801) (0.45988788604736325,0.004532882606023356) (0.5058766746520996,0.005685310387215734) (0.5518654632568359,0.006530424093423479) (0.5978542518615723,0.006645666871542717) (0.6438430404663086,0.00856637984019668) (0.6898318290710449,0.010371850030731407) (0.7358206176757812,0.01071757836508912) (0.7818094062805175,0.013022433927473879) (0.8277981948852539,0.014328518746158574) (0.8737869834899902,0.013829133374308543) (0.9197757720947265,0.016825445605408728) (0.9657645606994628,0.01843884449907806) (1.0117533493041992,0.01989858635525507) (1.0577421379089356,0.019744929317762755) (1.1037309265136719,0.026121696373693916) (1.1497197151184082,0.02915642286416718) (1.1957085037231445,0.03034726490473264) (1.2416972923278808,0.03353564843269822) (1.2876860809326172,0.03607098955132145) (1.3336748695373535,0.04091118623232944) (1.3796636581420898,0.04548248309772587) (1.4256524467468261,0.04867086662569146) (1.4716412353515624,0.05232022126613399) (1.5176300239562988,0.05431776275353411) (1.563618812561035,0.057851874615857404) (1.6096076011657714,0.058159188690842044) (1.6555963897705077,0.056699446834665025) (1.701585178375244,0.05170559311616472) (1.7475739669799804,0.046135525507068224) (1.7935627555847167,0.03799170251997541) (1.839551544189453,0.03173017824216349) (1.8855403327941893,0.023509526736324525) (1.9315291213989256,0.015749846342962507) (1.977517910003662,0.012215734480639213) (2.0235066986083985,0.007798094652735095) (2.0694954872131346,0.004724953902888752) (2.115484275817871,0.002804240934234788) (2.1614730644226072,0.000806699446834665) (2.2074618530273438,7.682851874615857e-05) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.6$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.005) (0.045988788604736326,0.0042) (0.09197757720947265,0.0037) (0.13796636581420899,0.0043) (0.1839551544189453,0.005) (0.22994394302368162,0.0049) (0.27593273162841797,0.0053) (0.3219215202331543,0.006) (0.3679103088378906,0.0071) (0.41389909744262693,0.005) (0.45988788604736325,0.0071) (0.5058766746520996,0.0064) (0.5518654632568359,0.007) (0.5978542518615723,0.0098) (0.6438430404663086,0.0102) (0.6898318290710449,0.0107) (0.7358206176757812,0.0124) (0.7818094062805175,0.0106) (0.8277981948852539,0.0132) (0.8737869834899902,0.013) (0.9197757720947265,0.0151) (0.9657645606994628,0.0153) (1.0117533493041992,0.0167) (1.0577421379089356,0.0173) (1.1037309265136719,0.0211) (1.1497197151184082,0.0201) (1.1957085037231445,0.0235) (1.2416972923278808,0.024) (1.2876860809326172,0.0254) (1.3336748695373535,0.0303) (1.3796636581420898,0.0276) (1.4256524467468261,0.0309) (1.4716412353515624,0.0352) (1.5176300239562988,0.0309) (1.563618812561035,0.0347) (1.6096076011657714,0.0381) (1.6555963897705077,0.0403) (1.701585178375244,0.0393) (1.7475739669799804,0.0426) (1.7935627555847167,0.0404) (1.839551544189453,0.0452) (1.8855403327941893,0.0437) (1.9315291213989256,0.0409) (1.977517910003662,0.0388) (2.0235066986083985,0.0358) (2.0694954872131346,0.0294) (2.115484275817871,0.0241) (2.1614730644226072,0.014) (2.2074618530273438,0.0073) (2.25345064163208,0.0011) (2.2994394302368164,0.0011) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 20.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0016) (0.045988788604736326,0.0008) (0.09197757720947265,0.0009) (0.13796636581420899,0.0015) (0.1839551544189453,0.0007) (0.22994394302368162,0.0009) (0.27593273162841797,0.0016) (0.3219215202331543,0.0008) (0.3679103088378906,0.0017) (0.41389909744262693,0.0012) (0.45988788604736325,0.0017) (0.5058766746520996,0.0021) (0.5518654632568359,0.0023) (0.5978542518615723,0.0012) (0.6438430404663086,0.0027) (0.6898318290710449,0.0021) (0.7358206176757812,0.0022) (0.7818094062805175,0.002) (0.8277981948852539,0.0026) (0.8737869834899902,0.0043) (0.9197757720947265,0.0025) (0.9657645606994628,0.004) (1.0117533493041992,0.0028) (1.0577421379089356,0.0043) (1.1037309265136719,0.0048) (1.1497197151184082,0.005) (1.1957085037231445,0.0044) (1.2416972923278808,0.0061) (1.2876860809326172,0.006) (1.3336748695373535,0.0072) (1.3796636581420898,0.0088) (1.4256524467468261,0.0087) (1.4716412353515624,0.0104) (1.5176300239562988,0.0102) (1.563618812561035,0.0122) (1.6096076011657714,0.0149) (1.6555963897705077,0.0178) (1.701585178375244,0.0183) (1.7475739669799804,0.0218) (1.7935627555847167,0.0259) (1.839551544189453,0.0255) (1.8855403327941893,0.0353) (1.9315291213989256,0.0405) (1.977517910003662,0.0453) (2.0235066986083985,0.0567) (2.0694954872131346,0.0712) (2.115484275817871,0.0912) (2.1614730644226072,0.1067) (2.2074618530273438,0.1469) (2.25345064163208,0.1497) (2.2994394302368164,0.1497) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 9.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.3035) (0.045988788604736326,0.0766) (0.09197757720947265,0.0517) (0.13796636581420899,0.0385) (0.1839551544189453,0.0337) (0.22994394302368162,0.0266) (0.27593273162841797,0.028) (0.3219215202331543,0.0242) (0.3679103088378906,0.0242) (0.41389909744262693,0.0208) (0.45988788604736325,0.0224) (0.5058766746520996,0.0234) (0.5518654632568359,0.0225) (0.5978542518615723,0.0219) (0.6438430404663086,0.0245) (0.6898318290710449,0.0272) (0.7358206176757812,0.0212) (0.7818094062805175,0.0205) (0.8277981948852539,0.0216) (0.8737869834899902,0.0176) (0.9197757720947265,0.0156) (0.9657645606994628,0.0142) (1.0117533493041992,0.017) (1.0577421379089356,0.0137) (1.1037309265136719,0.0128) (1.1497197151184082,0.0114) (1.1957085037231445,0.0109) (1.2416972923278808,0.0079) (1.2876860809326172,0.0085) (1.3336748695373535,0.0069) (1.3796636581420898,0.0063) (1.4256524467468261,0.0052) (1.4716412353515624,0.0044) (1.5176300239562988,0.0042) (1.563618812561035,0.0019) (1.6096076011657714,0.0023) (1.6555963897705077,0.0015) (1.701585178375244,0.0014) (1.7475739669799804,0.001) (1.7935627555847167,0.0008) (1.839551544189453,0.0005) (1.8855403327941893,0.0006) (1.9315291213989256,0.0002) (2.0235066986083985,0.0001) (2.0694954872131346,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.8$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0210013457312113e-25,0.0777) (0.045988788604736326,0.0386) (0.09197757720947265,0.0261) (0.13796636581420899,0.0252) (0.1839551544189453,0.0264) (0.22994394302368162,0.0217) (0.27593273162841797,0.0227) (0.3219215202331543,0.0216) (0.3679103088378906,0.021) (0.41389909744262693,0.0209) (0.45988788604736325,0.0214) (0.5058766746520996,0.021) (0.5518654632568359,0.024) (0.5978542518615723,0.0254) (0.6438430404663086,0.0264) (0.6898318290710449,0.03) (0.7358206176757812,0.0288) (0.7818094062805175,0.0309) (0.8277981948852539,0.0305) (0.8737869834899902,0.0287) (0.9197757720947265,0.03) (0.9657645606994628,0.0294) (1.0117533493041992,0.0244) (1.0577421379089356,0.0282) (1.1037309265136719,0.0243) (1.1497197151184082,0.0259) (1.1957085037231445,0.0251) (1.2416972923278808,0.0274) (1.2876860809326172,0.021) (1.3336748695373535,0.0233) (1.3796636581420898,0.0227) (1.4256524467468261,0.0208) (1.4716412353515624,0.0211) (1.5176300239562988,0.0172) (1.563618812561035,0.0154) (1.6096076011657714,0.0124) (1.6555963897705077,0.0131) (1.701585178375244,0.0129) (1.7475739669799804,0.0091) (1.7935627555847167,0.007) (1.839551544189453,0.0058) (1.8855403327941893,0.0053) (1.9315291213989256,0.0031) (1.977517910003662,0.0031) (2.0235066986083985,0.0012) (2.0694954872131346,0.0013) (2.115484275817871,0.0002) (2.1614730644226072,0.0003) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.6$}};
	\nextgroupplot[
			ytick pos=right,%
			ylabel={CIFAR-10},%
		]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0210013457312113e-25,0.0142) (0.045988788604736326,0.0166) (0.09197757720947265,0.0157) (0.13796636581420899,0.0141) (0.1839551544189453,0.016) (0.22994394302368162,0.0163) (0.27593273162841797,0.016) (0.3219215202331543,0.017) (0.3679103088378906,0.0147) (0.41389909744262693,0.0181) (0.45988788604736325,0.0204) (0.5058766746520996,0.0193) (0.5518654632568359,0.0195) (0.5978542518615723,0.0197) (0.6438430404663086,0.0214) (0.6898318290710449,0.0268) (0.7358206176757812,0.0267) (0.7818094062805175,0.024) (0.8277981948852539,0.0269) (0.8737869834899902,0.0241) (0.9197757720947265,0.024) (0.9657645606994628,0.0241) (1.0117533493041992,0.0288) (1.0577421379089356,0.0282) (1.1037309265136719,0.027) (1.1497197151184082,0.0292) (1.1957085037231445,0.0295) (1.2416972923278808,0.0288) (1.2876860809326172,0.0309) (1.3336748695373535,0.0302) (1.3796636581420898,0.0303) (1.4256524467468261,0.0382) (1.4716412353515624,0.0326) (1.5176300239562988,0.0314) (1.563618812561035,0.0303) (1.6096076011657714,0.0307) (1.6555963897705077,0.0246) (1.701585178375244,0.023) (1.7475739669799804,0.0211) (1.7935627555847167,0.0183) (1.839551544189453,0.0143) (1.8855403327941893,0.0108) (1.9315291213989256,0.0089) (1.977517910003662,0.007) (2.0235066986083985,0.0039) (2.0694954872131346,0.0033) (2.115484275817871,0.0019) (2.1614730644226072,0.001) (2.2074618530273438,0.0002) 
		};

    \end{groupplot}
    \path (group c1r5.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend5}} (group c5r5.south west);

\end{tikzpicture}


\end{document}


==> tikz/appendix/results_old/entropy_small_pnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{tikz_include}

\begin{document}


\begin{tikzpicture}

    \begin{groupplot}[
        tiny,
        height=.25\textwidth, width=.25\textwidth,
        group style={
            group size=5 by 5,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=.25cm, 
            vertical sep=.25cm
            },
        ybar,
        grid=none,
        xtick={},%
        xmin=0.,%
        xmax=2.31,%
        ymin=0.,%
        ymax=1.,%
        xlabel={$h$},
        ylabel={Frequency},
    ]
    \nextgroupplot[
        legend to name={EntropyLegend6},%
        legend style={legend columns=2},%
        legend entries={in-distribution entropy,out-of-distribution entropy},%
        xtick pos=top,%
        xlabel={Column 1}%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0920166951689653e-13,0.9299) (0.046041522026169034,0.0218) (0.09208304405222886,0.01) (0.13812456607828869,0.0055) (0.1841660881043485,0.0036) (0.23020761013040833,0.0038) (0.2762491321564682,0.0023) (0.322290654182528,0.0014) (0.3683321762085878,0.0021) (0.41437369823464765,0.0015) (0.46041522026070747,0.0017) (0.5064567422867674,0.0024) (0.5524982643128272,0.0017) (0.598539786338887,0.0017) (0.6445813083649469,0.0027) (0.6906228303910067,0.0018) (0.7366643524170665,0.0007) (0.7827058744431263,0.001) (0.8287473964691862,0.001) (0.874788918495246,0.0006) (0.9208304405213058,0.0003) (0.9668719625473656,0.0004) (1.0129134845734256,0.0004) (1.0589550065994853,0.0002) (1.1049965286255452,0.0002) (1.151038050651605,0.0002) (1.1970795726776648,0.0003) (1.2431210947037246,0.0001) (1.2891626167297845,0.0002) (1.3352041387558442,0.0002) (1.4733287048340238,0.0001) (1.5654117488861434,0.0001) (1.703536314964323,0.0001) 
		};
		\addlegendimage{ybar interval, TUMAccentOrange, fill=TUMAccentOrange}%
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 2}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0042) (0.046041522026169034,0.0087) (0.09208304405222886,0.0098) (0.13812456607828869,0.0103) (0.1841660881043485,0.011) (0.23020761013040833,0.0111) (0.2762491321564682,0.0127) (0.322290654182528,0.0144) (0.3683321762085878,0.013) (0.41437369823464765,0.0139) (0.46041522026070747,0.0176) (0.5064567422867674,0.0146) (0.5524982643128272,0.0186) (0.598539786338887,0.0162) (0.6445813083649469,0.0177) (0.6906228303910067,0.0205) (0.7366643524170665,0.0192) (0.7827058744431263,0.0253) (0.8287473964691862,0.0215) (0.874788918495246,0.0251) (0.9208304405213058,0.0262) (0.9668719625473656,0.028) (1.0129134845734256,0.0279) (1.0589550065994853,0.0279) (1.1049965286255452,0.0295) (1.151038050651605,0.0291) (1.1970795726776648,0.0272) (1.2431210947037246,0.0317) (1.2891626167297845,0.0332) (1.3352041387558442,0.0344) (1.3812456607819041,0.0299) (1.4272871828079639,0.0335) (1.4733287048340238,0.0325) (1.5193702268600837,0.035) (1.5654117488861434,0.032) (1.6114532709122034,0.0341) (1.657494792938263,0.0319) (1.703536314964323,0.0262) (1.7495778369903827,0.0288) (1.7956193590164427,0.026) (1.8416608810425024,0.0231) (1.8877024030685623,0.0182) (1.933743925094622,0.017) (1.979785447120682,0.0136) (2.025826969146742,0.0074) (2.0718684911728014,0.006) (2.1179100131988613,0.0026) (2.1639515352249212,0.0013) (2.209993057250981,0.0003) (2.256034579277041,0.0001) (2.3020761013031006,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.0$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 3}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.1483) (0.046041522026169034,0.0461) (0.09208304405222886,0.0341) (0.13812456607828869,0.0315) (0.1841660881043485,0.0253) (0.23020761013040833,0.0257) (0.2762491321564682,0.0215) (0.322290654182528,0.0212) (0.3683321762085878,0.0227) (0.41437369823464765,0.0204) (0.46041522026070747,0.0209) (0.5064567422867674,0.0232) (0.5524982643128272,0.0243) (0.598539786338887,0.0214) (0.6445813083649469,0.0246) (0.6906228303910067,0.0234) (0.7366643524170665,0.0272) (0.7827058744431263,0.0301) (0.8287473964691862,0.034) (0.874788918495246,0.0275) (0.9208304405213058,0.0276) (0.9668719625473656,0.0268) (1.0129134845734256,0.0275) (1.0589550065994853,0.0253) (1.1049965286255452,0.0243) (1.151038050651605,0.0244) (1.1970795726776648,0.0232) (1.2431210947037246,0.0196) (1.2891626167297845,0.0194) (1.3352041387558442,0.0186) (1.3812456607819041,0.0177) (1.4272871828079639,0.0153) (1.4733287048340238,0.0133) (1.5193702268600837,0.0114) (1.5654117488861434,0.0099) (1.6114532709122034,0.0088) (1.657494792938263,0.0077) (1.703536314964323,0.0063) (1.7495778369903827,0.006) (1.7956193590164427,0.0051) (1.8416608810425024,0.0041) (1.8877024030685623,0.0026) (1.933743925094622,0.0012) (1.979785447120682,0.0005) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.1$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 4}%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.4863) (0.046041522026169034,0.0608) (0.09208304405222886,0.0443) (0.13812456607828869,0.0332) (0.1841660881043485,0.0271) (0.23020761013040833,0.0222) (0.2762491321564682,0.0215) (0.322290654182528,0.0194) (0.3683321762085878,0.0195) (0.41437369823464765,0.0173) (0.46041522026070747,0.0186) (0.5064567422867674,0.0197) (0.5524982643128272,0.0191) (0.598539786338887,0.0198) (0.6445813083649469,0.0285) (0.6906228303910067,0.0276) (0.7366643524170665,0.0147) (0.7827058744431263,0.013) (0.8287473964691862,0.0116) (0.874788918495246,0.0119) (0.9208304405213058,0.0103) (0.9668719625473656,0.0077) (1.0129134845734256,0.0075) (1.0589550065994853,0.0083) (1.1049965286255452,0.0057) (1.151038050651605,0.0053) (1.1970795726776648,0.0035) (1.2431210947037246,0.0034) (1.2891626167297845,0.0026) (1.3352041387558442,0.0028) (1.3812456607819041,0.0021) (1.4272871828079639,0.0016) (1.4733287048340238,0.0012) (1.5193702268600837,0.0008) (1.5654117488861434,0.0003) (1.6114532709122034,0.0004) (1.657494792938263,0.0001) (1.703536314964323,0.0002) (1.7495778369903827,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.5$}};
	\nextgroupplot[
        xtick pos=top,%
        xlabel={Column 5},%
        ytick pos=right,%
        ylabel={MNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.055) (0.046041522026169034,0.0445) (0.09208304405222886,0.0381) (0.13812456607828869,0.037) (0.1841660881043485,0.0336) (0.23020761013040833,0.0286) (0.2762491321564682,0.0352) (0.322290654182528,0.0302) (0.3683321762085878,0.0314) (0.41437369823464765,0.0309) (0.46041522026070747,0.0307) (0.5064567422867674,0.0278) (0.5524982643128272,0.0326) (0.598539786338887,0.0331) (0.6445813083649469,0.0364) (0.6906228303910067,0.0375) (0.7366643524170665,0.0369) (0.7827058744431263,0.0323) (0.8287473964691862,0.0329) (0.874788918495246,0.0315) (0.9208304405213058,0.0278) (0.9668719625473656,0.0278) (1.0129134845734256,0.0274) (1.0589550065994853,0.0279) (1.1049965286255452,0.0263) (1.151038050651605,0.023) (1.1970795726776648,0.0254) (1.2431210947037246,0.0215) (1.2891626167297845,0.0229) (1.3352041387558442,0.0161) (1.3812456607819041,0.0137) (1.4272871828079639,0.012) (1.4733287048340238,0.0091) (1.5193702268600837,0.0067) (1.5654117488861434,0.005) (1.6114532709122034,0.0029) (1.657494792938263,0.0034) (1.703536314964323,0.0023) (1.7495778369903827,0.0016) (1.7956193590164427,0.0005) (1.8416608810425024,0.0002) (1.8877024030685623,0.0001) (1.933743925094622,0.0001) (1.979785447120682,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.2$}};
	

	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.092) (0.046041522026169034,0.0589) (0.09208304405222886,0.0457) (0.13812456607828869,0.0413) (0.1841660881043485,0.0305) (0.23020761013040833,0.029) (0.2762491321564682,0.0286) (0.322290654182528,0.0282) (0.3683321762085878,0.0256) (0.41437369823464765,0.0232) (0.46041522026070747,0.0243) (0.5064567422867674,0.0243) (0.5524982643128272,0.0224) (0.598539786338887,0.0249) (0.6445813083649469,0.0253) (0.6906228303910067,0.0316) (0.7366643524170665,0.0297) (0.7827058744431263,0.03) (0.8287473964691862,0.029) (0.874788918495246,0.0249) (0.9208304405213058,0.026) (0.9668719625473656,0.025) (1.0129134845734256,0.0226) (1.0589550065994853,0.0225) (1.1049965286255452,0.0202) (1.151038050651605,0.0187) (1.1970795726776648,0.0204) (1.2431210947037246,0.0182) (1.2891626167297845,0.0194) (1.3352041387558442,0.0151) (1.3812456607819041,0.0152) (1.4272871828079639,0.0123) (1.4733287048340238,0.0126) (1.5193702268600837,0.0104) (1.5654117488861434,0.0083) (1.6114532709122034,0.0092) (1.657494792938263,0.007) (1.703536314964323,0.0054) (1.7495778369903827,0.0052) (1.7956193590164427,0.0047) (1.8416608810425024,0.003) (1.8877024030685623,0.0038) (1.933743925094622,0.0195) (1.979785447120682,0.0019) (2.025826969146742,0.0021) (2.0718684911728014,0.001) (2.1179100131988613,0.0007) (2.1639515352249212,0.0002) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 6.3$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0920166951689653e-13,0.7699) (0.046041522026169034,0.042) (0.09208304405222886,0.0207) (0.13812456607828869,0.0302) (0.1841660881043485,0.0107) (0.23020761013040833,0.0092) (0.2762491321564682,0.0081) (0.322290654182528,0.0057) (0.3683321762085878,0.0042) (0.41437369823464765,0.0041) (0.46041522026070747,0.0047) (0.5064567422867674,0.0045) (0.5524982643128272,0.0036) (0.598539786338887,0.0038) (0.6445813083649469,0.0041) (0.6906228303910067,0.0046) (0.7366643524170665,0.0037) (0.7827058744431263,0.0043) (0.8287473964691862,0.0032) (0.874788918495246,0.0032) (0.9208304405213058,0.0031) (0.9668719625473656,0.0026) (1.0129134845734256,0.0042) (1.0589550065994853,0.0032) (1.1049965286255452,0.0029) (1.151038050651605,0.0029) (1.1970795726776648,0.0027) (1.2431210947037246,0.0022) (1.2891626167297845,0.0025) (1.3352041387558442,0.0016) (1.3812456607819041,0.0025) (1.4272871828079639,0.0014) (1.4733287048340238,0.002) (1.5193702268600837,0.0026) (1.5654117488861434,0.0026) (1.6114532709122034,0.0031) (1.657494792938263,0.0012) (1.703536314964323,0.0018) (1.7495778369903827,0.0015) (1.7956193590164427,0.0013) (1.8416608810425024,0.0014) (1.8877024030685623,0.0009) (1.933743925094622,0.0016) (1.979785447120682,0.0011) (2.025826969146742,0.001) (2.0718684911728014,0.0005) (2.1179100131988613,0.0005) (2.1639515352249212,0.0003) (2.209993057250981,0.0002) (2.256034579277041,0.0001) (2.3020761013031006,0.0001) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.1834) (0.046041522026169034,0.0821) (0.09208304405222886,0.0507) (0.13812456607828869,0.039) (0.1841660881043485,0.0365) (0.23020761013040833,0.0329) (0.2762491321564682,0.0304) (0.322290654182528,0.0297) (0.3683321762085878,0.0245) (0.41437369823464765,0.025) (0.46041522026070747,0.0251) (0.5064567422867674,0.0261) (0.5524982643128272,0.024) (0.598539786338887,0.0254) (0.6445813083649469,0.032) (0.6906228303910067,0.0323) (0.7366643524170665,0.033) (0.7827058744431263,0.027) (0.8287473964691862,0.0236) (0.874788918495246,0.0248) (0.9208304405213058,0.0189) (0.9668719625473656,0.0224) (1.0129134845734256,0.0205) (1.0589550065994853,0.0198) (1.1049965286255452,0.0192) (1.151038050651605,0.0157) (1.1970795726776648,0.0121) (1.2431210947037246,0.0142) (1.2891626167297845,0.0107) (1.3352041387558442,0.0098) (1.3812456607819041,0.0075) (1.4272871828079639,0.0057) (1.4733287048340238,0.0044) (1.5193702268600837,0.0027) (1.5654117488861434,0.0035) (1.6114532709122034,0.0019) (1.657494792938263,0.0011) (1.703536314964323,0.0008) (1.7495778369903827,0.0005) (1.7956193590164427,0.0007) (1.8416608810425024,0.0001) (1.8877024030685623,0.0001) (1.933743925094622,0.0001) (1.979785447120682,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.3719) (0.046041522026169034,0.063) (0.09208304405222886,0.0394) (0.13812456607828869,0.0345) (0.1841660881043485,0.0307) (0.23020761013040833,0.0253) (0.2762491321564682,0.0226) (0.322290654182528,0.0257) (0.3683321762085878,0.0221) (0.41437369823464765,0.0212) (0.46041522026070747,0.0217) (0.5064567422867674,0.0233) (0.5524982643128272,0.0212) (0.598539786338887,0.026) (0.6445813083649469,0.0303) (0.6906228303910067,0.0322) (0.7366643524170665,0.0213) (0.7827058744431263,0.0196) (0.8287473964691862,0.0314) (0.874788918495246,0.0134) (0.9208304405213058,0.0139) (0.9668719625473656,0.0113) (1.0129134845734256,0.0114) (1.0589550065994853,0.0126) (1.1049965286255452,0.0099) (1.151038050651605,0.0066) (1.1970795726776648,0.0048) (1.2431210947037246,0.0059) (1.2891626167297845,0.0057) (1.3352041387558442,0.0049) (1.3812456607819041,0.0038) (1.4272871828079639,0.0026) (1.4733287048340238,0.0021) (1.5193702268600837,0.0027) (1.5654117488861434,0.0013) (1.6114532709122034,0.0014) (1.657494792938263,0.0005) (1.703536314964323,0.001) (1.7495778369903827,0.0003) (1.7956193590164427,0.0002) (1.8416608810425024,0.0002) (1.979785447120682,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.3$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={NotMNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0682) (0.046041522026169034,0.042) (0.09208304405222886,0.036) (0.13812456607828869,0.0351) (0.1841660881043485,0.0344) (0.23020761013040833,0.0333) (0.2762491321564682,0.0342) (0.322290654182528,0.0351) (0.3683321762085878,0.0335) (0.41437369823464765,0.0352) (0.46041522026070747,0.0332) (0.5064567422867674,0.0364) (0.5524982643128272,0.0384) (0.598539786338887,0.0376) (0.6445813083649469,0.0467) (0.6906228303910067,0.0493) (0.7366643524170665,0.0408) (0.7827058744431263,0.0382) (0.8287473964691862,0.0477) (0.874788918495246,0.0311) (0.9208304405213058,0.0313) (0.9668719625473656,0.0264) (1.0129134845734256,0.0227) (1.0589550065994853,0.0224) (1.1049965286255452,0.0181) (1.151038050651605,0.0171) (1.1970795726776648,0.0146) (1.2431210947037246,0.0102) (1.2891626167297845,0.0104) (1.3352041387558442,0.01) (1.3812456607819041,0.008) (1.4272871828079639,0.0062) (1.4733287048340238,0.004) (1.5193702268600837,0.003) (1.5654117488861434,0.0025) (1.6114532709122034,0.0019) (1.657494792938263,0.0016) (1.703536314964323,0.001) (1.7495778369903827,0.0007) (1.7956193590164427,0.0005) (1.8416608810425024,0.0005) (1.8877024030685623,0.0002) (1.933743925094622,0.0001) (1.979785447120682,0.0002) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.4$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0276) (0.046041522026169034,0.034) (0.09208304405222886,0.0328) (0.13812456607828869,0.0293) (0.1841660881043485,0.0257) (0.23020761013040833,0.0226) (0.2762491321564682,0.0232) (0.322290654182528,0.023) (0.3683321762085878,0.0201) (0.41437369823464765,0.0192) (0.46041522026070747,0.0158) (0.5064567422867674,0.0156) (0.5524982643128272,0.0144) (0.598539786338887,0.0186) (0.6445813083649469,0.0156) (0.6906228303910067,0.017) (0.7366643524170665,0.0185) (0.7827058744431263,0.0191) (0.8287473964691862,0.0181) (0.874788918495246,0.0215) (0.9208304405213058,0.0209) (0.9668719625473656,0.0221) (1.0129134845734256,0.0257) (1.0589550065994853,0.0279) (1.1049965286255452,0.0302) (1.151038050651605,0.0374) (1.1970795726776648,0.0384) (1.2431210947037246,0.0389) (1.2891626167297845,0.0344) (1.3352041387558442,0.0309) (1.3812456607819041,0.0321) (1.4272871828079639,0.0277) (1.4733287048340238,0.026) (1.5193702268600837,0.0275) (1.5654117488861434,0.0221) (1.6114532709122034,0.0189) (1.657494792938263,0.0187) (1.703536314964323,0.0175) (1.7495778369903827,0.0138) (1.7956193590164427,0.011) (1.8416608810425024,0.0089) (1.8877024030685623,0.0081) (1.933743925094622,0.0075) (1.979785447120682,0.0061) (2.025826969146742,0.0051) (2.0718684911728014,0.0036) (2.1179100131988613,0.0031) (2.1639515352249212,0.0024) (2.209993057250981,0.0013) (2.256034579277041,0.0001) (2.3020761013031006,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 10.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0011) (0.046041522026169034,0.0049) (0.09208304405222886,0.0074) (0.13812456607828869,0.0081) (0.1841660881043485,0.0094) (0.23020761013040833,0.007) (0.2762491321564682,0.0087) (0.322290654182528,0.0101) (0.3683321762085878,0.0087) (0.41437369823464765,0.0097) (0.46041522026070747,0.0087) (0.5064567422867674,0.0102) (0.5524982643128272,0.0095) (0.598539786338887,0.0119) (0.6445813083649469,0.0105) (0.6906228303910067,0.0093) (0.7366643524170665,0.0122) (0.7827058744431263,0.0118) (0.8287473964691862,0.0102) (0.874788918495246,0.0137) (0.9208304405213058,0.0127) (0.9668719625473656,0.0118) (1.0129134845734256,0.0147) (1.0589550065994853,0.0167) (1.1049965286255452,0.0153) (1.151038050651605,0.0162) (1.1970795726776648,0.017) (1.2431210947037246,0.0179) (1.2891626167297845,0.0186) (1.3352041387558442,0.0176) (1.3812456607819041,0.0191) (1.4272871828079639,0.0185) (1.4733287048340238,0.0202) (1.5193702268600837,0.0262) (1.5654117488861434,0.026) (1.6114532709122034,0.029) (1.657494792938263,0.0279) (1.703536314964323,0.0383) (1.7495778369903827,0.0386) (1.7956193590164427,0.0389) (1.8416608810425024,0.0443) (1.8877024030685623,0.0488) (1.933743925094622,0.0482) (1.979785447120682,0.0503) (2.025826969146742,0.0472) (2.0718684911728014,0.0434) (2.1179100131988613,0.0434) (2.1639515352249212,0.0329) (2.209993057250981,0.015) (2.256034579277041,0.0022) (2.3020761013031006,0.0022) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 7.7$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0920166951689653e-13,0.4422) (0.046041522026169034,0.0929) (0.09208304405222886,0.0541) (0.13812456607828869,0.0432) (0.1841660881043485,0.0348) (0.23020761013040833,0.0287) (0.2762491321564682,0.0247) (0.322290654182528,0.0215) (0.3683321762085878,0.0185) (0.41437369823464765,0.017) (0.46041522026070747,0.0173) (0.5064567422867674,0.0178) (0.5524982643128272,0.0164) (0.598539786338887,0.0199) (0.6445813083649469,0.0188) (0.6906228303910067,0.0224) (0.7366643524170665,0.0154) (0.7827058744431263,0.0123) (0.8287473964691862,0.0109) (0.874788918495246,0.0092) (0.9208304405213058,0.01) (0.9668719625473656,0.0072) (1.0129134845734256,0.0059) (1.0589550065994853,0.0065) (1.1049965286255452,0.0063) (1.151038050651605,0.0042) (1.1970795726776648,0.0036) (1.2431210947037246,0.0039) (1.2891626167297845,0.0034) (1.3352041387558442,0.0014) (1.3812456607819041,0.0015) (1.4272871828079639,0.002) (1.4733287048340238,0.0022) (1.5193702268600837,0.0008) (1.5654117488861434,0.0007) (1.6114532709122034,0.0006) (1.657494792938263,0.0005) (1.703536314964323,0.0005) (1.7495778369903827,0.0006) (1.7956193590164427,0.0001) (1.8877024030685623,0.0001) 
		};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.1671) (0.046041522026169034,0.0617) (0.09208304405222886,0.0443) (0.13812456607828869,0.0364) (0.1841660881043485,0.0309) (0.23020761013040833,0.0317) (0.2762491321564682,0.0274) (0.322290654182528,0.0282) (0.3683321762085878,0.028) (0.41437369823464765,0.0223) (0.46041522026070747,0.0251) (0.5064567422867674,0.0221) (0.5524982643128272,0.0264) (0.598539786338887,0.0262) (0.6445813083649469,0.0289) (0.6906228303910067,0.0344) (0.7366643524170665,0.0294) (0.7827058744431263,0.026) (0.8287473964691862,0.0246) (0.874788918495246,0.0242) (0.9208304405213058,0.021) (0.9668719625473656,0.0268) (1.0129134845734256,0.023) (1.0589550065994853,0.0223) (1.1049965286255452,0.0201) (1.151038050651605,0.0192) (1.1970795726776648,0.0198) (1.2431210947037246,0.0167) (1.2891626167297845,0.0131) (1.3352041387558442,0.0107) (1.3812456607819041,0.0105) (1.4272871828079639,0.0105) (1.4733287048340238,0.0067) (1.5193702268600837,0.0072) (1.5654117488861434,0.0055) (1.6114532709122034,0.0057) (1.657494792938263,0.004) (1.703536314964323,0.0038) (1.7495778369903827,0.0024) (1.7956193590164427,0.0019) (1.8416608810425024,0.0019) (1.8877024030685623,0.0008) (1.933743925094622,0.0006) (1.979785447120682,0.0003) (2.025826969146742,0.0002) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.4$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={FashionMNIST},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0282) (0.046041522026169034,0.0269) (0.09208304405222886,0.022) (0.13812456607828869,0.0203) (0.1841660881043485,0.0177) (0.23020761013040833,0.019) (0.2762491321564682,0.018) (0.322290654182528,0.0208) (0.3683321762085878,0.0204) (0.41437369823464765,0.0208) (0.46041522026070747,0.0219) (0.5064567422867674,0.0206) (0.5524982643128272,0.0239) (0.598539786338887,0.0267) (0.6445813083649469,0.0301) (0.6906228303910067,0.0368) (0.7366643524170665,0.0406) (0.7827058744431263,0.0357) (0.8287473964691862,0.0385) (0.874788918495246,0.0393) (0.9208304405213058,0.0377) (0.9668719625473656,0.0331) (1.0129134845734256,0.0353) (1.0589550065994853,0.0323) (1.1049965286255452,0.0306) (1.151038050651605,0.0315) (1.1970795726776648,0.033) (1.2431210947037246,0.0228) (1.2891626167297845,0.0264) (1.3352041387558442,0.0235) (1.3812456607819041,0.0252) (1.4272871828079639,0.0226) (1.4733287048340238,0.0198) (1.5193702268600837,0.0212) (1.5654117488861434,0.0169) (1.6114532709122034,0.0148) (1.657494792938263,0.011) (1.703536314964323,0.0111) (1.7495778369903827,0.0072) (1.7956193590164427,0.0053) (1.8416608810425024,0.0047) (1.8877024030685623,0.0027) (1.933743925094622,0.0019) (1.979785447120682,0.0009) (2.025826969146742,0.0002) (2.0718684911728014,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 0.1$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0007682851874615857) (0.046041522026169034,0.0010371850030731408) (0.09208304405222886,0.0008835279655808236) (0.13812456607828869,0.0009219422249539029) (0.1841660881043485,0.0013060848186846957) (0.23020761013040833,0.0009219422249539029) (0.2762491321564682,0.0018054701905347264) (0.322290654182528,0.001229256299938537) (0.3683321762085878,0.0014213275968039335) (0.41437369823464765,0.0019591272280270436) (0.46041522026070747,0.0018438844499078057) (0.5064567422867674,0.0016902274124154886) (0.5524982643128272,0.0021511985248924403) (0.598539786338887,0.0012676705593116164) (0.6445813083649469,0.0021896127842655193) (0.6906228303910067,0.0020743700061462817) (0.7366643524170665,0.002650583896742471) (0.7827058744431263,0.0025353411186232327) (0.8287473964691862,0.0023048555623847574) (0.874788918495246,0.0029963122311001842) (0.9208304405213058,0.0036493546404425324) (0.9668719625473656,0.002957897971727105) (1.0129134845734256,0.0031499692685925014) (1.0589550065994853,0.00484019668100799) (1.1049965286255452,0.004071911493546404) (1.151038050651605,0.004724953902888752) (1.1970795726776648,0.005224339274738783) (1.2431210947037246,0.005493239090350338) (1.2891626167297845,0.006568838352796558) (1.3352041387558442,0.007567609096496619) (1.3812456607819041,0.007068223724646589) (1.4272871828079639,0.007951751690227412) (1.4733287048340238,0.00864320835894284) (1.5193702268600837,0.009949293177627536) (1.5654117488861434,0.011793177627535342) (1.6114532709122034,0.0118700061462815) (1.657494792938263,0.013829133374308543) (1.703536314964323,0.014751075599262446) (1.7495778369903827,0.018707744314689613) (1.7956193590164427,0.01932237246465888) (1.8416608810425024,0.022741241548862937) (1.8877024030685623,0.027082052858020896) (1.933743925094622,0.033727719729563614) (1.979785447120682,0.03948985863552551) (2.025826969146742,0.04782575291948371) (2.0718684911728014,0.05754456054087277) (2.1179100131988613,0.07894130301167794) (2.1639515352249212,0.1084818684695759) (2.209993057250981,0.16329901659496004) (2.256034579277041,0.21477412415488628) (2.3020761013031006,0.21477412415488628) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 27.2$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.1841660881043485,3.8414259373079284e-05) (0.2762491321564682,7.682851874615857e-05) (0.41437369823464765,7.682851874615857e-05) (0.46041522026070747,0.00019207129686539643) (0.5064567422867674,3.8414259373079284e-05) (0.5524982643128272,7.682851874615857e-05) (0.598539786338887,3.8414259373079284e-05) (0.6445813083649469,7.682851874615857e-05) (0.6906228303910067,7.682851874615857e-05) (0.7366643524170665,3.8414259373079284e-05) (0.7827058744431263,0.00019207129686539643) (0.8287473964691862,0.00015365703749231714) (0.874788918495246,0.00026889981561155503) (0.9208304405213058,0.00019207129686539643) (0.9668719625473656,0.00019207129686539643) (1.0129134845734256,0.00026889981561155503) (1.0589550065994853,0.0005762138905961894) (1.1049965286255452,0.00038414259373079285) (1.151038050651605,0.0005377996312231101) (1.1970795726776648,0.0007298709280885064) (1.2431210947037246,0.0005377996312231101) (1.2891626167297845,0.0011908420405654578) (1.3352041387558442,0.0009987707437000616) (1.3812456607819041,0.0014981561155500921) (1.4272871828079639,0.0014597418561770128) (1.4733287048340238,0.002035955746773202) (1.5193702268600837,0.0019207129686539643) (1.5654117488861434,0.0035341118623232943) (1.6114532709122034,0.0038414259373079286) (1.657494792938263,0.0051475107559926245) (1.703536314964323,0.006261524277811924) (1.7495778369903827,0.008758451137062077) (1.7956193590164427,0.012254148740012292) (1.8416608810425024,0.017055931161647202) (1.8877024030685623,0.022741241548862937) (1.933743925094622,0.03391979102642901) (1.979785447120682,0.049439151813153046) (2.025826969146742,0.07279502151198525) (2.0718684911728014,0.10560079901659496) (2.1179100131988613,0.14739551321450522) (2.1639515352249212,0.19837123540258145) (2.209993057250981,0.2134680393362016) (2.256034579277041,0.08554855562384757) (2.3020761013031006,0.08554855562384757) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 28.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,7.682851874615857e-05) (0.046041522026169034,0.00026889981561155503) (0.09208304405222886,0.00023048555623847572) (0.13812456607828869,0.00046097111247695143) (0.1841660881043485,0.0004993853718500308) (0.23020761013040833,0.00023048555623847572) (0.2762491321564682,0.0007298709280885064) (0.322290654182528,0.0009219422249539029) (0.3683321762085878,0.00046097111247695143) (0.41437369823464765,0.0007682851874615857) (0.46041522026070747,0.0007298709280885064) (0.5064567422867674,0.0010755992624462201) (0.5524982643128272,0.001344499078057775) (0.598539786338887,0.0009987707437000616) (0.6445813083649469,0.0014213275968039335) (0.6906228303910067,0.0014213275968039335) (0.7366643524170665,0.0019591272280270436) (0.7827058744431263,0.0025737553779963123) (0.8287473964691862,0.0025737553779963123) (0.874788918495246,0.003188383527965581) (0.9208304405213058,0.0034572833435771357) (0.9668719625473656,0.0038414259373079286) (1.0129134845734256,0.003572526121696374) (1.0589550065994853,0.004532882606023356) (1.1049965286255452,0.0051475107559926245) (1.151038050651605,0.006876152427781192) (1.1970795726776648,0.0070298094652735095) (1.2431210947037246,0.007951751690227412) (1.2891626167297845,0.008489551321450522) (1.3352041387558442,0.01071757836508912) (1.3812456607819041,0.012484634296250768) (1.4272871828079639,0.013944376152427782) (1.4733287048340238,0.018093116164720344) (1.5193702268600837,0.018131530424093423) (1.5654117488861434,0.02108942839582053) (1.6114532709122034,0.02543023970497849) (1.657494792938263,0.028733866011063307) (1.703536314964323,0.03599416103257529) (1.7495778369903827,0.04552089735709895) (1.7956193590164427,0.0526659496004917) (1.8416608810425024,0.06219268592501537) (1.8877024030685623,0.07483097725875845) (1.933743925094622,0.09058082360172096) (1.979785447120682,0.10429471419791027) (2.025826969146742,0.1166641057160418) (2.0718684911728014,0.1122080516287646) (2.1179100131988613,0.06518899815611555) (2.1639515352249212,0.01736324523663184) (2.209993057250981,0.0010371850030731408) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 20.4$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0920166951689653e-13,0.3697372464658881) (0.046041522026169034,0.08624001229256299) (0.09208304405222886,0.056737861094038104) (0.13812456607828869,0.04021972956361401) (0.1841660881043485,0.032959434542102026) (0.23020761013040833,0.028925937307928702) (0.2762491321564682,0.023855255070682237) (0.322290654182528,0.022395513214505225) (0.3683321762085878,0.01790104486785495) (0.41437369823464765,0.017977873386601107) (0.46041522026070747,0.01728641671788568) (0.5064567422867674,0.015826674861708665) (0.5524982643128272,0.015865089121081744) (0.598539786338887,0.015327289489858635) (0.6445813083649469,0.014213275968039335) (0.6906228303910067,0.015557775046097112) (0.7366643524170665,0.014443761524277812) (0.7827058744431263,0.013214505224339274) (0.8287473964691862,0.0129840196681008) (0.874788918495246,0.01129379225568531) (0.9208304405213058,0.010064535955746773) (0.9668719625473656,0.009987707437000615) (1.0129134845734256,0.0107559926244622) (1.0589550065994853,0.009411493546404425) (1.1049965286255452,0.00921942224953903) (1.151038050651605,0.00914259373079287) (1.1970795726776648,0.008720036877688998) (1.2431210947037246,0.008297480024585127) (1.2891626167297845,0.008988936693300554) (1.3352041387558442,0.007644437615242778) (1.3812456607819041,0.007721266133988936) (1.4272871828079639,0.007145052243392748) (1.4733287048340238,0.006799323909035034) (1.5193702268600837,0.005762138905961893) (1.5654117488861434,0.0060694529809465275) (1.6114532709122034,0.00434081130915796) (1.657494792938263,0.004609711124769515) (1.703536314964323,0.003956668715427166) (1.7495778369903827,0.0034188690842040566) (1.7956193590164427,0.003572526121696374) (1.8416608810425024,0.0034188690842040566) (1.8877024030685623,0.002458512599877074) (1.933743925094622,0.0016518131530424093) (1.979785447120682,0.0015365703749231714) (2.025826969146742,0.0011140135218192994) (2.0718684911728014,0.0006530424093423478) (2.1179100131988613,0.00038414259373079285) (2.1639515352249212,0.00019207129686539643) 
		};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={SVHN},%
    ]
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.00026889981561155503) (0.046041522026169034,0.0011524277811923787) (0.09208304405222886,0.0013060848186846957) (0.13812456607828869,0.0017286416717885679) (0.1841660881043485,0.002650583896742471) (0.23020761013040833,0.0029194837123540257) (0.2762491321564682,0.0030347264904732637) (0.322290654182528,0.003995082974800246) (0.3683321762085878,0.004955439459127228) (0.41437369823464765,0.005685310387215734) (0.46041522026070747,0.006338352796558083) (0.5064567422867674,0.007106637984019668) (0.5524982643128272,0.008335894283958206) (0.598539786338887,0.011447449293177628) (0.6445813083649469,0.012369391518131531) (0.6906228303910067,0.016095574677320222) (0.7366643524170665,0.018054701905347265) (0.7827058744431263,0.019860172095881992) (0.8287473964691862,0.021243085433312846) (0.874788918495246,0.022933312845728335) (0.9208304405213058,0.0257759680393362) (0.9668719625473656,0.027197295636140137) (1.0129134845734256,0.03176859250153657) (1.0589550065994853,0.03530270436385986) (1.1049965286255452,0.03795328826060233) (1.151038050651605,0.03948985863552551) (1.1970795726776648,0.04663491087891825) (1.2431210947037246,0.04924708051628764) (1.2891626167297845,0.05281960663798402) (1.3352041387558442,0.05727566072526122) (1.3812456607819041,0.0582360172095882) (1.4272871828079639,0.06096342962507683) (1.4733287048340238,0.05692993239090351) (1.5193702268600837,0.057045175169022744) (1.5654117488861434,0.0508220651505839) (1.6114532709122034,0.042332513829133375) (1.657494792938263,0.03453441917639828) (1.703536314964323,0.02581438229870928) (1.7495778369903827,0.016441303011677934) (1.7956193590164427,0.009257836508912109) (1.8416608810425024,0.005531653349723417) (1.8877024030685623,0.003572526121696374) (1.933743925094622,0.001882298709280885) (1.979785447120682,0.0011908420405654578) (2.025826969146742,0.00034572833435771356) (2.0718684911728014,0.00011524277811923786) (2.1179100131988613,3.8414259373079284e-05) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.4$}};


	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0003) (0.046041522026169034,0.0002) (0.09208304405222886,0.0006) (0.13812456607828869,0.0005) (0.1841660881043485,0.0015) (0.23020761013040833,0.0011) (0.2762491321564682,0.0015) (0.322290654182528,0.0009) (0.3683321762085878,0.0024) (0.41437369823464765,0.0025) (0.46041522026070747,0.0022) (0.5064567422867674,0.0034) (0.5524982643128272,0.0026) (0.598539786338887,0.0031) (0.6445813083649469,0.0051) (0.6906228303910067,0.0036) (0.7366643524170665,0.0041) (0.7827058744431263,0.0042) (0.8287473964691862,0.0052) (0.874788918495246,0.0048) (0.9208304405213058,0.0053) (0.9668719625473656,0.0057) (1.0129134845734256,0.0086) (1.0589550065994853,0.0078) (1.1049965286255452,0.0092) (1.151038050651605,0.01) (1.1970795726776648,0.0111) (1.2431210947037246,0.0105) (1.2891626167297845,0.013) (1.3352041387558442,0.0136) (1.3812456607819041,0.0164) (1.4272871828079639,0.0158) (1.4733287048340238,0.0184) (1.5193702268600837,0.0221) (1.5654117488861434,0.0256) (1.6114532709122034,0.024) (1.657494792938263,0.0263) (1.703536314964323,0.0278) (1.7495778369903827,0.0319) (1.7956193590164427,0.0354) (1.8416608810425024,0.0394) (1.8877024030685623,0.0472) (1.933743925094622,0.0513) (1.979785447120682,0.0588) (2.025826969146742,0.0602) (2.0718684911728014,0.0687) (2.1179100131988613,0.0764) (2.1639515352249212,0.0757) (2.209993057250981,0.0788) (2.256034579277041,0.0552) (2.3020761013031006,0.0552) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 25.9$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(0.046041522026169034,0.0001) (0.23020761013040833,0.0001) (0.2762491321564682,0.0001) (0.3683321762085878,0.0002) (0.41437369823464765,0.0003) (0.46041522026070747,0.0008) (0.5064567422867674,0.0002) (0.5524982643128272,0.0004) (0.598539786338887,0.0002) (0.6445813083649469,0.0004) (0.6906228303910067,0.0005) (0.7366643524170665,0.0006) (0.7827058744431263,0.0002) (0.8287473964691862,0.0006) (0.874788918495246,0.0013) (0.9208304405213058,0.0015) (0.9668719625473656,0.0007) (1.0129134845734256,0.0011) (1.0589550065994853,0.0021) (1.1049965286255452,0.0016) (1.151038050651605,0.0026) (1.1970795726776648,0.0009) (1.2431210947037246,0.0026) (1.2891626167297845,0.0029) (1.3352041387558442,0.003) (1.3812456607819041,0.0047) (1.4272871828079639,0.0059) (1.4733287048340238,0.0061) (1.5193702268600837,0.0064) (1.5654117488861434,0.0088) (1.6114532709122034,0.0119) (1.657494792938263,0.013) (1.703536314964323,0.017) (1.7495778369903827,0.0197) (1.7956193590164427,0.0252) (1.8416608810425024,0.0297) (1.8877024030685623,0.0384) (1.933743925094622,0.0517) (1.979785447120682,0.0627) (2.025826969146742,0.0831) (2.0718684911728014,0.1106) (2.1179100131988613,0.1369) (2.1639515352249212,0.158) (2.209993057250981,0.144) (2.256034579277041,0.0412) (2.3020761013031006,0.0412) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 26.0$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0006) (0.046041522026169034,0.0009) (0.09208304405222886,0.0018) (0.13812456607828869,0.0021) (0.1841660881043485,0.0015) (0.23020761013040833,0.0019) (0.2762491321564682,0.003) (0.322290654182528,0.0027) (0.3683321762085878,0.0036) (0.41437369823464765,0.0041) (0.46041522026070747,0.0044) (0.5064567422867674,0.0044) (0.5524982643128272,0.0061) (0.598539786338887,0.0057) (0.6445813083649469,0.0063) (0.6906228303910067,0.0063) (0.7366643524170665,0.0083) (0.7827058744431263,0.0088) (0.8287473964691862,0.0075) (0.874788918495246,0.0108) (0.9208304405213058,0.0107) (0.9668719625473656,0.0116) (1.0129134845734256,0.0125) (1.0589550065994853,0.0151) (1.1049965286255452,0.0155) (1.151038050651605,0.0175) (1.1970795726776648,0.0213) (1.2431210947037246,0.0222) (1.2891626167297845,0.0251) (1.3352041387558442,0.0262) (1.3812456607819041,0.031) (1.4272871828079639,0.0342) (1.4733287048340238,0.0353) (1.5193702268600837,0.0416) (1.5654117488861434,0.0414) (1.6114532709122034,0.0492) (1.657494792938263,0.0496) (1.703536314964323,0.0563) (1.7495778369903827,0.059) (1.7956193590164427,0.0582) (1.8416608810425024,0.0574) (1.8877024030685623,0.0545) (1.933743925094622,0.0519) (1.979785447120682,0.0464) (2.025826969146742,0.0347) (2.0718684911728014,0.0198) (2.1179100131988613,0.0091) (2.1639515352249212,0.0019) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 11.5$}};
	\nextgroupplot
		\addplot+ [ybar interval, TUMAccentOrange, fill=TUMAccentOrange] coordinates {
			(1.0920166951689653e-13,0.0207) (0.046041522026169034,0.0168) (0.09208304405222886,0.0186) (0.13812456607828869,0.0149) (0.1841660881043485,0.0145) (0.23020761013040833,0.0184) (0.2762491321564682,0.0164) (0.322290654182528,0.0164) (0.3683321762085878,0.0148) (0.41437369823464765,0.0183) (0.46041522026070747,0.0188) (0.5064567422867674,0.0203) (0.5524982643128272,0.0199) (0.598539786338887,0.0191) (0.6445813083649469,0.0188) (0.6906228303910067,0.0246) (0.7366643524170665,0.0268) (0.7827058744431263,0.0258) (0.8287473964691862,0.027) (0.874788918495246,0.0261) (0.9208304405213058,0.0297) (0.9668719625473656,0.0288) (1.0129134845734256,0.0262) (1.0589550065994853,0.0317) (1.1049965286255452,0.0282) (1.151038050651605,0.0316) (1.1970795726776648,0.0298) (1.2431210947037246,0.0345) (1.2891626167297845,0.0321) (1.3352041387558442,0.033) (1.3812456607819041,0.0304) (1.4272871828079639,0.0294) (1.4733287048340238,0.0282) (1.5193702268600837,0.0271) (1.5654117488861434,0.0248) (1.6114532709122034,0.026) (1.657494792938263,0.0248) (1.703536314964323,0.0202) (1.7495778369903827,0.019) (1.7956193590164427,0.018) (1.8416608810425024,0.0152) (1.8877024030685623,0.0099) (1.933743925094622,0.0082) (1.979785447120682,0.0075) (2.025826969146742,0.0044) (2.0718684911728014,0.0026) (2.1179100131988613,0.001) (2.1639515352249212,0.0005) (2.209993057250981,0.0001) (2.256034579277041,0.0001) (2.3020761013031006,0.0001) 
		};
		\node[rectangle, draw=black] at (rel axis cs:.5, .8) {\tiny{$\mathbb{KL}_{sym}: 1.9$}};
	\nextgroupplot[
        ytick pos=right,%
        ylabel={CIFAR-10},%
    ]
		\addplot+ [ybar interval, TUMBlue, fill=TUMBlue] coordinates {
			(1.0920166951689653e-13,0.0667) (0.046041522026169034,0.0378) (0.09208304405222886,0.0338) (0.13812456607828869,0.0301) (0.1841660881043485,0.0272) (0.23020761013040833,0.0259) (0.2762491321564682,0.0243) (0.322290654182528,0.0262) (0.3683321762085878,0.0226) (0.41437369823464765,0.0261) (0.46041522026070747,0.0241) (0.5064567422867674,0.0217) (0.5524982643128272,0.0251) (0.598539786338887,0.0259) (0.6445813083649469,0.0246) (0.6906228303910067,0.0322) (0.7366643524170665,0.0272) (0.7827058744431263,0.032) (0.8287473964691862,0.029) (0.874788918495246,0.025) (0.9208304405213058,0.024) (0.9668719625473656,0.0259) (1.0129134845734256,0.0241) (1.0589550065994853,0.0295) (1.1049965286255452,0.0264) (1.151038050651605,0.0282) (1.1970795726776648,0.0282) (1.2431210947037246,0.0232) (1.2891626167297845,0.026) (1.3352041387558442,0.0223) (1.3812456607819041,0.0235) (1.4272871828079639,0.0207) (1.4733287048340238,0.0231) (1.5193702268600837,0.0179) (1.5654117488861434,0.016) (1.6114532709122034,0.0123) (1.657494792938263,0.0126) (1.703536314964323,0.0075) (1.7495778369903827,0.0065) (1.7956193590164427,0.005) (1.8416608810425024,0.0043) (1.8877024030685623,0.0019) (1.933743925094622,0.0017) (1.979785447120682,0.0008) (2.025826969146742,0.0007) (2.0718684911728014,0.0001) (2.1179100131988613,0.0001) 
		};


    \end{groupplot}
    \path (group c1r5.south east) -- node[below=1.cm]{\pgfplotslegendfromname{EntropyLegend6}} (group c5r5.south west);

\end{tikzpicture}


\end{document}


==> tikz/method/pbnn.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}
\usepackage{tikz/tikz_include}

\begin{document}

\begin{tikzpicture}[font=\footnotesize,
    node distance=.75cm and 2cm,
    squarednode/.style={rectangle, align=center, draw=black, text width=1.25cm, minimum height=.5cm}
    ]
    %Nodes
    \node               (input)                                 {$\mathbf{x}$};
    
    %column 2
    \node[squarednode]  (h21)           [above=of input]        {$\mathbf{a}^{(2)}_1$};
    \node[squarednode]  (h22)           [above=of h21]          {$\mathbf{a}^{(2)}_2$};
    \node[squarednode]  (h23)           [above=of h22]          {$\mathbf{a}^{(2)}_3$};
    \node[squarednode]  (h24)           [above=of h23]          {$\mathbf{a}^{(2)}_4$};
    \node[squarednode]  (h25)           [above=of h24]          {$\mathbf{a}^{(2)}_5$};
    \node               (t2)            [above=0.2cm of h25]    {\normalsize$\mathfrak{T}_2$};
    
    %column 1
    \node[squarednode]  (h11)           [left=of h21]           {$\mathbf{a}^{(1)}_1$};
    \node[squarednode]  (h12)           [left=of h22]          {$\mathbf{a}^{(1)}_2$};
    \node[squarednode]  (h13)           [left=of h23]          {$\mathbf{a}^{(1)}_3$};
    \node[squarednode]  (h14)           [left=of h24]          {$\mathbf{a}^{(1)}_4$};
    \node[squarednode]  (h15)           [left=of h25]          {$\mathbf{a}^{(1)}_5$};
    \node               (t1)            [above=0.2cm of h15]    {\normalsize$\mathfrak{T}_1$};

    %column 0
    \node[squarednode]  (h01)           [left=2cm of h11]           {$\mathbf{a}^{(0)}_1$};
    \node[squarednode]  (h02)           [left=2cm of h12]          {$\mathbf{a}^{(0)}_2$};
    \node[squarednode]  (h03)           [left=2cm of h13]          {$\mathbf{a}^{(0)}_3$};
    \node[squarednode]  (h04)           [left=2cm of h14]          {$\mathbf{a}^{(0)}_4$};
    \node[squarednode]  (h05)           [left=2cm of h15]          {$\mathbf{a}^{(0)}_5$};
    \node               (t0)            [above=0.2cm of h05]    {\normalsize$\mathfrak{T}_0$};
    \node               (input0)        [below=of h01]             {$\mathbf{x}$};
    
    %column 3
    \node[squarednode]  (h31)           [right=of h21]          {$\mathbf{a}^{(3)}_1$};
    \node[squarednode]  (h32)           [right=of h22]          {$\mathbf{a}^{(3)}_2$};
    \node[squarednode]  (h33)           [right=of h23]          {$\mathbf{a}^{(3)}_3$};
    \node[squarednode]  (h34)           [right=of h24]          {$\mathbf{a}^{(3)}_4$};
    \node[squarednode]  (h35)           [right=of h25]          {$\mathbf{a}^{(3)}_5$};
    \node               (t3)            [above=0.2cm of h35]    {\normalsize$\mathfrak{T}_3$};
    
    %Lines
    
    %column 0
    \draw[->] (input0.north) -- (h01.south) node[midway, right] (w21) {$\phantom{\mathbf{W}^{(1, 1)}_1}$};
    \draw [xscale=.5, yscale=.2, color=TUMBlue, thick, shift=(w21.center)] plot file {data/normal_21.table};
    \draw[->] (h01.north) -- (h02.south) node[midway, right] (w22) {$\phantom{\mathbf{W}^{(1, 1)}_2}$};
    \draw [xscale=.5, yscale=.2, color=TUMBlue, thick, shift=(w22.center)] plot file {data/normal_22.table};
    \draw[->] (h02.north) -- (h03.south) node[midway, right] (w23) {$\phantom{\mathbf{W}^{(1, 1)}_3}$};
    \draw [xscale=.5, yscale=.2, color=TUMBlue, thick, shift=(w23.center)] plot file {data/normal_23.table};
    \draw[->] (h03.north) -- (h04.south) node[midway, right] (w24) {$\phantom{\mathbf{W}^{(1, 1)}_4}$};
    \draw [xscale=.5, yscale=.2, color=TUMBlue, thick, shift=(w24.center)] plot file {data/normal_24.table};
    \draw[->] (h04.north) -- (h05.south) node[midway, right] (w25) {$\phantom{\mathbf{W}^{(1, 1)}_5}$};
    \draw [xscale=.5, yscale=.2, color=TUMBlue, thick, shift=(w25.center)] plot file {data/normal_25.table};

    %column 1
    \draw[->] (input.north) -- (h11.south) node[midway, below] (w0) {$\phantom{\mathbf{W}^{(1, 1)}_1}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (input.north) -- (h11.south);
    \draw [xscale=.5, yscale=.2, shift=(w0.center)] plot file {data/normal_0.table};
    \draw[->] (h11.north) -- (h12.south) node[midway, right] (w1) {$\phantom{\mathbf{W}^{(1, 1)}_2}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h11.north) -- (h12.south);
    \draw [xscale=.5, yscale=.2, color=TUMAccentOrange, thick, shift=(w1.center)] plot file {data/normal_1.table};
    \draw[->] (h12.north) -- (h13.south) node[midway, right] (w2) {$\phantom{\mathbf{W}^{(1, 1)}_3}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h12.north) -- (h13.south);
    \draw [xscale=.5, yscale=.2, shift=(w2.center)] plot file {data/normal_2.table};
    \draw[->] (h13.north) -- (h14.south) node[midway, right] (w3) {$\phantom{\mathbf{W}^{(1, 1)}_4}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h13.north) -- (h14.south);
    \draw [xscale=.5, yscale=.2, color=TUMAccentOrange, thick, shift=(w3.center)] plot file {data/normal_3.table};
    \draw[->] (h14.north) -- (h15.south) node[midway, right] (w6) {$\phantom{\mathbf{W}^{(1, 1)}_5}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h14.north) -- (h15.south);
    \draw [xscale=.5, yscale=.2, shift=(w6.center)] plot file {data/normal_6.table};
    
    %column 2
    %intra
    \draw[->] (input.north) -- (h21.south) node[midway, right] (w5) {$\phantom{\mathbf{W}^{(2, 2)}_1}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (input.north) -- (h21.south);
    \draw [xscale=.5, yscale=.2, shift=(w5.center)] plot file {data/normal_5.table};
    \draw[->] (h21.north) -- (h22.south) node[near end, right] (w4) {$\phantom{\mathbf{W}^{(2, 2)}_2}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h21.north) -- (h22.south);
    \draw [xscale=.5, yscale=.2, color=TUMAccentGreen, thick, shift=(w4.center)] plot file {data/normal_4.table};
    \draw[->] (h22.north) -- (h23.south) node[midway, right] (w7) {$\phantom{\mathbf{W}^{(2, 2)}_3}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h22.north) -- (h23.south);
    \draw [xscale=.5, yscale=.2, shift=(w7.center)] plot file {data/normal_7.table};
    \draw[->] (h23.north) -- (h24.south) node[near end, right] (w12) {$\phantom{\mathbf{W}^{(2, 2)}_4}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h23.north) -- (h24.south);
    \draw [xscale=.5, yscale=.2, color=TUMAccentGreen, thick, shift=(w12.center)] plot file {data/normal_12.table};
    \draw[->] (h24.north) -- (h25.south) node[midway, right] (w9) {$\phantom{\mathbf{W}^{(2, 2)}_5}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h24.north) -- (h25.south);
    \draw [xscale=.5, yscale=.2, shift=(w9.center)] plot file {data/normal_9.table};
    %inter
    \draw[->, loosely dashed] (h11.north) -- (h22.south) node[midway, above] (w10) {$\phantom{\mathbf{W}^{(1, 2)}_2}$};
    \draw[line width=.25cm, TUMAccentOrange, opacity=.4] (h11.north) -- (h22.south);
    \draw [xscale=.5, yscale=.2, shift=(w10.center)] plot file {data/normal_10.table};
    \draw[->, loosely dashed] (h13.north) -- (h24.south) node[midway, above] (w11) {$\phantom{\mathbf{W}^{(1, 2)}_4}$};
    \draw[line width=.25cm, TUMAccentOrange, opacity=.4] (h13.north) -- (h24.south);
    \draw [xscale=.5, yscale=.2, shift=(w11.center)] plot file {data/normal_11.table};
    
    %column 3
    %intra
    \draw[->] (input.north) -- (h31.south) node[midway, below] (w8) {$\phantom{\mathbf{W}^{(3, 3)}_1}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (input.north) -- (h31.south);
    \draw [xscale=.5, yscale=.2, shift=(w8.center)] plot file {data/normal_8.table};
    \draw[->] (h31.north) -- (h32.south) node[midway, right] (w13) {$\phantom{\mathbf{W}^{(3, 3)}_2}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h31.north) -- (h32.south);
    \draw [xscale=.5, yscale=.2, shift=(w13.center)] plot file {data/normal_13.table};
    \draw[->] (h32.north) -- (h33.south) node[midway, right] (w14) {$\phantom{\mathbf{W}^{(3, 3)}_3}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h32.north) -- (h33.south);
    \draw [xscale=.5, yscale=.2, shift=(w14.center)] plot file {data/normal_14.table};
    \draw[->] (h33.north) -- (h34.south) node[midway, right] (w15) {$\phantom{\mathbf{W}^{(3, 3)}_4}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h33.north) -- (h34.south);
    \draw [xscale=.5, yscale=.2, shift=(w15.center)] plot file {data/normal_15.table};
    \draw[->] (h34.north) -- (h35.south) node[midway, right] (w16) {$\phantom{\mathbf{W}^{(3, 3)}_5}$};
    \draw[line width=.25cm, TUMBlue, opacity=.4] (h34.north) -- (h35.south);
    \draw [xscale=.5, yscale=.2, shift=(w16.center)] plot file {data/normal_16.table};
    %inter
    \draw[->, loosely dashed] (h11.north) -- (h32.south) node[pos=0.26, below] (w17) {$\phantom{\mathbf{W}^{(1, 3)}_2}$};
    \draw[line width=.25cm, TUMAccentOrange, opacity=.4] (h11.north) -- (h32.south);
    \draw [xscale=.5, yscale=.2, shift=(w17.center)] plot file {data/normal_17.table};
    \draw[->, loosely dashed] (h13.north) -- (h34.south) node[pos=0.26, below] (w18) {$\phantom{\mathbf{W}^{(1, 3)}_4}$};
    \draw[line width=.25cm, TUMAccentOrange, opacity=.4] (h13.north) -- (h34.south);
    \draw [xscale=.5, yscale=.2, shift=(w18.center)] plot file {data/normal_18.table};
    \draw[->, loosely dashed] (h21.north) -- (h32.south) node[midway, below] (w19) {$\phantom{\mathbf{W}^{(2, 3)}_2}$};
    \draw[line width=.25cm, TUMAccentGreen, opacity=.4] (h21.north) -- (h32.south);
    \draw [xscale=.5, yscale=.2, shift=(w19.center)] plot file {data/normal_19.table};
    \draw[->, loosely dashed] (h23.north) -- (h34.south) node[midway, below] (w20) {$\phantom{\mathbf{W}^{(2, 3)}_4}$};
    \draw[line width=.25cm, TUMAccentGreen, opacity=.4] (h23.north) -- (h34.south);
    \draw [xscale=.5, yscale=.2, shift=(w20.center)] plot file {data/normal_20.table};
\end{tikzpicture}

\end{document}

==> tikz/related_work/laplace_approximation.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}
\usepackage{tikz/tikz_include}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm, y descriptions at=all},
        width=.3\textwidth,
        grid,
        xmin=-3,
        xmax=3,
        legend style={at={(0.5, -0.25)}, anchor=north}
    ]
    \nextgroupplot[ymin=-13., ymax=0., xlabel=$\boldsymbol{\theta}$, ylabel=$\ln{p(\boldsymbol{\theta}|\mathcal{D})}$]
        \addplot +[mark=none, thick] table {data/log_posterior.table};
        \addplot +[mark=none, thick] table {data/log_la.table};
    
    \nextgroupplot[ymin=0., ymax=.6, xlabel=$\boldsymbol{\theta}$, ylabel=$p(\boldsymbol{\theta}|\mathcal{D})$]
        \addplot +[mark=none, thick] table {data/posterior.table};
        \addplot +[mark=none, thick] table {data/unnormalized_la.table};
    
    \nextgroupplot[legend to name={CommonLegend3},legend style={legend columns=2}, ymin=0., ymax=.6, xlabel=$\boldsymbol{\theta}$, ylabel=$p(\boldsymbol{\theta}|\mathcal{D})$]
        \addplot +[mark=none, thick] table {data/posterior.table}; \addlegendentry{Posterior}
        \addplot +[mark=none, thick] table {data/la.table}; \addlegendentry{Laplace approximation}
    
    \end{groupplot}
    \path (group c1r1.south east) -- node[below=.5cm]{\pgfplotslegendfromname{CommonLegend3}} (group c3r1.south west);
\end{tikzpicture}

\end{document}

==> tikz/results/continual_learning_plot.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage[ansinew]{inputenc}

\usepackage{tikz}
\usetikzlibrary{positioning, calc, patterns, shapes.arrows}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots,dateplot}
\pgfplotsset{compat=newest}

\begin{document}


\begin{tikzpicture}

\begin{groupplot}[
small,
group style={
    group size=1 by 5,
    x descriptions at=edge bottom,
    vertical sep=.5cm
    },
width=13cm, 
height=2.5cm,
every non boxed y axis/.append style={y axis line style=-}]
\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=5,
ymin=90, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty,
ylabel=MNIST,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={90, 100}
]
\addplot +[mark=none, thick]
table {%
0 97.66
0.0217391304347826 98.65
0.0434782608695652 98.61
0.0652173913043478 98.47
0.0869565217391304 98.41
0.108695652173913 98.97
0.130434782608696 98.48
0.152173913043478 98.94
0.173913043478261 98.87
0.195652173913043 98.9
0.217391304347826 99.08
0.239130434782609 99.1
0.260869565217391 99.04
0.282608695652174 99.16
0.304347826086957 99.01
0.326086956521739 98.99
0.347826086956522 98.88
0.369565217391304 98.66
0.391304347826087 99.41
0.41304347826087 99.18
0.434782608695652 99.29
0.456521739130435 99.22
0.478260869565217 99.28
0.5 99.02
0.521739130434783 99.22
0.543478260869565 99.2
0.565217391304348 99.3
0.58695652173913 99.31
0.608695652173913 99.32
0.630434782608696 99.29
0.652173913043478 99.27
0.673913043478261 99.22
0.695652173913043 99.26
0.717391304347826 99.42
0.739130434782609 99.32
0.760869565217391 99.33
0.782608695652174 99.33
0.804347826086957 99.35
0.826086956521739 99.4
0.847826086956522 99.25
0.869565217391304 99.19
0.891304347826087 99.35
0.91304347826087 99.4
0.934782608695652 99.38
0.956521739130435 99.37
0.978260869565217 99.35
1 99.35
2 99.35
3 99.35
4 99.35
5 99.35
};
\addplot +[mark=none, thick]
table {%
0 93.36
0.0217391304347826 95.98
0.0434782608695652 96.66
0.0652173913043478 97.34
0.0869565217391304 97.06
0.108695652173913 97.56
0.130434782608696 97.89
0.152173913043478 98.08
0.173913043478261 98.17
0.195652173913043 98.24
0.217391304347826 98.27
0.239130434782609 98.17
0.260869565217391 98.12
0.282608695652174 98.47
0.304347826086957 98.46
0.326086956521739 98.43
0.347826086956522 98.39
0.369565217391304 98.43
0.391304347826087 98.56
0.41304347826087 98.43
0.434782608695652 98.41
0.456521739130435 98.38
0.478260869565217 98.72
0.5 98.76
0.521739130434783 98.75
0.543478260869565 98.67
0.565217391304348 98.64
0.58695652173913 98.76
0.608695652173913 98.76
0.630434782608696 98.6
0.652173913043478 98.69
0.673913043478261 98.78
0.695652173913043 98.6
0.717391304347826 98.69
0.739130434782609 98.8
0.760869565217391 98.74
0.782608695652174 98.93
0.804347826086957 98.87
0.826086956521739 98.87
0.847826086956522 98.72
0.869565217391304 98.8
0.891304347826087 98.64
0.91304347826087 98.78
0.934782608695652 98.94
0.956521739130435 98.83
0.978260869565217 99.01
1 99.37
2 99.36
3 99.35
4 99.29
5 99.33
};
\addplot +[mark=none, thick]
table {%
0 97.72
0.0588235294117647 97.94
0.117647058823529 98.11
0.176470588235294 98.27
0.235294117647059 98.37
0.294117647058824 98.33
0.352941176470588 98.44
0.411764705882353 98.52
0.470588235294118 98.54
0.529411764705882 98.53
0.588235294117647 98.52
0.647058823529412 98.71
0.705882352941177 98.59
0.764705882352941 98.7
0.823529411764706 98.71
0.882352941176471 98.82
0.941176470588235 98.3
1 98.26
2 98.26
3 98.29
4 98.26
5 98.27
};

\coordinate (top1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top2) at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top3) at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top5) at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=5,
ymin=90, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty, 
ylabel=NotMNIST,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={90, 100}
]
\addplot +[mark=none, thick]
table {%
1 93.86
1.03030303030303 94.62
1.06060606060606 95.05
1.09090909090909 95.12
1.12121212121212 95.17
1.15151515151515 94.98
1.18181818181818 94.99
1.21212121212121 95.51
1.24242424242424 95.43
1.27272727272727 95.42
1.3030303030303 95.15
1.33333333333333 95.16
1.36363636363636 95.16
1.39393939393939 95.1
1.42424242424242 95.47
1.45454545454545 95.48
1.48484848484848 95.25
1.51515151515152 95.22
1.54545454545455 95.23
1.57575757575758 95.43
1.60606060606061 95.29
1.63636363636364 95.76
1.66666666666667 95.57
1.6969696969697 95.64
1.72727272727273 95.6
1.75757575757576 95.51
1.78787878787879 95.4
1.81818181818182 95.54
1.84848484848485 95.46
1.87878787878788 95.67
1.90909090909091 95.52
1.93939393939394 95.58
1.96969696969697 95.69
2 95.69
3 95.69
4 95.69
5 95.69
};
\addplot +[mark=none, thick]
table {%
1 89.09
1.04 91.38
1.08 92.28
1.12 92.95
1.16 93.43
1.2 93.69
1.24 94.17
1.28 93.98
1.32 94.22
1.36 94.23
1.4 94.31
1.44 94.28
1.48 94.68
1.52 94.67
1.56 94.53
1.6 94.59
1.64 94.52
1.68 94.83
1.72 94.68
1.76 95.01
1.8 94.43
1.84 94.89
1.88 94.78
1.92 94.97
1.96 95.13
2 96.21
3 96.18
4 96.23
5 96.26
};
\addplot +[mark=none, thick]
table {%
1 91.41
1.03846153846154 94.12
1.07692307692308 94.32
1.11538461538462 94.48
1.15384615384615 94.99
1.19230769230769 95.05
1.23076923076923 95.07
1.26923076923077 94.72
1.30769230769231 95.27
1.34615384615385 95.32
1.38461538461538 95.13
1.42307692307692 95.33
1.46153846153846 95.37
1.5 95.29
1.53846153846154 95.35
1.57692307692308 95.31
1.61538461538462 95.35
1.65384615384615 95.32
1.69230769230769 95.39
1.73076923076923 95
1.76923076923077 95.33
1.80769230769231 95.36
1.84615384615385 95.33
1.88461538461538 95.36
1.92307692307692 95.39
1.96153846153846 95.4
2 95.37
3 95.37
4 95.38
5 95.37
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=5,
ymin=80, ymax=95,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty, 
ylabel=FashionMNIST,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 95}
]
\addplot +[mark=none, thick]
table {%
2 85.09
2.01041666666667 88.34
2.02083333333333 87.85
2.03125 88.07
2.04166666666667 88.06
2.05208333333333 88.82
2.0625 88.38
2.07291666666667 88.63
2.08333333333333 88.76
2.09375 89.18
2.10416666666667 89.35
2.11458333333333 89.45
2.125 89.33
2.13541666666667 89.45
2.14583333333333 89.24
2.15625 89.72
2.16666666666667 89.65
2.17708333333333 88.73
2.1875 88.01
2.19791666666667 89.59
2.20833333333333 89.85
2.21875 89.61
2.22916666666667 89.96
2.23958333333333 89.81
2.25 90.02
2.26041666666667 89.7
2.27083333333333 88.64
2.28125 90.11
2.29166666666667 90.36
2.30208333333333 89.93
2.3125 89.81
2.32291666666667 90.34
2.33333333333333 90.06
2.34375 90.13
2.35416666666667 90.3
2.36458333333333 90.18
2.375 90.19
2.38541666666667 90
2.39583333333333 90.44
2.40625 90.15
2.41666666666667 89.13
2.42708333333333 90.59
2.4375 90.6
2.44791666666667 90.7
2.45833333333333 90.73
2.46875 90.69
2.47916666666667 90.7
2.48958333333333 90.41
2.5 90.8
2.51041666666667 90.47
2.52083333333333 90.69
2.53125 90.91
2.54166666666667 90.72
2.55208333333333 91.09
2.5625 91.07
2.57291666666667 90.92
2.58333333333333 90.91
2.59375 90.93
2.60416666666667 90.72
2.61458333333333 90.91
2.625 90.75
2.63541666666667 90.76
2.64583333333333 90.98
2.65625 90.99
2.66666666666667 90.9
2.67708333333333 90.99
2.6875 91.03
2.69791666666667 91.07
2.70833333333333 90.91
2.71875 91.06
2.72916666666667 90.96
2.73958333333333 90.86
2.75 91.15
2.76041666666667 91.03
2.77083333333333 91.08
2.78125 91.15
2.79166666666667 91.08
2.80208333333333 91.11
2.8125 91.13
2.82291666666667 91.12
2.83333333333333 91.14
2.84375 91.11
2.85416666666667 91.1
2.86458333333333 91.12
2.875 91.13
2.88541666666667 91.21
2.89583333333333 91.18
2.90625 91.17
2.91666666666667 91.11
2.92708333333333 91.09
2.9375 91.12
2.94791666666667 91.1
2.95833333333333 91.07
2.96875 91.05
2.97916666666667 91.02
2.98958333333333 91.15
3 91.15
4 91.15
5 91.15
};
\addplot +[mark=none, thick]
table {%
2 82.16
2.03448275862069 85.35
2.06896551724138 86.12
2.10344827586207 87.13
2.13793103448276 87.03
2.17241379310345 87.95
2.20689655172414 87.99
2.24137931034483 88.05
2.27586206896552 88.38
2.31034482758621 88.51
2.3448275862069 89.13
2.37931034482759 89.21
2.41379310344828 89.09
2.44827586206897 89.03
2.48275862068966 88.96
2.51724137931034 88.87
2.55172413793103 89.67
2.58620689655172 89.22
2.62068965517241 89.74
2.6551724137931 89.66
2.68965517241379 89.58
2.72413793103448 89.87
2.75862068965517 89.94
2.79310344827586 89.8
2.82758620689655 90.05
2.86206896551724 90.11
2.89655172413793 90.06
2.93103448275862 90.51
2.96551724137931 90.32
3 91.83
4 91.89
5 91.89
};
\addplot +[mark=none, thick]
table {%
2 84.62
2.03030303030303 87.19
2.06060606060606 88.72
2.09090909090909 88.59
2.12121212121212 88.53
2.15151515151515 89.37
2.18181818181818 89.97
2.21212121212121 90.18
2.24242424242424 89.86
2.27272727272727 90.04
2.3030303030303 90.07
2.33333333333333 90.14
2.36363636363636 90
2.39393939393939 90.06
2.42424242424242 89.75
2.45454545454545 90
2.48484848484848 90.11
2.51515151515152 90.16
2.54545454545455 90.36
2.57575757575758 90.29
2.60606060606061 90.49
2.63636363636364 90.44
2.66666666666667 90.52
2.6969696969697 90.55
2.72727272727273 90.51
2.75757575757576 90.53
2.78787878787879 90.42
2.81818181818182 90.46
2.84848484848485 90.44
2.87878787878788 90.64
2.90909090909091 90.58
2.93939393939394 90.64
2.96969696969697 90.72
3 90.68
4 90.68
5 90.68
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=5,
ymin=80, ymax=95,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty,
ylabel=SVHN,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 95}
]
\addplot +[mark=none, thick]
table {%
3 83.7046711739398
3.01587301587302 85.2873386601106
3.03174603174603 85.2681315304241
3.04761904761905 86.6318377381684
3.06349206349206 86.3667793484942
3.07936507936508 86.8584818684696
3.0952380952381 86.950676090965
3.11111111111111 87.2541487400123
3.12698412698413 86.4820221266134
3.14285714285714 87.3770743700061
3.15873015873016 87.30024585126
3.17460317460317 87.8111555009219
3.19047619047619 87.1196988322065
3.20634920634921 88.2913337430854
3.22222222222222 87.8342040565458
3.23809523809524 88.1530424093423
3.25396825396825 88.260602335587
3.26984126984127 88.2990165949601
3.28571428571429 87.8342040565458
3.3015873015873 88.4834050399508
3.31746031746032 88.0454824830977
3.33333333333333 87.2925629993854
3.34920634920635 88.3566379840197
3.36507936507937 89.009680393362
3.38095238095238 88.5794406883835
3.3968253968254 89.2286416717886
3.41269841269841 89.0058389674247
3.42857142857143 88.9751075599262
3.44444444444444 88.9789489858636
3.46031746031746 89.0980331899201
3.47619047619048 89.0634603564843
3.49206349206349 89.3400430239705
3.50793650793651 89.5935771358328
3.52380952380952 89.3285187461586
3.53968253968254 89.2747387830363
3.55555555555556 89.3323601720959
3.57142857142857 89.6627228027044
3.58730158730159 89.3515673017824
3.6031746031746 89.5628457283344
3.61904761904762 89.8086969883221
3.63492063492063 89.8240626920713
3.65079365079365 89.6665642286417
3.66666666666667 89.5782114320836
3.68253968253968 89.359250153657
3.6984126984127 89.6358328211432
3.71428571428571 89.409188690842
3.73015873015873 89.5743700061463
3.74603174603175 89.7549170251998
3.76190476190476 89.7625998770744
3.77777777777778 89.9316226183159
3.79365079365079 89.6896127842655
3.80952380952381 89.8970497848802
3.82539682539683 89.7587584511371
3.84126984126984 89.2286416717886
3.85714285714286 89.9930854333128
3.87301587301587 89.770282728949
3.88888888888889 89.8663183773817
3.9047619047619 89.6473570989551
3.92063492063492 89.7894898586355
3.93650793650794 89.9431468961278
3.95238095238095 89.8663183773817
3.96825396825397 89.9431468961278
3.98412698412698 89.9162569145667
4 89.9162569145667
5 89.9162569145667
};
\addplot +[mark=none, thick]
table {%
3 75.7413952059004
3.02631578947368 80.9887830362631
3.05263157894737 82.8864474492932
3.07894736842105 83.570221266134
3.10526315789474 84.4575906576521
3.13157894736842 85.4870928088506
3.15789473684211 84.9108789182545
3.18421052631579 85.7828826060233
3.21052631578947 86.190073755378
3.23684210526316 85.9634296250768
3.26315789473684 86.6126306084819
3.28947368421053 86.5319606637984
3.31578947368421 86.5972649047326
3.34210526315789 87.2311001843884
3.36842105263158 86.90073755378
3.39473684210526 87.2080516287646
3.42105263157895 87.4116472034419
3.44736842105263 87.4615857406269
3.47368421052632 86.9084204056546
3.5 87.549938537185
3.52631578947368 87.3693915181315
3.55263157894737 87.2541487400123
3.57894736842105 87.4078057775046
3.60526315789474 87.7228027043639
3.63157894736842 87.5422556853104
3.65789473684211 87.9801782421635
3.68421052631579 87.8610940381069
3.71052631578947 88.0224339274739
3.73684210526316 87.99938537185
3.76315789473684 88.2029809465273
3.78947368421053 87.7919483712354
3.81578947368421 88.1031038721573
3.84210526315789 88.0377996312231
3.86842105263158 87.8879840196681
3.89473684210526 87.8687768899816
3.92105263157895 88.2721266133989
3.94736842105263 88.1876152427781
3.97368421052632 88.0685310387216
4 91.8523355869699
5 91.9214812538414
};
\addplot +[mark=none, thick]
table {%
3 74.1817762753534
3.01086956521739 82.759680393362
3.02173913043478 83.9121081745544
3.03260869565217 84.8033189920098
3.04347826086957 85.4986170866626
3.05434782608696 85.679164105716
3.06521739130435 85.7444683466503
3.07608695652174 86.90073755378
3.08695652173913 87.10049170252
3.09782608695652 87.0928088506454
3.10869565217391 87.1542716656423
3.1195652173913 87.1043331284573
3.1304347826087 87.0851259987707
3.14130434782609 86.5550092194222
3.15217391304348 86.7970190534727
3.16304347826087 86.7125076828519
3.17391304347826 87.7189612784265
3.18478260869565 87.350184388445
3.19565217391304 87.749692685925
3.20652173913043 87.7189612784265
3.21739130434783 87.6843884449908
3.22826086956522 87.7381684081131
3.23913043478261 87.6190842040565
3.25 87.7074370006146
3.26086956521739 87.5614628149969
3.27173913043478 87.4654271665642
3.28260869565217 87.5768285187462
3.29347826086957 87.5576213890596
3.30434782608696 87.5883527965581
3.31521739130435 87.7304855562385
3.32608695652174 87.6613398893669
3.33695652173913 87.6728641671789
3.34782608695652 87.649815611555
3.35869565217391 87.6574984634296
3.3695652173913 87.6574984634296
3.3804347826087 87.6459741856177
3.39130434782609 87.5614628149969
3.40217391304348 87.4346957590658
3.41304347826087 87.4961585740627
3.42391304347826 87.4692685925015
3.43478260869565 87.5384142593731
3.44565217391304 87.5345728334358
3.45652173913043 87.6114013521819
3.46739130434783 87.5460971112477
3.47826086956522 87.5921942224954
3.48913043478261 87.649815611555
3.5 87.5576213890596
3.51086956521739 87.5384142593731
3.52173913043478 87.4807928703135
3.53260869565217 87.5384142593731
3.54347826086957 87.5806699446835
3.55434782608696 87.5576213890596
3.56521739130435 87.5038414259373
3.57608695652174 87.5921942224954
3.58695652173913 87.5653042409342
3.59782608695652 87.6114013521819
3.60869565217391 87.5460971112477
3.6195652173913 87.5576213890596
3.6304347826087 87.6037185003073
3.64130434782609 87.5537799631223
3.65217391304348 87.5768285187462
3.66304347826087 87.5576213890596
3.67391304347826 87.5537799631223
3.68478260869565 87.549938537185
3.69565217391304 87.6075599262446
3.70652173913043 87.5768285187462
3.71739130434783 87.5422556853104
3.72826086956522 87.5268899815612
3.73913043478261 87.5691456668715
3.75 87.5230485556238
3.76086956521739 87.5729870928088
3.77173913043478 87.5192071296865
3.78260869565217 87.5614628149969
3.79347826086957 87.5460971112477
3.80434782608696 87.5921942224954
3.81521739130435 87.5960356484327
3.82608695652174 87.5460971112477
3.83695652173913 87.5
3.84782608695652 87.4807928703135
3.85869565217391 87.5768285187462
3.8695652173913 87.6190842040565
3.8804347826087 87.5576213890596
3.89130434782609 87.5230485556238
3.90217391304348 87.5307314074985
3.91304347826087 87.6306084818685
3.92391304347826 87.5384142593731
3.93478260869565 87.5806699446835
3.94565217391304 87.5153657037492
3.95652173913043 87.5537799631223
3.96739130434783 87.5384142593731
3.97826086956522 87.5230485556238
3.98913043478261 87.5537799631223
4 87.5345728334358
5 87.5422556853104
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=5,
ymin=40, ymax=75,
ytick style={color=black},
axis y line=left,
axis x line=bottom,
xtick=\empty,
ylabel=CIFAR10,
ylabel style={rotate=-90},
xlabel=Training time,
ytick=\empty,
extra y ticks={40, 75},
legend columns=3, 
legend style={at={(0.5, -1.)}, anchor=north}
]
\addplot +[mark=none, thick]
table {%
4 50.12
4.01449275362319 54.23
4.02898550724638 57.53
4.04347826086957 57.36
4.05797101449275 60.44
4.07246376811594 61.18
4.08695652173913 61.59
4.10144927536232 62.44
4.11594202898551 60.91
4.1304347826087 62.06
4.14492753623188 63.11
4.15942028985507 62.7
4.17391304347826 62.86
4.18840579710145 63.01
4.20289855072464 62.82
4.21739130434783 63.45
4.23188405797101 62.73
4.2463768115942 63.92
4.26086956521739 64.82
4.27536231884058 63.31
4.28985507246377 63.29
4.30434782608696 64.15
4.31884057971014 63.3
4.33333333333333 63.85
4.34782608695652 64.83
4.36231884057971 62.97
4.3768115942029 65.01
4.39130434782609 64.09
4.40579710144928 64.99
4.42028985507246 63.43
4.43478260869565 64.83
4.44927536231884 64.25
4.46376811594203 65.18
4.47826086956522 65.5
4.49275362318841 63.96
4.50724637681159 64.26
4.52173913043478 64.58
4.53623188405797 64.27
4.55072463768116 64.94
4.56521739130435 63.77
4.57971014492754 66
4.59420289855072 67.14
4.60869565217391 66.93
4.6231884057971 65.7
4.63768115942029 65.74
4.65217391304348 67.39
4.66666666666667 66.59
4.68115942028986 66.72
4.69565217391304 67.42
4.71014492753623 67.78
4.72463768115942 67.42
4.73913043478261 67.12
4.7536231884058 67.18
4.76811594202899 67.38
4.78260869565217 67.53
4.79710144927536 67.94
4.81159420289855 67.76
4.82608695652174 67.83
4.84057971014493 68.03
4.85507246376812 68.11
4.8695652173913 67.28
4.88405797101449 67.64
4.89855072463768 68.11
4.91304347826087 67.87
4.92753623188406 67.97
4.94202898550725 68.17
4.95652173913043 68.19
4.97101449275362 67.85
4.98550724637681 68.05
5 68.05
}; \addlegendentry{\small PNN}

\addplot +[mark=none, thick]
table {%
4 35.71
4.03703703703704 46.12
4.07407407407407 50.72
4.11111111111111 53.95
4.14814814814815 54.75
4.18518518518519 57.26
4.22222222222222 58.41
4.25925925925926 60.28
4.2962962962963 60.05
4.33333333333333 61.42
4.37037037037037 61.75
4.40740740740741 61.94
4.44444444444444 62.52
4.48148148148148 62.83
4.51851851851852 62.3
4.55555555555556 63.19
4.59259259259259 63.29
4.62962962962963 64.02
4.66666666666667 63.62
4.7037037037037 64.46
4.74074074074074 63.74
4.77777777777778 64.09
4.81481481481481 63.92
4.85185185185185 65.22
4.88888888888889 64
4.92592592592593 65.02
4.96296296296296 64.87
5 71.16
}; \addlegendentry{\small PNN + MC dropout}
\addplot +[mark=none, thick]
table {%
4 34.51
4.05555555555556 44.75
4.11111111111111 46.9
4.16666666666667 50.18
4.22222222222222 50.91
4.27777777777778 53.47
4.33333333333333 53.81
4.38888888888889 54.61
4.44444444444444 55.12
4.5 56.17
4.55555555555556 56.03
4.61111111111111 56.22
4.66666666666667 56.24
4.72222222222222 56.96
4.77777777777778 57.23
4.83333333333333 56.96
4.88888888888889 57.28
4.94444444444444 57.5
5 57.49
}; \addlegendentry{\small PBNN}

\coordinate (bot1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot2) at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot3) at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot5) at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin});

\end{groupplot}
\draw[dashed, gray] (top1) -- (bot1);
\draw[dashed, gray] (top2) -- (bot2);
\draw[dashed, gray] (top3) -- (bot3);
\draw[dashed, gray] (top4) -- (bot4);
\draw[dashed, gray] (top5) -- (bot5);

\end{tikzpicture}

\end{document}

==> tikz/results/continual_learning_plot_large.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage[ansinew]{inputenc}

\usepackage{tikz}
\usetikzlibrary{positioning, calc, patterns, shapes.arrows}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots,dateplot}
\pgfplotsset{compat=newest}

\begin{document}


\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 6,
    x descriptions at=edge bottom,
    vertical sep=.5cm
    },
width=14cm, 
height=3cm,
every non boxed y axis/.append style={y axis line style=-}]
\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty,
ylabel=Other,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 100}
]
\addplot +[mark=none, thick]
table {%
0 93.1634039153016
0.0144927536231884 92.3995205753096
0.0289855072463768 92.904514582501
0.0434782608695652 95.7538953256093
0.0579710144927536 95.3320015980823
0.072463768115942 95.9776268477827
0.0869565217391304 95.1450259688374
0.101449275362319 96.0143827407111
0.115942028985507 95.1466240511386
0.130434782608696 95.8769476628046
0.144927536231884 96.5593288054335
0.159420289855072 95.7299240910907
0.173913043478261 95.6324410707151
0.188405797101449 93.7275269676388
0.202898550724638 93.8409908110268
0.217391304347826 95.8817419097084
0.231884057971014 95.1450259688374
0.246376811594203 95.4470635237715
0.260869565217391 94.9724330803036
0.27536231884058 94.8270075908909
0.289855072463768 93.0659208949261
0.304347826086957 95.5525369556532
0.318840579710145 95.9856172592889
0.333333333333333 95.0043947263284
0.347826086956522 95.5317618857371
0.36231884057971 95.7363164202957
0.376811594202899 96.4650419496604
0.391304347826087 95.6963643627647
0.405797101449275 96.1278465840991
0.420289855072464 95.5924890131842
0.434782608695652 95.5940870954854
0.449275362318841 95.0842988413903
0.463768115942029 95.6292449061127
0.478260869565217 96.9492608869357
0.492753623188406 96.4426687974431
0.507246376811594 96.2205353575709
0.521739130434783 96.2828605673192
0.536231884057971 96.5305633240112
0.550724637681159 96.4314822213344
0.565217391304348 96.3260087894527
0.579710144927536 96.1374350779065
0.594202898550725 95.9408709548542
0.608695652173913 96.1566120655214
0.623188405797101 95.8306032760687
0.63768115942029 96.2397123451858
0.652173913043478 96.1789852177387
0.666666666666667 96.1917698761486
0.681159420289855 96.4202956452257
0.695652173913043 96.2684778266081
0.710144927536232 96.2045545345585
0.72463768115942 96.247702756692
0.739130434782609 96.5401518178186
0.753623188405797 95.8753495805034
0.768115942028985 96.34838194167
0.782608695652174 96.1422293248102
0.797101449275362 96.0287654814223
0.811594202898551 95.9424690371554
0.826086956521739 96.174190970835
0.840579710144927 96.2796644027167
0.855072463768116 96.4506592089493
0.869565217391304 96.2892528965242
0.884057971014493 96.140631242509
0.898550724637681 96.0447463044347
0.91304347826087 96.1869756292449
0.927536231884058 96.214143028366
0.942028985507246 96.3595685177787
0.956521739130435 96.354774270875
0.971014492753623 96.3659608469836
0.985507246376812 96.4858170195765
1 96.4858170195765
2 96.4858170195765
3 96.4858170195765
4 96.4858170195765
5 96.4858170195765
6 96.4858170195765
};
\addplot +[mark=none, thick]
table {%
0 91.5940870954854
0.01 91.81941669996
0.02 93.6811825809029
0.03 93.0611266480224
0.04 92.9061126648022
0.05 92.8198162205354
0.06 93.8793447862565
0.07 94.0711146624051
0.08 94.4163004394726
0.09 92.0543347982421
0.1 93.9816220535358
0.11 93.2976428286057
0.12 93.7195365561326
0.13 93.3679584498602
0.14 94.927686775869
0.15 94.0071913703556
0.16 94.1286456252497
0.17 94.9532560926888
0.18 94.6863763483819
0.19 94.0599280862964
0.2 93.876148621654
0.21 93.7802636835797
0.22 93.4782261286456
0.23 94.4546544147024
0.24 94.4770275669197
0.25 94.157411106672
0.26 94.2932481022773
0.27 95.0091889732321
0.28 95.0475429484618
0.29 95.3575709149021
0.3 95.1466240511386
0.31 95.8369956052737
0.32 94.6927686775869
0.33 95.5429484618458
0.34 96.2828605673192
0.35 95.7618857371155
0.36 95.3639632441071
0.37 95.4870155813024
0.38 95.5333599680384
0.39 95.0539352776668
0.4 95.6723931282461
0.41 95.725129844187
0.42 95.0906911705953
0.43 95.2760687175389
0.44 95.9216939672393
0.45 95.3975229724331
0.46 95.83220135837
0.47 96.039952057531
0.48 95.9792249300839
0.49 95.8577706751898
0.5 96.0990811026768
0.51 95.8114262884539
0.52 95.9121054734319
0.53 95.8210147822613
0.54 96.1038753495805
0.55 95.9728326008789
0.56 95.9776268477827
0.57 96.4458649620455
0.58 96.033559728326
0.59 96.2269276867759
0.6 96.0047942469037
0.61 96.2844586496205
0.62 96.0958849380743
0.63 96.1198561725929
0.64 96.0415501398322
0.65 96.1134638433879
0.66 95.4870155813024
0.67 96.5321614063124
0.68 95.8673591689972
0.69 96.4698361965641
0.7 96.3004394726328
0.71 95.7906512185378
0.72 95.7155413503795
0.73 95.6723931282461
0.74 95.8002397123452
0.75 96.0031961646025
0.76 96.2636835797043
0.77 96.1789852177387
0.78 96.0479424690372
0.79 96.0111865761087
0.8 95.9952057530963
0.81 96.3675589292849
0.82 95.9904115061926
0.83 96.7558929284858
0.84 95.5557331202557
0.85 96.1246504194966
0.86 96.1262485017978
0.87 96.1054734318817
0.88 96.2317219336796
0.89 96.4970035956852
0.9 96.3052337195366
0.91 96.0799041150619
0.92 96.2237315221734
0.93 96.2269276867759
0.94 95.8082301238514
0.95 96.2780663204155
0.96 96.3036356372353
0.97 96.3212145425489
0.98 96.3851378345985
0.99 96.3196164602477
1 96.4506592089493
2 96.45705153815422
3 96.45705153815422
4 96.45705153815422
5 96.45705153815422
6 96.45705153815422
};
\addplot +[mark=none, thick]
table {%
0 94.8381941669996
0.010752688172043 96.0878945265681
0.021505376344086 96.0543347982421
0.032258064516129 96.8805433479824
0.043010752688172 96.9908110267679
0.0537634408602151 96.931681981622
0.0645161290322581 96.6584099081103
0.0752688172043011 96.6552137435078
0.0860215053763441 96.5769077107471
0.0967741935483871 96.5737115461446
0.10752688172043 96.5657211346384
0.118279569892473 96.6008789452657
0.129032258064516 96.8022373152217
0.139784946236559 96.3116260487415
0.150537634408602 96.7798641630044
0.161290322580645 96.7463044346784
0.172043010752688 96.4298841390332
0.182795698924731 96.2876548142229
0.193548387096774 96.52896524171
0.204301075268817 96.4586496204554
0.21505376344086 96.5833000399521
0.225806451612903 97.1634039153016
0.236559139784946 96.690371554135
0.247311827956989 96.7383140231722
0.258064516129032 96.910906911706
0.268817204301075 96.6887734718338
0.279569892473118 97.1218537754694
0.290322580645161 97.0946863763484
0.301075268817204 96.8421893727527
0.311827956989247 97.0131841789852
0.32258064516129 97.2497003595685
0.333333333333333 97.2608869356772
0.344086021505376 96.5497403116261
0.354838709677419 96.9796244506592
0.365591397849462 96.8357970435477
0.376344086021505 96.5273671594087
0.387096774193548 96.9604474630443
0.397849462365591 96.736715940871
0.408602150537634 96.9684378745505
0.419354838709677 97.0339592489013
0.43010752688172 97.0914902117459
0.440860215053763 96.8693567718738
0.451612903225806 96.8485817019577
0.462365591397849 96.9412704754295
0.473118279569892 96.7207351178586
0.483870967741935 96.9300838993208
0.494623655913978 97.3743507790651
0.505376344086022 96.8150219736316
0.516129032258065 96.9860167798642
0.526881720430108 97.2305233719537
0.537634408602151 96.9492608869357
0.548387096774194 97.1570115860967
0.559139784946237 97.1650019976029
0.56989247311828 96.9764282860567
0.580645161290323 97.2960447463044
0.591397849462366 96.8517778665601
0.602150537634409 96.8805433479824
0.612903225806452 97.0035956851778
0.623655913978495 96.9252896524171
0.634408602150538 96.9668397922493
0.645161290322581 96.6775868957251
0.655913978494624 97.0978825409509
0.666666666666667 96.9604474630443
0.67741935483871 96.9412704754295
0.688172043010753 97.1090691170595
0.698924731182796 97.0914902117459
0.709677419354839 96.9828206152617
0.720430107526882 96.9620455453456
0.731182795698925 97.1586096683979
0.741935483870968 97.1090691170595
0.752688172043011 97.3216140631242
0.763440860215054 97.0275669196964
0.774193548387097 97.1570115860967
0.78494623655914 97.0403515781063
0.795698924731183 97.2337195365561
0.806451612903226 96.9812225329604
0.817204301075269 97.1394326807831
0.827956989247312 97.0339592489013
0.838709677419355 97.1825809029165
0.849462365591398 97.2576907710747
0.860215053763441 96.9956052736716
0.870967741935484 96.9604474630443
0.881720430107527 97.1106671993608
0.89247311827957 97.078705553336
0.903225806451613 97.1346384338793
0.913978494623656 97.1218537754694
0.924731182795699 96.9428685577307
0.935483870967742 97.078705553336
0.946236559139785 97.0898921294447
0.956989247311828 97.1346384338793
0.967741935483871 96.9812225329604
0.978494623655914 97.1282461046744
0.989247311827957 96.9940071913704
1 97.0067918497803
2 97.0083899320815
3 97.0083899320815
4 97.0083899320815
5 97.0083899320815
6 97.0083899320815
};

\coordinate (top1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top2) at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top3) at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top5) at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (top6) at (axis cs:6,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty, 
ylabel=Banana,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 100}
]
\addplot +[mark=none, thick]
table {%
1 95.7186544342508
1.02439024390244 91.0295616717635
1.04878048780488 95.8205912334353
1.07317073170732 92.8644240570846
1.09756097560976 95.9225280326198
1.1219512195122 97.8593272171254
1.14634146341463 99.388379204893
1.17073170731707 96.3302752293578
1.19512195121951 96.4322120285423
1.21951219512195 96.4322120285423
1.24390243902439 95.9225280326198
1.26829268292683 90.72375127421
1.29268292682927 99.184505606524
1.31707317073171 99.592252803262
1.34146341463415 94.1896024464832
1.36585365853659 92.0489296636086
1.39024390243902 99.184505606524
1.41463414634146 98.9806320081549
1.4390243902439 97.9612640163099
1.46341463414634 97.8593272171254
1.48780487804878 90.72375127421
1.51219512195122 99.6941896024465
1.53658536585366 98.6748216106014
1.5609756097561 97.9612640163099
1.58536585365854 99.4903160040775
1.60975609756098 99.592252803262
1.63414634146341 98.6748216106014
1.65853658536585 99.2864424057085
1.68292682926829 97.9612640163099
1.70731707317073 99.0825688073395
1.73170731707317 99.388379204893
1.75609756097561 97.5535168195719
1.78048780487805 90.6218144750255
1.80487804878049 94.3934760448522
1.82926829268293 97.5535168195719
1.85365853658537 99.388379204893
1.8780487804878 97.7573904179409
1.90243902439024 98.7767584097859
1.92682926829268 99.796126401631
1.95121951219512 97.3496432212029
1.97560975609756 99.184505606524
2 99.184505606524
3 99.184505606524
4 99.184505606524
5 99.184505606524
6 99.184505606524
};
\addplot +[mark=none, thick]
table {%
1 68.3995922528033
1.02564102564103 85.6269113149847
1.05128205128205 87.4617737003058
1.07692307692308 94.1896024464832
1.1025641025641 86.6462793068298
1.12820512820513 88.5830784913354
1.15384615384615 94.8012232415902
1.17948717948718 91.2334352701325
1.20512820512821 89.9082568807339
1.23076923076923 95.8205912334353
1.25641025641026 91.743119266055
1.28205128205128 82.8746177370031
1.30769230769231 90.0101936799184
1.33333333333333 95.8205912334353
1.35897435897436 90.927624872579
1.38461538461538 93.4760448521916
1.41025641025641 95.8205912334353
1.43589743589744 91.4373088685015
1.46153846153846 93.0682976554536
1.48717948717949 84.8114169215087
1.51282051282051 86.7482161060143
1.53846153846154 97.0438328236493
1.56410256410256 97.6554536187564
1.58974358974359 98.9806320081549
1.61538461538462 93.0682976554536
1.64102564102564 98.7767584097859
1.66666666666667 99.6941896024465
1.69230769230769 98.7767584097859
1.71794871794872 94.6992864424057
1.74358974358974 98.3690112130479
1.76923076923077 96.1264016309888
1.79487179487179 91.335372069317
1.82051282051282 89.6024464831804
1.84615384615385 90.927624872579
1.87179487179487 87.1559633027523
1.8974358974359 95.6167176350663
1.92307692307692 90.316004077472
1.94871794871795 97.8593272171254
1.97435897435897 96.7380224260958
2 98.4709480122324
3 98.36901121304791
4 98.36901121304791
5 98.36901121304791
6 98.36901121304791
};
\addplot +[mark=none, thick]
table {%
1 75.5351681957187
1.03448275862069 88.1753312945974
1.06896551724138 98.6748216106014
1.10344827586207 98.8786952089704
1.13793103448276 98.8786952089704
1.17241379310345 99.184505606524
1.20689655172414 98.6748216106014
1.24137931034483 99.0825688073395
1.27586206896552 99.8980632008155
1.31034482758621 98.6748216106014
1.3448275862069 99.184505606524
1.37931034482759 100
1.41379310344828 99.184505606524
1.44827586206897 100
1.48275862068966 99.8980632008155
1.51724137931034 100
1.55172413793103 100
1.58620689655172 99.8980632008155
1.62068965517241 100
1.6551724137931 99.796126401631
1.68965517241379 99.4903160040775
1.72413793103448 100
1.75862068965517 99.8980632008155
1.79310344827586 99.6941896024465
1.82758620689655 100
1.86206896551724 100
1.89655172413793 100
1.93103448275862 100
1.96551724137931 99.796126401631
2 100
3 100
4 100
5 100
6 100
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty, 
ylabel=Coffee mug,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 100}
]
\addplot +[mark=none, thick]
table {%
2 100
2.03333333333333 100
2.06666666666667 100
2.1 100
2.13333333333333 100
2.16666666666667 100
2.2 100
2.23333333333333 100
2.26666666666667 100
2.3 100
2.33333333333333 100
2.36666666666667 100
2.4 100
2.43333333333333 100
2.46666666666667 100
2.5 100
2.53333333333333 100
2.56666666666667 100
2.6 100
2.63333333333333 100
2.66666666666667 100
2.7 100
2.73333333333333 100
2.76666666666667 100
2.8 100
2.83333333333333 100
2.86666666666667 100
2.9 100
2.93333333333333 100
2.96666666666667 100
3 100
4 100
5 100
6 100
};
\addplot +[mark=none, thick]
table {%
2 100
2.02857142857143 100
2.05714285714286 100
2.08571428571429 100
2.11428571428571 100
2.14285714285714 100
2.17142857142857 100
2.2 100
2.22857142857143 100
2.25714285714286 100
2.28571428571429 100
2.31428571428571 100
2.34285714285714 100
2.37142857142857 100
2.4 100
2.42857142857143 100
2.45714285714286 100
2.48571428571429 100
2.51428571428571 100
2.54285714285714 100
2.57142857142857 100
2.6 100
2.62857142857143 100
2.65714285714286 100
2.68571428571429 100
2.71428571428571 100
2.74285714285714 100
2.77142857142857 100
2.8 100
2.82857142857143 100
2.85714285714286 100
2.88571428571429 100
2.91428571428571 100
2.94285714285714 100
2.97142857142857 100
3 100
4 100
5 100
6 100
};
\addplot +[mark=none, thick]
table {%
2 99.9376169681847
2.03703703703704 100
2.07407407407407 100
2.11111111111111 100
2.14814814814815 100
2.18518518518519 100
2.22222222222222 100
2.25925925925926 100
2.2962962962963 100
2.33333333333333 100
2.37037037037037 100
2.40740740740741 100
2.44444444444444 100
2.48148148148148 100
2.51851851851852 100
2.55555555555556 100
2.59259259259259 100
2.62962962962963 100
2.66666666666667 100
2.7037037037037 100
2.74074074074074 100
2.77777777777778 100
2.81481481481481 100
2.85185185185185 100
2.88888888888889 100
2.92592592592593 100
2.96296296296296 100
3 100
4 100
5 100
6 100
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty,
ylabel=Stapler,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 100}
]
\addplot +[mark=none, thick]
table {%
3 93.7574316290131
3.03448275862069 92.4494649227111
3.06896551724138 90.9036860879905
3.10344827586207 92.1521997621879
3.13793103448276 89.5362663495838
3.17241379310345 92.7467300832342
3.20689655172414 93.3412604042806
3.24137931034483 91.2009512485137
3.27586206896552 92.0927467300832
3.31034482758621 93.8763376932224
3.3448275862069 93.0439952437574
3.37931034482759 91.973840665874
3.41379310344828 92.9250891795482
3.44827586206897 91.9143876337693
3.48275862068966 93.8168846611177
3.51724137931034 91.9143876337693
3.55172413793103 87.9310344827586
3.58620689655172 91.9143876337693
3.62068965517241 91.8549346016647
3.6551724137931 93.5196195005945
3.68965517241379 93.6979785969084
3.72413793103448 94.1141498216409
3.75862068965517 92.9250891795482
3.79310344827586 93.9952437574316
3.82758620689655 93.3412604042806
3.86206896551724 94.3519619500594
3.89655172413793 92.5683709869203
3.93103448275862 93.8168846611177
3.96551724137931 92.2116527942925
4 92.2116527942925
5 92.2116527942925
6 92.2116527942925
};
\addplot +[mark=none, thick]
table {%
3 85.9096313912009
3.02857142857143 84.1854934601665
3.05714285714286 89.5957193816885
3.08571428571429 92.8656361474435
3.11428571428571 90.5469678953627
3.14285714285714 90.9036860879905
3.17142857142857 87.2770511296076
3.2 89.7740784780024
3.22857142857143 88.4066587395957
3.25714285714286 92.3900118906064
3.28571428571429 92.8061831153389
3.31428571428571 91.0225921521998
3.34285714285714 91.3198573127229
3.37142857142857 91.7360285374554
3.4 90.9036860879905
3.42857142857143 91.8549346016647
3.45714285714286 92.8061831153389
3.48571428571429 91.3793103448276
3.51428571428571 90.7847800237812
3.54285714285714 92.0927467300832
3.57142857142857 86.0285374554102
3.6 91.9143876337693
3.62857142857143 93.1034482758621
3.65714285714286 91.7954815695601
3.68571428571429 91.7954815695601
3.71428571428571 91.6765755053508
3.74285714285714 93.0439952437574
3.77142857142857 92.9845422116528
3.8 92.2711058263971
3.82857142857143 90.487514863258
3.85714285714286 91.4387633769322
3.88571428571429 92.3900118906064
3.91428571428571 92.3305588585018
3.94285714285714 91.973840665874
3.97142857142857 91.8549346016647
4 92.627824019025
5 92.68727705112961
6 92.68727705112961
};
\addplot +[mark=none, thick]
table {%
3 83.6504161712247
3.03125 86.4447086801427
3.0625 92.3305588585018
3.09375 93.8763376932224
3.125 93.0439952437574
3.15625 94.3519619500594
3.1875 94.1736028537455
3.21875 94.0546967895363
3.25 95.0653983353151
3.28125 94.5303210463734
3.3125 94.9464922711058
3.34375 94.7681331747919
3.375 94.8275862068966
3.40625 95.4815695600476
3.4375 95.0653983353151
3.46875 94.4114149821641
3.5 95.8382877526754
3.53125 95.3626634958383
3.5625 96.0166468489893
3.59375 95.1248513674197
3.625 95.4815695600476
3.65625 95.7788347205707
3.6875 95.243757431629
3.71875 95.3626634958383
3.75 95.3626634958383
3.78125 95.8382877526754
3.8125 95.8382877526754
3.84375 95.7193816884661
3.875 95.1248513674197
3.90625 95.6599286563615
3.9375 95.7788347205707
3.96875 95.3032104637336
4 95.1843043995244
5 95.18430439952438
6 95.18430439952438
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
hide x axis=true,
xtick=\empty,
ylabel=Flashlight,
ylabel style={rotate=-90},
ytick=\empty,
extra y ticks={80, 100}
]
\addplot +[mark=none, thick]
table {%
4 100
4.05 100
4.1 100
4.15 88.768898488121
4.2 92.9805615550756
4.25 99.244060475162
4.3 96.1123110151188
4.35 99.7840172786177
4.4 100
4.45 100
4.5 93.1965442764579
4.55 91.4686825053996
4.6 90.4967602591793
4.65 93.4125269978402
4.7 95.3563714902808
4.75 98.5961123110151
4.8 99.4600431965443
4.85 100
4.9 100
4.95 98.9200863930886
5 98.9200863930886
6 98.9200863930886
};
\addplot +[mark=none, thick]
table {%
4 97.8401727861771
4.02631578947368 97.1922246220302
4.05263157894737 96.4362850971922
4.07894736842105 99.3520518358531
4.10526315789474 97.8401727861771
4.13157894736842 100
4.15789473684211 99.6760259179266
4.18421052631579 99.6760259179266
4.21052631578947 100
4.23684210526316 100
4.26315789473684 85.9611231101512
4.28947368421053 96.6522678185745
4.31578947368421 97.1922246220302
4.34210526315789 90.6047516198704
4.36842105263158 98.7041036717063
4.39473684210526 99.7840172786177
4.42105263157895 87.4730021598272
4.44736842105263 99.4600431965443
4.47368421052632 97.9481641468683
4.5 98.3801295896328
4.52631578947368 97.4082073434125
4.55263157894737 98.2721382289417
4.57894736842105 99.0280777537797
4.60526315789474 98.488120950324
4.63157894736842 98.9200863930886
4.65789473684211 98.7041036717063
4.68421052631579 100
4.71052631578947 99.6760259179266
4.73684210526316 99.4600431965443
4.76315789473684 99.6760259179266
4.78947368421053 95.3563714902808
4.81578947368421 86.5010799136069
4.84210526315789 94.4924406047516
4.86842105263158 97.3002159827214
4.89473684210526 99.8920086393089
4.92105263157895 99.4600431965443
4.94736842105263 99.5680345572354
4.97368421052632 99.6760259179266
5 99.7840172786177
6 99.78401727861771
};
\addplot +[mark=none, thick]
table {%
4 98.0561555075594
4.02777777777778 98.9200863930886
4.05555555555556 99.244060475162
4.08333333333333 100
4.11111111111111 98.7041036717063
4.13888888888889 99.4600431965443
4.16666666666667 100
4.19444444444444 99.5680345572354
4.22222222222222 99.5680345572354
4.25 99.7840172786177
4.27777777777778 99.7840172786177
4.30555555555556 99.6760259179266
4.33333333333333 99.7840172786177
4.36111111111111 100
4.38888888888889 99.7840172786177
4.41666666666667 100
4.44444444444444 99.3520518358531
4.47222222222222 100
4.5 99.5680345572354
4.52777777777778 99.8920086393089
4.55555555555556 100
4.58333333333333 100
4.61111111111111 100
4.63888888888889 99.6760259179266
4.66666666666667 99.8920086393089
4.69444444444444 100
4.72222222222222 100
4.75 99.6760259179266
4.77777777777778 100
4.80555555555556 100
4.83333333333333 100
4.86111111111111 100
4.88888888888889 100
4.91666666666667 100
4.94444444444444 100
4.97222222222222 100
5 100
6 100
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
ymin=80, ymax=100,
ytick style={color=black},
axis y line=left,
axis x line=bottom,
xtick=\empty,
ylabel=Apple,
ylabel style={rotate=-90},
xlabel=Training time,
ytick=\empty,
extra y ticks={80, 100},
legend columns=3, 
legend style={at={(0.5, -.5)}, anchor=north}
]
\addplot +[mark=none, thick]
table {%
5 98.5645933014354
5.04347826086957 99.7129186602871
5.08695652173913 92.822966507177
5.1304347826087 99.4258373205742
5.17391304347826 98.3732057416268
5.21739130434783 99.0430622009569
5.26086956521739 90.3349282296651
5.30434782608696 94.066985645933
5.34782608695652 93.5885167464115
5.39130434782609 99.5215311004785
5.43478260869565 99.8086124401914
5.47826086956522 100
5.52173913043478 100
5.56521739130435 98.2775119617225
5.60869565217391 90.2392344497608
5.65217391304348 89.4736842105263
5.69565217391304 94.2583732057416
5.73913043478261 93.3971291866029
5.78260869565217 88.6124401913876
5.82608695652174 88.7081339712919
5.8695652173913 92.6315789473684
5.91304347826087 89.6650717703349
5.95652173913043 92.5358851674641
6 92.5358851674641
}; \addlegendentry{PNN}

\addplot +[mark=none, thick]
table {%
5 98.2775119617225
5.03225806451613 95.311004784689
5.06451612903226 98.0861244019139
5.09677419354839 99.2344497607656
5.12903225806452 92.9186602870813
5.16129032258065 91.9617224880383
5.19354838709677 90.5263157894737
5.2258064516129 80.0956937799043
5.25806451612903 96.9377990430622
5.29032258064516 90.0478468899522
5.32258064516129 92.9186602870813
5.35483870967742 91.1004784688995
5.38709677419355 93.7799043062201
5.41935483870968 92.5358851674641
5.45161290322581 91.7703349282297
5.48387096774194 91.9617224880383
5.51612903225806 91.6746411483254
5.54838709677419 98.0861244019139
5.58064516129032 97.3205741626794
5.61290322580645 95.2153110047847
5.64516129032258 95.8851674641148
5.67741935483871 96.555023923445
5.70967741935484 83.2535885167464
5.74193548387097 94.7368421052632
5.7741935483871 99.2344497607656
5.80645161290323 99.6172248803828
5.83870967741935 99.7129186602871
5.87096774193548 99.6172248803828
5.90322580645161 99.7129186602871
5.93548387096774 96.2679425837321
5.96774193548387 96.9377990430622
6 97.7033492822967
}; \addlegendentry{PNN + MC dropout}

\addplot +[mark=none, thick]
table {%
5 96.2679425837321
5.01 99.2344497607656
5.02 99.9043062200957
5.03 99.9043062200957
5.04 99.9043062200957
5.05 100
5.06 100
5.07 99.8086124401914
5.08 99.6172248803828
5.09 100
5.1 99.9043062200957
5.11 100
5.12 100
5.13 100
5.14 99.7129186602871
5.15 100
5.16 99.8086124401914
5.17 99.5215311004785
5.18 99.9043062200957
5.19 98.9473684210526
5.2 99.9043062200957
5.21 100
5.22 100
5.23 100
5.24 99.8086124401914
5.25 99.8086124401914
5.26 100
5.27 99.9043062200957
5.28 100
5.29 99.9043062200957
5.3 100
5.31 99.9043062200957
5.32 100
5.33 99.8086124401914
5.34 99.8086124401914
5.35 100
5.36 99.9043062200957
5.37 99.9043062200957
5.38 99.9043062200957
5.39 99.1387559808612
5.4 100
5.41 99.8086124401914
5.42 99.9043062200957
5.43 99.8086124401914
5.44 99.9043062200957
5.45 99.9043062200957
5.46 99.9043062200957
5.47 99.9043062200957
5.48 99.9043062200957
5.49 99.9043062200957
5.5 99.9043062200957
5.51 99.9043062200957
5.52 100
5.53 100
5.54 99.9043062200957
5.55 99.9043062200957
5.56 99.9043062200957
5.57 99.9043062200957
5.58 99.8086124401914
5.59 100
5.6 100
5.61 100
5.62 99.9043062200957
5.63 99.8086124401914
5.64 99.9043062200957
5.65 99.8086124401914
5.66 100
5.67 99.5215311004785
5.68 100
5.69 100
5.7 99.8086124401914
5.71 99.9043062200957
5.72 100
5.73 99.9043062200957
5.74 99.9043062200957
5.75 99.8086124401914
5.76 99.8086124401914
5.77 99.9043062200957
5.78 100
5.79 100
5.8 100
5.81 99.9043062200957
5.82 99.9043062200957
5.83 99.9043062200957
5.84 99.9043062200957
5.85 100
5.86 99.9043062200957
5.87 99.8086124401914
5.88 100
5.89 99.9043062200957
5.9 99.8086124401914
5.91 100
5.92 100
5.93 100
5.94 100
5.95 100
5.96 100
5.97 99.9043062200957
5.98 99.9043062200957
5.99 99.9043062200957
6 99.9043062200957
}; \addlegendentry{BPNN}

\coordinate (bot1) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot2) at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot3) at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot4) at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot5) at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin});
\coordinate (bot6) at (axis cs:6,\pgfkeysvalueof{/pgfplots/ymin});

\end{groupplot}
\draw[dashed, gray] (top1) -- (bot1);
\draw[dashed, gray] (top2) -- (bot2);
\draw[dashed, gray] (top3) -- (bot3);
\draw[dashed, gray] (top4) -- (bot4);
\draw[dashed, gray] (top5) -- (bot5);
\draw[dashed, gray] (top6) -- (bot6);

\end{tikzpicture}


\end{document}

==> tikz/results/epl_small_acc_temp.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}
\usepackage{tikz/tikz_include}

\begin{document}

\begin{tikzpicture}
    
    \begin{axis}[
        small,
        height=7cm, width=0.7\textwidth,
        log basis x={10},
        xlabel={Temperature scaling $\tau$},
        ylabel={Accuracy},
        xmode=log,
        legend pos=south west
        % legend style={at={(0.5, -.3)}, anchor=north}
    ]
        \addplot +[mark=none, thick] table {
            1.0 64.206000
            0.1 78.420667
            0.01 85.495333
            0.001 89.726667
            0.0001 81.930000
            0.00001 78.351333
        };\addlegendentry{\small Isotropic Gaussian, $\gamma = 10^{-3}$}
        
        \addplot +[mark=none, thick] table {
            1.0 70.136000
            0.1 71.413333
            0.01 87.618000
            0.001 89.773333
            0.0001 93.556667
            0.00001 94.168667
        };\addlegendentry{\small Isotropic Gaussian, $\gamma = 10^{-5}$}
        
        \addplot +[mark=none, thick] table {
            1.0 87.492667
            0.1 92.600667
            0.01 93.780667
            0.001 93.213333
            0.0001 92.168000
            0.00001 90.680667
        };\addlegendentry{\small Empirically Learned Prior}


    \end{axis}
\end{tikzpicture}

\end{document}

==> tikz/results/heatmap_large.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}
\usepackage{tikz/tikz_include}

\begin{document}

\definecolor{0}{rgb}{0.,0.,0.}
\definecolor{1}{rgb}{1.,1.,1.}

\begin{tikzpicture}

    \begin{groupplot}[
            small,
            title style={at={(0.5,1.35)}, anchor=north},
            group style={
                group size=3 by 1,
                y descriptions at=edge left,
                horizontal sep=.7cm,
                },
            point meta min=0.,
            point meta max=2.,
            colormap/viridis,
            scatter/use mapped color={
                draw=mapped color,fill=mapped color},
            height=6cm, width=6cm,
            enlargelimits={abs=.33cm},
            axis line style={draw=none},
        ]
        \nextgroupplot[
            title=PNN,
            axis line style={draw=none},
            ytick pos=left,
            ytick style={color=black},
            ytick={0, 1, 2, 3, 4, 5},
            unit vector ratio=1 1,
            yticklabels={$\mathfrak{T}_1$, $\mathfrak{T}_2$, $\mathfrak{T}_3$, $\mathfrak{T}_4$, $\mathfrak{T}_5$, $\mathfrak{T}_6$},
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4, 5},
            xlabel={column},
            y dir=reverse,
            colorbar horizontal,
            colorbar style={
                xlabel={Entropy}
                },
            every colorbar/.append style={
                width=3*\pgfkeysvalueof{/pgfplots/parent axis width}+2*\pgfkeysvalueof{/pgfplots/group/horizontal sep}
                }
        ]
        \addplot[
            scatter,mark=square*,only marks, 
            mark size={.33cm},
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1.? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.060728900134563446
        1 0 0.4681635797023773
        2 0 0.7528674602508545
        3 0 0.48712822794914246
        4 0 0.547674834728241
        5 0 0.8385902643203735
        0 1 2.8992342948913574
        1 1 0.07919928431510925
        2 1 1.1657100915908813
        3 1 0.6669635772705078
        4 1 0.15848404169082642
        5 1 0.7162504196166992
        0 2 2.494131088256836
        1 2 0.26897841691970825
        2 2 0.005101891700178385
        3 2 0.9620029330253601
        4 2 0.6331865191459656
        5 2 0.6280418634414673
        0 3 1.8996330499649048
        1 3 0.21654485166072845
        2 3 0.2544512152671814
        3 3 0.06890833377838135
        4 3 0.22647306323051453
        5 3 0.2759762406349182
        0 4 2.7932581901550293
        1 4 0.3658126890659332
        2 4 0.438084214925766
        3 4 0.4208260178565979
        4 4 0.05055037885904312
        5 4 0.3854113519191742
        0 5 1.9799931049346924
        1 5 0.385302871465683
        2 5 0.663220226764679
        3 5 0.7025554776191711
        4 5 0.11792612075805664
        5 5 0.16644848883152008
        };


        \nextgroupplot[
            title={PNN + MC dropout},
            axis line style={draw=none},
            ytick=\empty,
            unit vector ratio=1 1,
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4, 5},
            xlabel={column},
            y dir=reverse,
        ]
        \addplot[
            scatter,mark=square*,only marks,
            mark size={.33cm},
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1.? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.036530960351228714
        1 0 0.39435097575187683
        2 0 0.7965725064277649
        3 0 0.31840330362319946
        4 0 0.3728575110435486
        5 0 0.6359694600105286
        0 1 1.187089443206787
        1 1 0.13822408020496368
        2 1 0.7573475241661072
        3 1 0.07735836505889893
        4 1 0.17282989621162415
        5 1 0.8864360451698303
        0 2 1.3745712041854858
        1 2 0.5021754503250122
        2 2 0.002688160864636302
        3 2 0.5828728675842285
        4 2 0.3725847899913788
        5 2 0.8071163296699524
        0 3 1.073460578918457
        1 3 0.008485451340675354
        2 3 0.227076455950737
        3 3 0.07831691950559616
        4 3 0.10025385022163391
        5 3 0.25354698300361633
        0 4 1.5905356407165527
        1 4 0.22488215565681458
        2 4 0.6059967875480652
        3 4 0.26188191771507263
        4 4 0.0278468020260334
        5 4 0.4166870713233948
        0 5 1.5754919052124023
        1 5 0.11284970492124557
        2 5 0.4146198630332947
        3 5 0.7320245504379272
        4 5 0.05475529655814171
        5 5 0.06153605133295059
        };


        \nextgroupplot[
            title=PBNN,
            axis line style={draw=none},
            ytick=\empty,
            unit vector ratio=1 1,
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4, 5},
            xlabel={column},
            y dir=reverse,
        ]
        \addplot[
            scatter,mark=square*,only marks,
            mark size={.33cm},
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1.? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.025687651708722115
        1 0 0.5303783416748047
        2 0 0.665189266204834
        3 0 0.5211397409439087
        4 0 0.4998069405555725
        5 0 0.4588966369628906
        0 1 0.7886168956756592
        1 1 0.030364302918314934
        2 1 0.5873789191246033
        3 1 0.6863996982574463
        4 1 0.1826384961605072
        5 1 0.7056772708892822
        0 2 0.478518545627594
        1 2 0.34132668375968933
        2 2 0.008119822479784489
        3 2 0.4899018406867981
        4 2 0.43466708064079285
        5 2 0.33896416425704956
        0 3 0.7980116009712219
        1 3 0.5616274476051331
        2 3 0.7505055665969849
        3 3 0.04453317075967789
        4 3 0.09326465427875519
        5 3 0.1742992252111435
        0 4 0.8619069457054138
        1 4 0.7115525603294373
        2 4 0.5855345129966736
        3 4 0.5066319108009338
        4 4 0.004710996989160776
        5 4 0.2894595265388489
        0 5 0.8181878328323364
        1 5 0.4443155527114868
        2 5 0.43844667077064514
        3 5 0.30478206276893616
        4 5 0.304993599653244
        5 5 0.03375411406159401
        };
    \end{groupplot}
\end{tikzpicture}

\end{document}

==> tikz/results/heatmap_small.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}
\usepackage{tikz/tikz_include}

\begin{document}

\definecolor{0}{rgb}{0.,0.,0.}
\definecolor{1}{rgb}{1.,1.,1.}

\begin{tikzpicture}

    \begin{groupplot}[
            title style={at={(0.5,1.35)}, anchor=north},
            small,
            group style={
                group size=3 by 1,
                y descriptions at=edge left,
                horizontal sep=.7cm,
                },
            point meta min=0.,
            point meta max=2.,
            enlargelimits={abs=0.4cm},
            colormap/viridis,
            scatter/use mapped color={
                draw=mapped color,fill=mapped color},
            height=6cm, width=6cm,
            axis line style={draw=none},
        ]
        \nextgroupplot[
            title=PNN,
            axis line style={draw=none},
            ytick pos=left,
            ytick style={color=black},
            ytick={0, 1, 2, 3, 4},
            unit vector ratio=1 1,
            yticklabels={$\mathfrak{T}_1$, $\mathfrak{T}_2$, $\mathfrak{T}_3$, $\mathfrak{T}_4$, $\mathfrak{T}_5$},
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4},
            xlabel={column},
            y dir=reverse,
            colorbar horizontal,
            colorbar style={
                xlabel={Entropy}
                },
            every colorbar/.append style={
                width=3*\pgfkeysvalueof{/pgfplots/parent axis width}+2*\pgfkeysvalueof{/pgfplots/group/horizontal sep}
                }
        ]
        \addplot[
            scatter,mark=square*,only marks, mark size=.4cm,
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.023737723007798195
        1 0 1.182497262954712
        2 0 0.6812214255332947
        3 0 0.25315752625465393
        4 0 0.6725080609321594
        0 1 0.695939302444458
        1 1 0.1320590227842331
        2 1 0.4924063980579376
        3 1 0.3491078019142151
        4 1 0.6057901978492737
        0 2 0.966063916683197
        1 2 1.5079903602600098
        2 2 0.24769845604896545
        3 2 0.5696530342102051
        4 2 0.8810927271842957
        0 3 1.9994934797286987
        1 3 2.1190853118896484
        2 3 1.841881275177002
        3 3 0.377119779586792
        4 3 1.2594317197799683
        0 4 1.8241609334945679
        1 4 2.0376973152160645
        2 4 1.5569342374801636
        3 4 1.0435177087783813
        4 4 0.7880065441131592
        };


        \nextgroupplot[
            title={PNN + MC dropout},
            axis line style={draw=none},
            ytick=\empty,
            unit vector ratio=1 1,
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4},
            xlabel={column},
            y dir=reverse,
        ]
        \addplot[
            scatter,mark=square*,only marks, mark size=.4cm,
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.0423143170773983
        1 0 1.5070050954818726
        2 0 0.9865967631340027
        3 0 0.7174907326698303
        4 0 1.063579797744751
        0 1 1.0989573001861572
        1 1 0.18711012601852417
        2 1 0.8298860192298889
        3 1 1.013113260269165
        4 1 1.1812975406646729
        0 2 1.261164665222168
        1 2 1.6396479606628418
        2 2 0.2499200403690338
        3 2 1.1288079023361206
        4 2 1.316832184791565
        0 3 1.898756742477417
        1 3 2.0966739654541016
        2 3 1.2452311515808105
        3 3 0.3855706751346588
        4 3 1.266425371170044
        0 4 1.7046880722045898
        1 4 2.1099252700805664
        2 4 1.1623728275299072
        3 4 1.514970064163208
        4 4 0.9219180345535278
        };


        \nextgroupplot[
            title=PBNN,
            axis line style={draw=none},
            ytick=\empty,
            unit vector ratio=1 1,
            tick align=outside,
            xtick pos=top,
            xtick={0, 1, 2, 3, 4},
            xlabel={column},
            y dir=reverse,
        ]
        \addplot[
            scatter,mark=square*,only marks, mark size=.4cm,
            % we use ’point meta’ as color data...
            point meta=\thisrow{myvalue},
            % ... therefore, we can’t use it as argument for nodes near coords ...
            nodes near coords*={
                \pgfmathparse{\myvalue > 1? 0 : 1}
                \color{\pgfmathresult}\scriptsize$\pgfmathprintnumber[fixed, precision=1]\myvalue$
                },
            nodes near coords align={center},
            % ... which requires to define a visualization dependency:
            visualization depends on={\thisrow{myvalue} \as \myvalue},
        ]
        table {
        x y myvalue
        0 0 0.022229358553886414
        1 0 0.8492745161056519
        2 0 0.2782079577445984
        3 0 0.18126922845840454
        4 0 0.6879705190658569
        0 1 0.5091882348060608
        1 1 0.09202179312705994
        2 1 0.2175082415342331
        3 1 0.18530303239822388
        4 1 0.6066049337387085
        0 2 0.7910173535346985
        1 2 1.3379710912704468
        2 2 0.15023869276046753
        3 2 0.3341793715953827
        4 2 0.6104490160942078
        0 3 1.86836838722229
        1 3 2.0915679931640625
        2 3 0.6582179665565491
        3 3 0.24874372780323029
        4 3 1.4093791246414185
        0 4 1.4774221181869507
        1 4 1.9692567586898804
        2 4 0.4014054834842682
        3 4 0.8140326738357544
        4 4 1.0683014392852783
        };
    \end{groupplot}
\end{tikzpicture}

\end{document}

==> tikz/results/results_ablation.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../tikz_include}

\begin{document}

\begin{tikzpicture}

\begin{groupplot}[
    % footnotesize,
    width=0.8\columnwidth,
    height=0.5\columnwidth,
    group style={group size=2 by 1, y descriptions at=edge left, x descriptions at=edge bottom},
    log basis x={10},
    ylabel={Accuracy},
    xmode=log,
    ymin=0, ymax=100,
    ]

    \nextgroupplot[
    legend to name={LegendAblations},
    legend style={legend columns=3}, 
    xlabel={Number of  samples per class},
    xmin=1, xmax=5400,
    ]
        \addplot [very thick, TUMAccentGreen, loosely dashed]
        table {%
        1 10.0200004577637
        2 10.5700006484985
        5 10.0299997329712
        10 9.71000003814697
        20 10.0499992370605
        50 9.97999858856201
        100 11.9899988174438
        200 24.7300071716309
        500 54.9000091552734
        1000 92.5300064086914
        2000 70.4700088500977
        5000 94.2099990844727
        5400 95.010009765625
        };
        \addlegendentry{zero mean \& isotropic}
        \addplot [very thick, TUMAccentOrange, dotted]
        table {%
        1 9.90000152587891
        2 10.1100015640259
        5 9.85000228881836
        10 9.76000118255615
        20 9.97999858856201
        50 9.8700008392334
        100 10.6499996185303
        200 87.5700073242188
        500 91.5999984741211
        1000 92.650016784668
        2000 94.0199966430664
        5400 95.1900024414062
        };
        \addlegendentry{isotropic}
        \addplot [very thick, TUMBlue]
        table {%
        1 10.1899995803833
        2 10.1899995803833
        5 10.520001411438
        10 46.1000137329102
        20 58.8299980163574
        50 82.9300003051758
        100 86.7800140380859
        200 89.1700057983398
        500 91.5100021362305
        1000 92.2700119018555
        5000 94.4499969482422
        5400 94.4300155639648
        };
        \addlegendentry{learned}

    \nextgroupplot[
    xlabel={temperature scaling $\tau$},
    xmin=3.54813389233576e-10, xmax=2.81838293126445,
    max space between ticks=40pt,
    ]
        \path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
        (axis cs:1e-09,95.1976033333333)
        --(axis cs:1e-09,94.79573)
        --(axis cs:1e-08,89.7981)
        --(axis cs:1e-07,84.8921)
        --(axis cs:1e-06,81.86079)
        --(axis cs:1e-05,80.0416033333333)
        --(axis cs:0.0001,76.3112133333333)
        --(axis cs:0.001,75.6591033333333)
        --(axis cs:0.01,74.4946633333333)
        --(axis cs:0.1,73.0455333333334)
        --(axis cs:0.3,66.2803033333333)
        --(axis cs:1,38.99312)
        --(axis cs:1,52.18532)
        --(axis cs:1,52.18532)
        --(axis cs:0.3,77.85027)
        --(axis cs:0.1,84.8615866666667)
        --(axis cs:0.01,85.9926266666667)
        --(axis cs:0.001,86.51298)
        --(axis cs:0.0001,86.9821933333333)
        --(axis cs:1e-05,89.9201066666667)
        --(axis cs:1e-06,90.7989466666667)
        --(axis cs:1e-07,92.5044233333333)
        --(axis cs:1e-08,94.6343433333333)
        --(axis cs:1e-09,95.1976033333333)
        --cycle;
        \path [draw=TUMAccentGreen, fill=TUMAccentGreen, opacity=0.2]
        (axis cs:1e-09,95.2015865384616)
        --(axis cs:1e-09,95.0076634615384)
        --(axis cs:1e-08,85.6179903846154)
        --(axis cs:1e-07,73.1764423076923)
        --(axis cs:1e-06,65.4083173076923)
        --(axis cs:1e-05,63.3000480769231)
        --(axis cs:0.0001,63.4484423076923)
        --(axis cs:0.001,62.4258365384615)
        --(axis cs:0.01,64.6311826923077)
        --(axis cs:0.1,62.6682980769231)
        --(axis cs:0.3,45.4736442307692)
        --(axis cs:1,12.4982403846154)
        --(axis cs:1,15.7435576923077)
        --(axis cs:1,15.7435576923077)
        --(axis cs:0.3,64.4124807692308)
        --(axis cs:0.1,83.2133365384615)
        --(axis cs:0.01,84.6215480769231)
        --(axis cs:0.001,84.2296346153846)
        --(axis cs:0.0001,83.9238076923077)
        --(axis cs:1e-05,85.0125769230769)
        --(axis cs:1e-06,86.3350961538462)
        --(axis cs:1e-07,89.9970480769231)
        --(axis cs:1e-08,94.5351730769231)
        --(axis cs:1e-09,95.2015865384616)
        --cycle;
        \path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
        (axis cs:1e-09,94.4430666666667)
        --(axis cs:1e-09,94.37892)
        --(axis cs:1e-08,94.3810633333333)
        --(axis cs:1e-07,94.3769166666667)
        --(axis cs:1e-06,94.3755966666667)
        --(axis cs:1e-05,94.3798666666667)
        --(axis cs:0.0001,94.3731866666667)
        --(axis cs:0.001,94.3785166666667)
        --(axis cs:0.01,94.3875933333334)
        --(axis cs:0.1,94.2801333333333)
        --(axis cs:0.3,92.4445866666667)
        --(axis cs:1,63.2573033333333)
        --(axis cs:1,74.69537)
        --(axis cs:1,74.69537)
        --(axis cs:0.3,93.17546)
        --(axis cs:0.1,94.34468)
        --(axis cs:0.01,94.4546833333333)
        --(axis cs:0.001,94.44467)
        --(axis cs:0.0001,94.44161)
        --(axis cs:1e-05,94.4449533333333)
        --(axis cs:1e-06,94.4424066666667)
        --(axis cs:1e-07,94.4402733333333)
        --(axis cs:1e-08,94.4422733333333)
        --(axis cs:1e-09,94.4430666666667)
        --cycle;
        \addplot [very thick, TUMAccentGreen, loosely dashed]
        table {%
        9.99999971718069e-10 95.114616394043
        9.9999777347648e-09 90.9373092651367
        9.9999887481772e-08 82.0988464355469
        9.99998860606865e-07 76.6053848266602
        9.99998883344233e-06 74.7415390014648
        9.99999974737875e-05 74.2584609985352
        0.000999999465420842 73.8057708740234
        0.00999999418854713 74.7180786132812
        0.100000001490116 73.7850036621094
        0.299999982118607 54.7165374755859
        1 14.0569229125977
        };
        \addplot [very thick, TUMAccentOrange, dotted]
        table {%
        9.99999971718069e-10 95.0550689697266
        9.9999777347648e-09 92.7482681274414
        9.9999887481772e-08 89.0274658203125
        9.99998860606865e-07 86.6202697753906
        9.99998883344233e-06 85.1470642089844
        9.99999974737875e-05 81.9434661865234
        0.000999999465420842 81.2945327758789
        0.00999999418854713 80.5098648071289
        0.100000001490116 78.8677368164062
        0.299999982118607 72.1231994628906
        1 45.4121322631836
        };
        \addplot [very thick, TUMBlue]
        table {%
        9.99999971718069e-10 94.4110641479492
        9.99998883344233e-06 94.4113311767578
        9.99999974737875e-05 94.4069366455078
        0.00999999418854713 94.4205322265625
        0.100000001490116 94.3122634887695
        0.299999982118607 92.8201370239258
        1 69.0609359741211
        };

    \end{groupplot}

    \path (group c1r1.south east) -- node[below=1.2cm]{\pgfplotslegendfromname{LegendAblations}} (group c2r1.south west);
\end{tikzpicture}

\end{document}

==> tikz/results/results_cold_posterior_1e-5.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../tikz_include}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
footnotesize,
width=\textwidth,
height=0.6\textwidth,
log basis x={10},
xlabel={Temperature scaling $\tau$},
xmin=3.54813389233576e-10, xmax=2.81838293126445,
xmode=log,
max space between ticks=40pt,
ylabel={Accuracy},
ymin=0, ymax=100,
legend style={at={(0.5,1.1)},anchor=south},
legend columns=3,
]
\path [draw=TUMAccentOrange, fill=TUMAccentOrange, opacity=0.2]
(axis cs:1e-09,95.1976033333333)
--(axis cs:1e-09,94.79573)
--(axis cs:1e-08,89.7981)
--(axis cs:1e-07,84.8921)
--(axis cs:1e-06,81.86079)
--(axis cs:1e-05,80.0416033333333)
--(axis cs:0.0001,76.3112133333333)
--(axis cs:0.001,75.6591033333333)
--(axis cs:0.01,74.4946633333333)
--(axis cs:0.1,73.0455333333334)
--(axis cs:0.3,66.2803033333333)
--(axis cs:1,38.99312)
--(axis cs:1,52.18532)
--(axis cs:1,52.18532)
--(axis cs:0.3,77.85027)
--(axis cs:0.1,84.8615866666667)
--(axis cs:0.01,85.9926266666667)
--(axis cs:0.001,86.51298)
--(axis cs:0.0001,86.9821933333333)
--(axis cs:1e-05,89.9201066666667)
--(axis cs:1e-06,90.7989466666667)
--(axis cs:1e-07,92.5044233333333)
--(axis cs:1e-08,94.6343433333333)
--(axis cs:1e-09,95.1976033333333)
--cycle;
\path [draw=TUMAccentGreen, fill=TUMAccentGreen, opacity=0.2]
(axis cs:1e-09,95.2015865384616)
--(axis cs:1e-09,95.0076634615384)
--(axis cs:1e-08,85.6179903846154)
--(axis cs:1e-07,73.1764423076923)
--(axis cs:1e-06,65.4083173076923)
--(axis cs:1e-05,63.3000480769231)
--(axis cs:0.0001,63.4484423076923)
--(axis cs:0.001,62.4258365384615)
--(axis cs:0.01,64.6311826923077)
--(axis cs:0.1,62.6682980769231)
--(axis cs:0.3,45.4736442307692)
--(axis cs:1,12.4982403846154)
--(axis cs:1,15.7435576923077)
--(axis cs:1,15.7435576923077)
--(axis cs:0.3,64.4124807692308)
--(axis cs:0.1,83.2133365384615)
--(axis cs:0.01,84.6215480769231)
--(axis cs:0.001,84.2296346153846)
--(axis cs:0.0001,83.9238076923077)
--(axis cs:1e-05,85.0125769230769)
--(axis cs:1e-06,86.3350961538462)
--(axis cs:1e-07,89.9970480769231)
--(axis cs:1e-08,94.5351730769231)
--(axis cs:1e-09,95.2015865384616)
--cycle;
\path [draw=TUMBlue, fill=TUMBlue, opacity=0.2]
(axis cs:1e-09,94.4430666666667)
--(axis cs:1e-09,94.37892)
--(axis cs:1e-08,94.3810633333333)
--(axis cs:1e-07,94.3769166666667)
--(axis cs:1e-06,94.3755966666667)
--(axis cs:1e-05,94.3798666666667)
--(axis cs:0.0001,94.3731866666667)
--(axis cs:0.001,94.3785166666667)
--(axis cs:0.01,94.3875933333334)
--(axis cs:0.1,94.2801333333333)
--(axis cs:0.3,92.4445866666667)
--(axis cs:1,63.2573033333333)
--(axis cs:1,74.69537)
--(axis cs:1,74.69537)
--(axis cs:0.3,93.17546)
--(axis cs:0.1,94.34468)
--(axis cs:0.01,94.4546833333333)
--(axis cs:0.001,94.44467)
--(axis cs:0.0001,94.44161)
--(axis cs:1e-05,94.4449533333333)
--(axis cs:1e-06,94.4424066666667)
--(axis cs:1e-07,94.4402733333333)
--(axis cs:1e-08,94.4422733333333)
--(axis cs:1e-09,94.4430666666667)
--cycle;
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
9.99999971718069e-10 95.114616394043
9.9999777347648e-09 90.9373092651367
9.9999887481772e-08 82.0988464355469
9.99998860606865e-07 76.6053848266602
9.99998883344233e-06 74.7415390014648
9.99999974737875e-05 74.2584609985352
0.000999999465420842 73.8057708740234
0.00999999418854713 74.7180786132812
0.100000001490116 73.7850036621094
0.299999982118607 54.7165374755859
1 14.0569229125977
};
\addlegendentry{zero mean \& isotropic}
\addplot [very thick, TUMAccentOrange, dotted]
table {%
9.99999971718069e-10 95.0550689697266
9.9999777347648e-09 92.7482681274414
9.9999887481772e-08 89.0274658203125
9.99998860606865e-07 86.6202697753906
9.99998883344233e-06 85.1470642089844
9.99999974737875e-05 81.9434661865234
0.000999999465420842 81.2945327758789
0.00999999418854713 80.5098648071289
0.100000001490116 78.8677368164062
0.299999982118607 72.1231994628906
1 45.4121322631836
};
\addlegendentry{isotropic}
\addplot [very thick, TUMBlue]
table {%
9.99999971718069e-10 94.4110641479492
9.99998883344233e-06 94.4113311767578
9.99999974737875e-05 94.4069366455078
0.00999999418854713 94.4205322265625
0.100000001490116 94.3122634887695
0.299999982118607 92.8201370239258
1 69.0609359741211
};
\addlegendentry{learned}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/results/results_small_data_1e-5_1e-5.tex <==
\documentclass{standalone}
\usepackage[ansinew]{inputenc}

\usepackage{../tikz_include}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
footnotesize,
width=\textwidth,
height=0.6\textwidth,
log basis x={10},
xlabel={Number of samples per class},
xmin=1, xmax=5400,
xmode=log,
ylabel={Accuracy},
ymin=0, ymax=100,
legend style={at={(0.5,1.1)},anchor=south},
legend columns=3,
]
\addplot [very thick, TUMAccentGreen, loosely dashed]
table {%
1 10.0200004577637
2 10.5700006484985
5 10.0299997329712
10 9.71000003814697
20 10.0499992370605
50 9.97999858856201
100 11.9899988174438
200 24.7300071716309
500 54.9000091552734
1000 92.5300064086914
2000 70.4700088500977
5000 94.2099990844727
5400 95.010009765625
};
\addlegendentry{zero mean \& isotropic}
\addplot [very thick, TUMAccentOrange, dotted]
table {%
1 9.90000152587891
2 10.1100015640259
5 9.85000228881836
10 9.76000118255615
20 9.97999858856201
50 9.8700008392334
100 10.6499996185303
200 87.5700073242188
500 91.5999984741211
1000 92.650016784668
2000 94.0199966430664
5400 95.1900024414062
};
\addlegendentry{isotropic}
\addplot [very thick, TUMBlue]
table {%
1 10.1899995803833
2 10.1899995803833
5 10.520001411438
10 46.1000137329102
20 58.8299980163574
50 82.9300003051758
100 86.7800140380859
200 89.1700057983398
500 91.5100021362305
1000 92.2700119018555
5000 94.4499969482422
5400 94.4300155639648
};
\addlegendentry{learned}
\end{axis}
\end{tikzpicture}

\end{document}
